Analytic results for planar three-loop integrals for massive form factors

We use the method of differential equations to analytically evaluate all planar three-loop Feynman integrals relevant for form factor calculations involving massive particles. Our results for ninety master integrals at general $q^2$ are expressed in terms of multiple polylogarithms, and results for fiftyone master integrals at the threshold $q^2=4m^2$ are expressed in terms of multiple polylogarithms of argument one, with indices equal to zero or to a sixth root of unity.

==> qff_genq_utbasis_result.txt <==
{1/8 - (3*eps^2*GR[0, 1])/16 + (57*eps^4*GR[0, 1]^2)/320 - 
  (631*eps^6*GR[0, 1]^3)/4480 + (eps^3*GR[0, 0, 1])/8 - 
  (3*eps^5*GR[0, 1]*GR[0, 0, 1])/16 + (eps^6*GR[0, 0, 1]^2)/16 + 
  (3*eps^5*GR[0, 0, 0, 0, 1])/40, (eps*G[{0}, x])/4 - 
  (eps^2*G[{-1, 0}, x])/2 + (eps^2*G[{0, 0}, x])/4 + 
  eps^3*G[{-1, -1, 0}, x] - (eps^3*G[{-1, 0, 0}, x])/2 - 
  (eps^3*G[{0, -1, 0}, x])/2 + (eps^3*G[{0, 0, 0}, x])/4 - 
  2*eps^4*G[{-1, -1, -1, 0}, x] + eps^4*G[{-1, -1, 0, 0}, x] + 
  eps^4*G[{-1, 0, -1, 0}, x] - (eps^4*G[{-1, 0, 0, 0}, x])/2 + 
  eps^4*G[{0, -1, -1, 0}, x] - (eps^4*G[{0, -1, 0, 0}, x])/2 - 
  (eps^4*G[{0, 0, -1, 0}, x])/2 + (eps^4*G[{0, 0, 0, 0}, x])/4 + 
  4*eps^5*G[{-1, -1, -1, -1, 0}, x] - 2*eps^5*G[{-1, -1, -1, 0, 0}, x] - 
  2*eps^5*G[{-1, -1, 0, -1, 0}, x] + eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  2*eps^5*G[{-1, 0, -1, -1, 0}, x] + eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  eps^5*G[{-1, 0, 0, -1, 0}, x] - (eps^5*G[{-1, 0, 0, 0, 0}, x])/2 - 
  2*eps^5*G[{0, -1, -1, -1, 0}, x] + eps^5*G[{0, -1, -1, 0, 0}, x] + 
  eps^5*G[{0, -1, 0, -1, 0}, x] - (eps^5*G[{0, -1, 0, 0, 0}, x])/2 + 
  eps^5*G[{0, 0, -1, -1, 0}, x] - (eps^5*G[{0, 0, -1, 0, 0}, x])/2 - 
  (eps^5*G[{0, 0, 0, -1, 0}, x])/2 + (eps^5*G[{0, 0, 0, 0, 0}, x])/4 - 
  8*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] + 
  4*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  4*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  2*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  4*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  2*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 2*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 4*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  2*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 2*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 2*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  (eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/2 + 
  4*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  2*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 2*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 2*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  eps^6*G[{0, -1, 0, -1, 0, 0}, x] + eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  (eps^6*G[{0, -1, 0, 0, 0, 0}, x])/2 - 2*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  eps^6*G[{0, 0, -1, -1, 0, 0}, x] + eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  (eps^6*G[{0, 0, -1, 0, 0, 0}, x])/2 + eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  (eps^6*G[{0, 0, 0, -1, 0, 0}, x])/2 - (eps^6*G[{0, 0, 0, 0, -1, 0}, x])/2 + 
  (eps^6*G[{0, 0, 0, 0, 0, 0}, x])/4 - (3*eps^2*GI[r2]^2)/8 + 
  (3*eps^3*G[{-1}, x]*GI[r2]^2)/4 - (3*eps^3*G[{0}, x]*GI[r2]^2)/8 - 
  (3*eps^4*G[{-1, -1}, x]*GI[r2]^2)/2 + (3*eps^4*G[{-1, 0}, x]*GI[r2]^2)/4 + 
  (3*eps^4*G[{0, -1}, x]*GI[r2]^2)/4 - (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/8 + 
  3*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 - (3*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2)/
   2 - (3*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/4 - 
  (3*eps^5*G[{0, -1, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/4 + (3*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/
   4 - (3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/8 - 6*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 + 3*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 
  3*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 - 
  (3*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2)/2 + 3*eps^6*G[{-1, 0, -1, -1}, x]*
   GI[r2]^2 - (3*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2)/2 - 
  (3*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/4 + 3*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 - (3*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2)/2 - 
  (3*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/4 - 
  (3*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/4 + 
  (3*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/4 - 
  (3*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/8 - (81*eps^4*GI[r2]^4)/160 + 
  (81*eps^5*G[{-1}, x]*GI[r2]^4)/80 - (81*eps^5*G[{0}, x]*GI[r2]^4)/160 - 
  (81*eps^6*G[{-1, -1}, x]*GI[r2]^4)/40 + (81*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   80 + (81*eps^6*G[{0, -1}, x]*GI[r2]^4)/80 - 
  (81*eps^6*G[{0, 0}, x]*GI[r2]^4)/160 - (2133*eps^6*GI[r2]^6)/2240 - 
  (3*eps^3*G[{0}, x]*GR[0, 1])/8 + (3*eps^4*G[{-1, 0}, x]*GR[0, 1])/4 - 
  (3*eps^4*G[{0, 0}, x]*GR[0, 1])/8 - (3*eps^5*G[{-1, -1, 0}, x]*GR[0, 1])/
   2 + (3*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/4 + 
  (3*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/4 - (3*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   8 + 3*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1] - 
  (3*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/2 - 
  (3*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/2 + 
  (3*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/4 - 
  (3*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/2 + 
  (3*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/4 + 
  (3*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/4 - 
  (3*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/8 + (9*eps^4*GI[r2]^2*GR[0, 1])/16 - 
  (9*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/16 + 
  (9*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (9*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (9*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (9*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/16 + 
  (243*eps^6*GI[r2]^4*GR[0, 1])/320 + (57*eps^5*G[{0}, x]*GR[0, 1]^2)/160 - 
  (57*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/80 + (57*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   160 - (171*eps^6*GI[r2]^2*GR[0, 1]^2)/320 + (eps^3*GR[0, 0, 1])/2 - 
  eps^4*G[{-1}, x]*GR[0, 0, 1] + (3*eps^4*G[{0}, x]*GR[0, 0, 1])/4 + 
  2*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - (3*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/
   2 - eps^5*G[{0, -1}, x]*GR[0, 0, 1] + (3*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/
   4 - 4*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] + 
  3*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 2*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] - (3*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/2 + 
  2*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 
  (3*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/2 - eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] + (3*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/4 - 
  (9*eps^5*GI[r2]^2*GR[0, 0, 1])/8 + 
  (9*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/4 - 
  (9*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/8 - (3*eps^5*GR[0, 1]*GR[0, 0, 1])/
   4 + (3*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 
  (9*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/8 + eps^6*GR[0, 0, 1]^2 + 
  (3*eps^5*GR[0, 0, 0, 0, 1])/2 - 3*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  (33*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/20, -(eps^2*G[{0, 0}, x]) + 
  6*eps^3*G[{0, -1, 0}, x] - 3*eps^3*G[{0, 0, 0}, x] + 
  2*eps^3*G[{0, 1, 0}, x] - 2*eps^3*G[{1, 0, 0}, x] - 
  36*eps^4*G[{0, -1, -1, 0}, x] + 24*eps^4*G[{0, -1, 0, 0}, x] - 
  12*eps^4*G[{0, -1, 1, 0}, x] + 18*eps^4*G[{0, 0, -1, 0}, x] - 
  7*eps^4*G[{0, 0, 0, 0}, x] + 6*eps^4*G[{0, 0, 1, 0}, x] - 
  12*eps^4*G[{0, 1, -1, 0}, x] + 10*eps^4*G[{0, 1, 0, 0}, x] - 
  4*eps^4*G[{0, 1, 1, 0}, x] + 12*eps^4*G[{1, 0, -1, 0}, x] - 
  6*eps^4*G[{1, 0, 0, 0}, x] + 4*eps^4*G[{1, 0, 1, 0}, x] - 
  4*eps^4*G[{1, 1, 0, 0}, x] + 216*eps^5*G[{0, -1, -1, -1, 0}, x] - 
  144*eps^5*G[{0, -1, -1, 0, 0}, x] + 72*eps^5*G[{0, -1, -1, 1, 0}, x] - 
  144*eps^5*G[{0, -1, 0, -1, 0}, x] + 60*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  48*eps^5*G[{0, -1, 0, 1, 0}, x] + 72*eps^5*G[{0, -1, 1, -1, 0}, x] - 
  48*eps^5*G[{0, -1, 1, 0, 0}, x] + 24*eps^5*G[{0, -1, 1, 1, 0}, x] - 
  108*eps^5*G[{0, 0, -1, -1, 0}, x] + 72*eps^5*G[{0, 0, -1, 0, 0}, x] - 
  36*eps^5*G[{0, 0, -1, 1, 0}, x] + 42*eps^5*G[{0, 0, 0, -1, 0}, x] - 
  15*eps^5*G[{0, 0, 0, 0, 0}, x] + 14*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  36*eps^5*G[{0, 0, 1, -1, 0}, x] + 34*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  12*eps^5*G[{0, 0, 1, 1, 0}, x] + 72*eps^5*G[{0, 1, -1, -1, 0}, x] - 
  48*eps^5*G[{0, 1, -1, 0, 0}, x] + 24*eps^5*G[{0, 1, -1, 1, 0}, x] - 
  60*eps^5*G[{0, 1, 0, -1, 0}, x] + 26*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  20*eps^5*G[{0, 1, 0, 1, 0}, x] + 24*eps^5*G[{0, 1, 1, -1, 0}, x] - 
  12*eps^5*G[{0, 1, 1, 0, 0}, x] + 8*eps^5*G[{0, 1, 1, 1, 0}, x] - 
  72*eps^5*G[{1, 0, -1, -1, 0}, x] + 48*eps^5*G[{1, 0, -1, 0, 0}, x] - 
  24*eps^5*G[{1, 0, -1, 1, 0}, x] + 36*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  14*eps^5*G[{1, 0, 0, 0, 0}, x] + 12*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  24*eps^5*G[{1, 0, 1, -1, 0}, x] + 20*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  8*eps^5*G[{1, 0, 1, 1, 0}, x] + 24*eps^5*G[{1, 1, 0, -1, 0}, x] - 
  12*eps^5*G[{1, 1, 0, 0, 0}, x] + 8*eps^5*G[{1, 1, 0, 1, 0}, x] - 
  8*eps^5*G[{1, 1, 1, 0, 0}, x] - 1296*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  864*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  432*eps^6*G[{0, -1, -1, -1, 1, 0}, x] + 
  864*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  360*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  288*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  432*eps^6*G[{0, -1, -1, 1, -1, 0}, x] + 
  288*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  144*eps^6*G[{0, -1, -1, 1, 1, 0}, x] + 
  864*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  576*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  288*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  360*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  132*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 120*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  288*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  264*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 96*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  432*eps^6*G[{0, -1, 1, -1, -1, 0}, x] + 
  288*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  144*eps^6*G[{0, -1, 1, -1, 1, 0}, x] + 
  288*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  120*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 96*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  144*eps^6*G[{0, -1, 1, 1, -1, 0}, x] + 96*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{0, -1, 1, 1, 1, 0}, x] + 
  648*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  432*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  216*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  432*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  180*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 144*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  216*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  144*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 72*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  252*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  168*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 84*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  90*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 31*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 
  30*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 84*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  82*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 28*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  216*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  144*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 72*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  204*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 90*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  68*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 72*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  28*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 24*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  432*eps^6*G[{0, 1, -1, -1, -1, 0}, x] + 
  288*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  144*eps^6*G[{0, 1, -1, -1, 1, 0}, x] + 
  288*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  120*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 96*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  144*eps^6*G[{0, 1, -1, 1, -1, 0}, x] + 96*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 
  48*eps^6*G[{0, 1, -1, 1, 1, 0}, x] + 360*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  240*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 120*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  156*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 58*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  52*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 120*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  108*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 40*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  144*eps^6*G[{0, 1, 1, -1, -1, 0}, x] + 96*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 
  48*eps^6*G[{0, 1, 1, -1, 1, 0}, x] + 72*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  28*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 24*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 1, 1, 1, -1, 0}, x] + 40*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{0, 1, 1, 1, 1, 0}, x] + 432*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  288*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  144*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  288*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  120*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 96*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  144*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 96*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 
  48*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 216*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  144*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 72*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  84*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 30*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  28*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 72*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  68*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 24*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  144*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 96*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 
  48*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 120*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  52*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 40*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  48*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 24*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 
  16*eps^6*G[{1, 0, 1, 1, 1, 0}, x] - 144*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 
  96*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 48*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + 
  72*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 28*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  24*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 48*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 
  40*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 16*eps^6*G[{1, 1, 0, 1, 1, 0}, x] + 
  48*eps^6*G[{1, 1, 1, 0, -1, 0}, x] - 24*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  16*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 16*eps^6*G[{1, 1, 1, 1, 0, 0}, x] + 
  (3*eps^3*G[{0}, x]*GI[r2]^2)/2 - 9*eps^4*G[{0, -1}, x]*GI[r2]^2 + 
  (9*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 3*eps^4*G[{0, 1}, x]*GI[r2]^2 + 
  3*eps^4*G[{1, 0}, x]*GI[r2]^2 + 54*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 
  36*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 18*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 
  27*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + (21*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/
   2 - 9*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 18*eps^5*G[{0, 1, -1}, x]*
   GI[r2]^2 - 15*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  6*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 18*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 
  9*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 6*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 
  6*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 - 324*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 + 216*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 
  108*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 216*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 - 90*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  72*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 108*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 + 72*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 162*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 108*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 63*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + (45*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  21*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 54*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 51*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 108*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 + 72*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 + 90*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 - 39*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  30*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 36*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 + 18*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 108*eps^6*G[{1, 0, -1, -1}, x]*
   GI[r2]^2 - 72*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 54*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 21*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  18*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 36*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 - 30*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 - 36*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 + 18*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 12*eps^6*G[{1, 1, 1, 0}, x]*
   GI[r2]^2 + (117*eps^4*GI[r2]^4)/40 + (63*eps^5*G[{0}, x]*GI[r2]^4)/8 + 
  (117*eps^5*G[{1}, x]*GI[r2]^4)/20 - (324*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 + 
  (711*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - (549*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   20 + (63*eps^6*G[{1, 0}, x]*GI[r2]^4)/4 + 
  (117*eps^6*G[{1, 1}, x]*GI[r2]^4)/10 + (2187*eps^6*GI[r2]^6)/112 + 
  (3*eps^4*G[{0, 0}, x]*GR[0, 1])/2 - 9*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 
  (9*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 - 3*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  3*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 54*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 
  36*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 18*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] - 27*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 
  (21*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 9*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 18*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  15*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 6*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] - 18*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  9*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 6*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 
  6*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/
   4 + (27*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (27*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (9*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (9*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/2 - (351*eps^6*GI[r2]^4*GR[0, 1])/
   80 - (57*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/40 - 3*eps^3*GR[0, 0, 1] - 
  8*eps^4*G[{0}, x]*GR[0, 0, 1] - 6*eps^4*G[{1}, x]*GR[0, 0, 1] + 
  66*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 19*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 
  28*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 16*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 
  12*eps^5*G[{1, 1}, x]*GR[0, 0, 1] - 396*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] + 162*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  132*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] + 198*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - 41*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  96*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 132*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] + 70*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  32*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 132*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - 38*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  56*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 32*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] - 24*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + 
  12*eps^5*GI[r2]^2*GR[0, 0, 1] + (57*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/
   2 + 24*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (9*eps^5*GR[0, 1]*GR[0, 0, 1])/2 + 12*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] + 9*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  26*eps^6*GR[0, 0, 1]^2 - 21*eps^5*GR[0, 0, 0, 0, 1] - 
  48*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] - 42*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], -(eps*G[{0}, x])/2 + 3*eps^2*G[{-1, 0}, x] - 
  2*eps^2*G[{0, 0}, x] + eps^2*G[{1, 0}, x] - 18*eps^3*G[{-1, -1, 0}, x] + 
  12*eps^3*G[{-1, 0, 0}, x] - 6*eps^3*G[{-1, 1, 0}, x] + 
  12*eps^3*G[{0, -1, 0}, x] - 5*eps^3*G[{0, 0, 0}, x] + 
  4*eps^3*G[{0, 1, 0}, x] - 6*eps^3*G[{1, -1, 0}, x] + 
  4*eps^3*G[{1, 0, 0}, x] - 2*eps^3*G[{1, 1, 0}, x] + 
  108*eps^4*G[{-1, -1, -1, 0}, x] - 72*eps^4*G[{-1, -1, 0, 0}, x] + 
  36*eps^4*G[{-1, -1, 1, 0}, x] - 72*eps^4*G[{-1, 0, -1, 0}, x] + 
  30*eps^4*G[{-1, 0, 0, 0}, x] - 24*eps^4*G[{-1, 0, 1, 0}, x] + 
  36*eps^4*G[{-1, 1, -1, 0}, x] - 24*eps^4*G[{-1, 1, 0, 0}, x] + 
  12*eps^4*G[{-1, 1, 1, 0}, x] - 72*eps^4*G[{0, -1, -1, 0}, x] + 
  48*eps^4*G[{0, -1, 0, 0}, x] - 24*eps^4*G[{0, -1, 1, 0}, x] + 
  30*eps^4*G[{0, 0, -1, 0}, x] - 11*eps^4*G[{0, 0, 0, 0}, x] + 
  10*eps^4*G[{0, 0, 1, 0}, x] - 24*eps^4*G[{0, 1, -1, 0}, x] + 
  22*eps^4*G[{0, 1, 0, 0}, x] - 8*eps^4*G[{0, 1, 1, 0}, x] + 
  36*eps^4*G[{1, -1, -1, 0}, x] - 24*eps^4*G[{1, -1, 0, 0}, x] + 
  12*eps^4*G[{1, -1, 1, 0}, x] - 24*eps^4*G[{1, 0, -1, 0}, x] + 
  10*eps^4*G[{1, 0, 0, 0}, x] - 8*eps^4*G[{1, 0, 1, 0}, x] + 
  12*eps^4*G[{1, 1, -1, 0}, x] - 8*eps^4*G[{1, 1, 0, 0}, x] + 
  4*eps^4*G[{1, 1, 1, 0}, x] - 648*eps^5*G[{-1, -1, -1, -1, 0}, x] + 
  432*eps^5*G[{-1, -1, -1, 0, 0}, x] - 216*eps^5*G[{-1, -1, -1, 1, 0}, x] + 
  432*eps^5*G[{-1, -1, 0, -1, 0}, x] - 180*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  144*eps^5*G[{-1, -1, 0, 1, 0}, x] - 216*eps^5*G[{-1, -1, 1, -1, 0}, x] + 
  144*eps^5*G[{-1, -1, 1, 0, 0}, x] - 72*eps^5*G[{-1, -1, 1, 1, 0}, x] + 
  432*eps^5*G[{-1, 0, -1, -1, 0}, x] - 288*eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  144*eps^5*G[{-1, 0, -1, 1, 0}, x] - 180*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  66*eps^5*G[{-1, 0, 0, 0, 0}, x] - 60*eps^5*G[{-1, 0, 0, 1, 0}, x] + 
  144*eps^5*G[{-1, 0, 1, -1, 0}, x] - 132*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  48*eps^5*G[{-1, 0, 1, 1, 0}, x] - 216*eps^5*G[{-1, 1, -1, -1, 0}, x] + 
  144*eps^5*G[{-1, 1, -1, 0, 0}, x] - 72*eps^5*G[{-1, 1, -1, 1, 0}, x] + 
  144*eps^5*G[{-1, 1, 0, -1, 0}, x] - 60*eps^5*G[{-1, 1, 0, 0, 0}, x] + 
  48*eps^5*G[{-1, 1, 0, 1, 0}, x] - 72*eps^5*G[{-1, 1, 1, -1, 0}, x] + 
  48*eps^5*G[{-1, 1, 1, 0, 0}, x] - 24*eps^5*G[{-1, 1, 1, 1, 0}, x] + 
  432*eps^5*G[{0, -1, -1, -1, 0}, x] - 288*eps^5*G[{0, -1, -1, 0, 0}, x] + 
  144*eps^5*G[{0, -1, -1, 1, 0}, x] - 288*eps^5*G[{0, -1, 0, -1, 0}, x] + 
  120*eps^5*G[{0, -1, 0, 0, 0}, x] - 96*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  144*eps^5*G[{0, -1, 1, -1, 0}, x] - 96*eps^5*G[{0, -1, 1, 0, 0}, x] + 
  48*eps^5*G[{0, -1, 1, 1, 0}, x] - 180*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  120*eps^5*G[{0, 0, -1, 0, 0}, x] - 60*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  66*eps^5*G[{0, 0, 0, -1, 0}, x] - 23*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  22*eps^5*G[{0, 0, 0, 1, 0}, x] - 60*eps^5*G[{0, 0, 1, -1, 0}, x] + 
  58*eps^5*G[{0, 0, 1, 0, 0}, x] - 20*eps^5*G[{0, 0, 1, 1, 0}, x] + 
  144*eps^5*G[{0, 1, -1, -1, 0}, x] - 96*eps^5*G[{0, 1, -1, 0, 0}, x] + 
  48*eps^5*G[{0, 1, -1, 1, 0}, x] - 132*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  58*eps^5*G[{0, 1, 0, 0, 0}, x] - 44*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  48*eps^5*G[{0, 1, 1, -1, 0}, x] - 20*eps^5*G[{0, 1, 1, 0, 0}, x] + 
  16*eps^5*G[{0, 1, 1, 1, 0}, x] - 216*eps^5*G[{1, -1, -1, -1, 0}, x] + 
  144*eps^5*G[{1, -1, -1, 0, 0}, x] - 72*eps^5*G[{1, -1, -1, 1, 0}, x] + 
  144*eps^5*G[{1, -1, 0, -1, 0}, x] - 60*eps^5*G[{1, -1, 0, 0, 0}, x] + 
  48*eps^5*G[{1, -1, 0, 1, 0}, x] - 72*eps^5*G[{1, -1, 1, -1, 0}, x] + 
  48*eps^5*G[{1, -1, 1, 0, 0}, x] - 24*eps^5*G[{1, -1, 1, 1, 0}, x] + 
  144*eps^5*G[{1, 0, -1, -1, 0}, x] - 96*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  48*eps^5*G[{1, 0, -1, 1, 0}, x] - 60*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  22*eps^5*G[{1, 0, 0, 0, 0}, x] - 20*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  48*eps^5*G[{1, 0, 1, -1, 0}, x] - 44*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  16*eps^5*G[{1, 0, 1, 1, 0}, x] - 72*eps^5*G[{1, 1, -1, -1, 0}, x] + 
  48*eps^5*G[{1, 1, -1, 0, 0}, x] - 24*eps^5*G[{1, 1, -1, 1, 0}, x] + 
  48*eps^5*G[{1, 1, 0, -1, 0}, x] - 20*eps^5*G[{1, 1, 0, 0, 0}, x] + 
  16*eps^5*G[{1, 1, 0, 1, 0}, x] - 24*eps^5*G[{1, 1, 1, -1, 0}, x] + 
  16*eps^5*G[{1, 1, 1, 0, 0}, x] - 8*eps^5*G[{1, 1, 1, 1, 0}, x] + 
  3888*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] - 
  2592*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  1296*eps^6*G[{-1, -1, -1, -1, 1, 0}, x] - 
  2592*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  1080*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  864*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  1296*eps^6*G[{-1, -1, -1, 1, -1, 0}, x] - 
  864*eps^6*G[{-1, -1, -1, 1, 0, 0}, x] + 
  432*eps^6*G[{-1, -1, -1, 1, 1, 0}, x] - 
  2592*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  1728*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  864*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  1080*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  396*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  360*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  864*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  792*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  288*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] + 
  1296*eps^6*G[{-1, -1, 1, -1, -1, 0}, x] - 
  864*eps^6*G[{-1, -1, 1, -1, 0, 0}, x] + 
  432*eps^6*G[{-1, -1, 1, -1, 1, 0}, x] - 
  864*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] + 
  360*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  288*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] + 
  432*eps^6*G[{-1, -1, 1, 1, -1, 0}, x] - 
  288*eps^6*G[{-1, -1, 1, 1, 0, 0}, x] + 
  144*eps^6*G[{-1, -1, 1, 1, 1, 0}, x] - 
  2592*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  1728*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  864*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] + 
  1728*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  720*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  576*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  864*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  576*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  288*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] + 
  1080*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  720*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  360*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  396*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  138*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 132*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  360*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  348*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 120*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  864*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  576*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  288*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] + 
  792*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  348*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 264*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  288*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 
  120*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 96*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  1296*eps^6*G[{-1, 1, -1, -1, -1, 0}, x] - 
  864*eps^6*G[{-1, 1, -1, -1, 0, 0}, x] + 
  432*eps^6*G[{-1, 1, -1, -1, 1, 0}, x] - 
  864*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] + 
  360*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  288*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] + 
  432*eps^6*G[{-1, 1, -1, 1, -1, 0}, x] - 
  288*eps^6*G[{-1, 1, -1, 1, 0, 0}, x] + 
  144*eps^6*G[{-1, 1, -1, 1, 1, 0}, x] - 
  864*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] + 
  576*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] - 
  288*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] + 
  360*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  132*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 120*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  288*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] + 
  264*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 96*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] + 
  432*eps^6*G[{-1, 1, 1, -1, -1, 0}, x] - 
  288*eps^6*G[{-1, 1, 1, -1, 0, 0}, x] + 
  144*eps^6*G[{-1, 1, 1, -1, 1, 0}, x] - 
  288*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] + 
  120*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 96*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] + 
  144*eps^6*G[{-1, 1, 1, 1, -1, 0}, x] - 96*eps^6*G[{-1, 1, 1, 1, 0, 0}, x] + 
  48*eps^6*G[{-1, 1, 1, 1, 1, 0}, x] - 
  2592*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  1728*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  864*eps^6*G[{0, -1, -1, -1, 1, 0}, x] + 
  1728*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  720*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  576*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  864*eps^6*G[{0, -1, -1, 1, -1, 0}, x] + 
  576*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  288*eps^6*G[{0, -1, -1, 1, 1, 0}, x] + 
  1728*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  1152*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  576*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  720*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  264*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 240*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  576*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  528*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 192*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  864*eps^6*G[{0, -1, 1, -1, -1, 0}, x] + 
  576*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  288*eps^6*G[{0, -1, 1, -1, 1, 0}, x] + 
  576*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  240*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 192*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  288*eps^6*G[{0, -1, 1, 1, -1, 0}, x] + 
  192*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 96*eps^6*G[{0, -1, 1, 1, 1, 0}, x] + 
  1080*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  720*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  360*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  720*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  300*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 240*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  360*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  240*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 120*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  396*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  264*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 132*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  138*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 47*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 
  46*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 132*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  130*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 44*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  360*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  240*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 120*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  348*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 154*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  116*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 120*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  44*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 40*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  864*eps^6*G[{0, 1, -1, -1, -1, 0}, x] + 
  576*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  288*eps^6*G[{0, 1, -1, -1, 1, 0}, x] + 
  576*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  240*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 192*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  288*eps^6*G[{0, 1, -1, 1, -1, 0}, x] + 
  192*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 96*eps^6*G[{0, 1, -1, 1, 1, 0}, x] + 
  792*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  528*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 264*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  348*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 130*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  116*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 264*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  236*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 88*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  288*eps^6*G[{0, 1, 1, -1, -1, 0}, x] + 
  192*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 96*eps^6*G[{0, 1, 1, -1, 1, 0}, x] + 
  120*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 44*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  40*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 96*eps^6*G[{0, 1, 1, 1, -1, 0}, x] + 
  88*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 32*eps^6*G[{0, 1, 1, 1, 1, 0}, x] + 
  1296*eps^6*G[{1, -1, -1, -1, -1, 0}, x] - 
  864*eps^6*G[{1, -1, -1, -1, 0, 0}, x] + 
  432*eps^6*G[{1, -1, -1, -1, 1, 0}, x] - 
  864*eps^6*G[{1, -1, -1, 0, -1, 0}, x] + 
  360*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  288*eps^6*G[{1, -1, -1, 0, 1, 0}, x] + 
  432*eps^6*G[{1, -1, -1, 1, -1, 0}, x] - 
  288*eps^6*G[{1, -1, -1, 1, 0, 0}, x] + 
  144*eps^6*G[{1, -1, -1, 1, 1, 0}, x] - 
  864*eps^6*G[{1, -1, 0, -1, -1, 0}, x] + 
  576*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 
  288*eps^6*G[{1, -1, 0, -1, 1, 0}, x] + 
  360*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  132*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 120*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  288*eps^6*G[{1, -1, 0, 1, -1, 0}, x] + 
  264*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 96*eps^6*G[{1, -1, 0, 1, 1, 0}, x] + 
  432*eps^6*G[{1, -1, 1, -1, -1, 0}, x] - 
  288*eps^6*G[{1, -1, 1, -1, 0, 0}, x] + 
  144*eps^6*G[{1, -1, 1, -1, 1, 0}, x] - 
  288*eps^6*G[{1, -1, 1, 0, -1, 0}, x] + 
  120*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 96*eps^6*G[{1, -1, 1, 0, 1, 0}, x] + 
  144*eps^6*G[{1, -1, 1, 1, -1, 0}, x] - 96*eps^6*G[{1, -1, 1, 1, 0, 0}, x] + 
  48*eps^6*G[{1, -1, 1, 1, 1, 0}, x] - 
  864*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  576*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  288*eps^6*G[{1, 0, -1, -1, 1, 0}, x] + 
  576*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  240*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 192*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  288*eps^6*G[{1, 0, -1, 1, -1, 0}, x] + 
  192*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 96*eps^6*G[{1, 0, -1, 1, 1, 0}, x] + 
  360*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  240*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 120*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  132*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 46*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  44*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 120*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  116*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 40*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  288*eps^6*G[{1, 0, 1, -1, -1, 0}, x] + 
  192*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 96*eps^6*G[{1, 0, 1, -1, 1, 0}, x] + 
  264*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 116*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  88*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 96*eps^6*G[{1, 0, 1, 1, -1, 0}, x] + 
  40*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 32*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 
  432*eps^6*G[{1, 1, -1, -1, -1, 0}, x] - 
  288*eps^6*G[{1, 1, -1, -1, 0, 0}, x] + 
  144*eps^6*G[{1, 1, -1, -1, 1, 0}, x] - 
  288*eps^6*G[{1, 1, -1, 0, -1, 0}, x] + 
  120*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 96*eps^6*G[{1, 1, -1, 0, 1, 0}, x] + 
  144*eps^6*G[{1, 1, -1, 1, -1, 0}, x] - 96*eps^6*G[{1, 1, -1, 1, 0, 0}, x] + 
  48*eps^6*G[{1, 1, -1, 1, 1, 0}, x] - 288*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 
  192*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 96*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + 
  120*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 44*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  40*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 96*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 
  88*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 32*eps^6*G[{1, 1, 0, 1, 1, 0}, x] + 
  144*eps^6*G[{1, 1, 1, -1, -1, 0}, x] - 96*eps^6*G[{1, 1, 1, -1, 0, 0}, x] + 
  48*eps^6*G[{1, 1, 1, -1, 1, 0}, x] - 96*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + 
  40*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 32*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 
  48*eps^6*G[{1, 1, 1, 1, -1, 0}, x] - 32*eps^6*G[{1, 1, 1, 1, 0, 0}, x] + 
  16*eps^6*G[{1, 1, 1, 1, 1, 0}, x] + (3*eps^2*GI[r2]^2)/4 - 
  (9*eps^3*G[{-1}, x]*GI[r2]^2)/2 + 3*eps^3*G[{0}, x]*GI[r2]^2 - 
  (3*eps^3*G[{1}, x]*GI[r2]^2)/2 + 27*eps^4*G[{-1, -1}, x]*GI[r2]^2 - 
  18*eps^4*G[{-1, 0}, x]*GI[r2]^2 + 9*eps^4*G[{-1, 1}, x]*GI[r2]^2 - 
  18*eps^4*G[{0, -1}, x]*GI[r2]^2 + (15*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 
  6*eps^4*G[{0, 1}, x]*GI[r2]^2 + 9*eps^4*G[{1, -1}, x]*GI[r2]^2 - 
  6*eps^4*G[{1, 0}, x]*GI[r2]^2 + 3*eps^4*G[{1, 1}, x]*GI[r2]^2 - 
  162*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 + 108*eps^5*G[{-1, -1, 0}, x]*
   GI[r2]^2 - 54*eps^5*G[{-1, -1, 1}, x]*GI[r2]^2 + 
  108*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 45*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  36*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 - 54*eps^5*G[{-1, 1, -1}, x]*GI[r2]^2 + 
  36*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 18*eps^5*G[{-1, 1, 1}, x]*GI[r2]^2 + 
  108*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 72*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  36*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 45*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 
  (33*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 15*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  36*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 - 33*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  12*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 54*eps^5*G[{1, -1, -1}, x]*GI[r2]^2 + 
  36*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 18*eps^5*G[{1, -1, 1}, x]*GI[r2]^2 + 
  36*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 - 15*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 
  12*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 - 18*eps^5*G[{1, 1, -1}, x]*GI[r2]^2 + 
  12*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 - 6*eps^5*G[{1, 1, 1}, x]*GI[r2]^2 + 
  972*eps^6*G[{-1, -1, -1, -1}, x]*GI[r2]^2 - 648*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 + 324*eps^6*G[{-1, -1, -1, 1}, x]*GI[r2]^2 - 
  648*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 270*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 - 216*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 + 
  324*eps^6*G[{-1, -1, 1, -1}, x]*GI[r2]^2 - 216*eps^6*G[{-1, -1, 1, 0}, x]*
   GI[r2]^2 + 108*eps^6*G[{-1, -1, 1, 1}, x]*GI[r2]^2 - 
  648*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 432*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 - 216*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 + 
  270*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 99*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 + 90*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 - 
  216*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 + 198*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 - 72*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 + 
  324*eps^6*G[{-1, 1, -1, -1}, x]*GI[r2]^2 - 216*eps^6*G[{-1, 1, -1, 0}, x]*
   GI[r2]^2 + 108*eps^6*G[{-1, 1, -1, 1}, x]*GI[r2]^2 - 
  216*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 + 90*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 - 72*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 + 
  108*eps^6*G[{-1, 1, 1, -1}, x]*GI[r2]^2 - 72*eps^6*G[{-1, 1, 1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{-1, 1, 1, 1}, x]*GI[r2]^2 - 
  648*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 432*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 - 216*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 
  432*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 180*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 144*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 
  216*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 + 144*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 - 72*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 
  270*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 180*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 + 90*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 
  99*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  (69*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 33*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 90*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  87*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 30*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 216*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 + 
  144*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 72*eps^6*G[{0, 1, -1, 1}, x]*
   GI[r2]^2 + 198*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  87*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 66*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 - 72*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 + 
  30*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 24*eps^6*G[{0, 1, 1, 1}, x]*
   GI[r2]^2 + 324*eps^6*G[{1, -1, -1, -1}, x]*GI[r2]^2 - 
  216*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 + 108*eps^6*G[{1, -1, -1, 1}, x]*
   GI[r2]^2 - 216*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 + 
  90*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 72*eps^6*G[{1, -1, 0, 1}, x]*
   GI[r2]^2 + 108*eps^6*G[{1, -1, 1, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{1, -1, 1, 1}, x]*
   GI[r2]^2 - 216*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 
  144*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 72*eps^6*G[{1, 0, -1, 1}, x]*
   GI[r2]^2 + 90*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 
  33*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 30*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 - 72*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 + 
  66*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 24*eps^6*G[{1, 0, 1, 1}, x]*
   GI[r2]^2 + 108*eps^6*G[{1, 1, -1, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{1, 1, -1, 1}, x]*
   GI[r2]^2 - 72*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 + 
  30*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 24*eps^6*G[{1, 1, 0, 1}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, 1, 1, -1}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 + 12*eps^6*G[{1, 1, 1, 1}, x]*
   GI[r2]^2 + (27*eps^4*GI[r2]^4)/5 - (162*eps^5*G[{-1}, x]*GI[r2]^4)/5 + 
  (513*eps^5*G[{0}, x]*GI[r2]^4)/40 - (54*eps^5*G[{1}, x]*GI[r2]^4)/5 + 
  (972*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 - (1539*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   20 + (324*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 - 
  (648*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 + (1107*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   40 - (243*eps^6*G[{0, 1}, x]*GI[r2]^4)/4 + 
  (324*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - (513*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   20 + (108*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 + (17469*eps^6*GI[r2]^6)/560 + 
  (3*eps^3*G[{0}, x]*GR[0, 1])/4 - (9*eps^4*G[{-1, 0}, x]*GR[0, 1])/2 + 
  3*eps^4*G[{0, 0}, x]*GR[0, 1] - (3*eps^4*G[{1, 0}, x]*GR[0, 1])/2 + 
  27*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] - 18*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  9*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] - 18*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 
  (15*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 - 6*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  9*eps^5*G[{1, -1, 0}, x]*GR[0, 1] - 6*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 
  3*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 162*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] + 108*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 
  54*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] + 108*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 45*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  36*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 54*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] + 36*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  18*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 108*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 72*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  36*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 45*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] + (33*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 
  15*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 36*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] - 33*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 54*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] + 36*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 
  18*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] + 36*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] - 15*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 18*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] + 12*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  6*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - (9*eps^4*GI[r2]^2*GR[0, 1])/8 + 
  (27*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (9*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (81*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  27*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  (27*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  27*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] - 
  (45*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  9*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 
  (27*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  9*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  (9*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1])/2 - (81*eps^6*GI[r2]^4*GR[0, 1])/
   10 - (57*eps^5*G[{0}, x]*GR[0, 1]^2)/80 + 
  (171*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/40 - 
  (57*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/20 + (57*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   40 + (171*eps^6*GI[r2]^2*GR[0, 1]^2)/160 - (11*eps^3*GR[0, 0, 1])/2 + 
  33*eps^4*G[{-1}, x]*GR[0, 0, 1] - (27*eps^4*G[{0}, x]*GR[0, 0, 1])/2 + 
  11*eps^4*G[{1}, x]*GR[0, 0, 1] - 198*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + 
  81*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 66*eps^5*G[{-1, 1}, x]*GR[0, 0, 1] + 
  132*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 30*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 
  62*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 66*eps^5*G[{1, -1}, x]*GR[0, 0, 1] + 
  27*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 22*eps^5*G[{1, 1}, x]*GR[0, 0, 1] + 
  1188*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] - 486*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] + 396*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1] - 
  792*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 180*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 372*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 
  396*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1] - 162*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] + 132*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1] - 
  792*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 324*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] - 264*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] + 
  330*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 63*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 164*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 
  264*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] + 156*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] - 52*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 
  396*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1] - 162*eps^6*G[{1, -1, 0}, x]*
   GR[0, 0, 1] + 132*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1] - 
  264*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] + 60*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] - 124*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 
  132*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1] - 54*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + 
  (81*eps^5*GI[r2]^2*GR[0, 0, 1])/4 - 
  (243*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  45*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (81*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  (33*eps^5*GR[0, 1]*GR[0, 0, 1])/4 - 
  (99*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/2 + 
  (81*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/4 - 
  (33*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 41*eps^6*GR[0, 0, 1]^2 - 
  (69*eps^5*GR[0, 0, 0, 0, 1])/2 + 207*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (753*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/10 + 
  69*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 1/8 - (11*eps^2*GR[0, 1])/16 + 
  (1321*eps^4*GR[0, 1]^2)/320 - (28515*eps^6*GR[0, 1]^3)/896 - 
  (7*eps^3*GR[0, 0, 1])/8 + (77*eps^5*GR[0, 1]*GR[0, 0, 1])/16 + 
  (49*eps^6*GR[0, 0, 1]^2)/16 - (717*eps^5*GR[0, 0, 0, 0, 1])/40, 
 -(eps^2*G[{0, 0}, x]) + 4*eps^3*G[{-1, 0, 0}, x] + 
  2*eps^3*G[{0, -1, 0}, x] - 3*eps^3*G[{0, 0, 0}, x] - 
  16*eps^4*G[{-1, -1, 0, 0}, x] - 8*eps^4*G[{-1, 0, -1, 0}, x] + 
  12*eps^4*G[{-1, 0, 0, 0}, x] - 4*eps^4*G[{0, -1, -1, 0}, x] + 
  10*eps^4*G[{0, -1, 0, 0}, x] + 6*eps^4*G[{0, 0, -1, 0}, x] - 
  7*eps^4*G[{0, 0, 0, 0}, x] + 64*eps^5*G[{-1, -1, -1, 0, 0}, x] + 
  32*eps^5*G[{-1, -1, 0, -1, 0}, x] - 48*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  16*eps^5*G[{-1, 0, -1, -1, 0}, x] - 40*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  24*eps^5*G[{-1, 0, 0, -1, 0}, x] + 28*eps^5*G[{-1, 0, 0, 0, 0}, x] + 
  8*eps^5*G[{0, -1, -1, -1, 0}, x] - 36*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  20*eps^5*G[{0, -1, 0, -1, 0}, x] + 26*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  12*eps^5*G[{0, 0, -1, -1, 0}, x] + 22*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  14*eps^5*G[{0, 0, 0, -1, 0}, x] - 15*eps^5*G[{0, 0, 0, 0, 0}, x] - 
  256*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  128*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  192*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  64*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  160*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  96*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  112*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  32*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  144*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  80*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  104*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  48*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  88*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 56*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  60*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  16*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  136*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  72*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  100*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  40*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  84*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 52*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  58*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 24*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  76*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 44*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  54*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 28*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  46*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 30*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  31*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + (3*eps^3*G[{0}, x]*GI[r2]^2)/2 - 
  6*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 3*eps^4*G[{0, -1}, x]*GI[r2]^2 + 
  (9*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 + 24*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 
  12*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 18*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  6*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 15*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 
  9*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + (21*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 
  96*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 48*eps^6*G[{-1, -1, 0, -1}, x]*
   GI[r2]^2 + 72*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 60*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  42*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 12*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  30*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 39*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 
  33*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 21*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + (45*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  (9*eps^4*GI[r2]^4)/8 + (9*eps^5*G[{-1}, x]*GI[r2]^4)/2 - 
  (9*eps^5*G[{0}, x]*GI[r2]^4)/40 - 18*eps^6*G[{-1, -1}, x]*GI[r2]^4 + 
  (9*eps^6*G[{-1, 0}, x]*GI[r2]^4)/10 + (99*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   20 + (63*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - (243*eps^6*GI[r2]^6)/80 + 
  (3*eps^4*G[{0, 0}, x]*GR[0, 1])/2 - 6*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  3*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + (9*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 + 
  24*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 12*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 18*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  6*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 15*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 9*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 
  (21*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 
  (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 + 9*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] + (9*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (27*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (27*eps^6*GI[r2]^4*GR[0, 1])/16 - (57*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/40 - 
  2*eps^4*G[{0}, x]*GR[0, 0, 1] + 8*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  4*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 7*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  32*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 16*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] + 28*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 22*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 
  17*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 3*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  12*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (21*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  3*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 2*eps^6*GR[0, 0, 1]^2 - 
  6*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], -6*eps^3*G[{0, 0, 0}, x] + 
  12*eps^4*G[{-1, 0, 0, 0}, x] + 32*eps^4*G[{0, -1, 0, 0}, x] + 
  28*eps^4*G[{0, 0, -1, 0}, x] - 36*eps^4*G[{0, 0, 0, 0}, x] + 
  8*eps^4*G[{0, 0, 1, 0}, x] + 4*eps^4*G[{0, 1, 0, 0}, x] - 
  12*eps^4*G[{1, 0, 0, 0}, x] - 24*eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  64*eps^5*G[{-1, 0, -1, 0, 0}, x] - 56*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  72*eps^5*G[{-1, 0, 0, 0, 0}, x] - 16*eps^5*G[{-1, 0, 0, 1, 0}, x] - 
  8*eps^5*G[{-1, 0, 1, 0, 0}, x] + 24*eps^5*G[{-1, 1, 0, 0, 0}, x] - 
  256*eps^5*G[{0, -1, -1, 0, 0}, x] - 128*eps^5*G[{0, -1, 0, -1, 0}, x] + 
  240*eps^5*G[{0, -1, 0, 0, 0}, x] - 32*eps^5*G[{0, -1, 0, 1, 0}, x] - 
  64*eps^5*G[{0, -1, 1, 0, 0}, x] - 152*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  260*eps^5*G[{0, 0, -1, 0, 0}, x] - 48*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  168*eps^5*G[{0, 0, 0, -1, 0}, x] - 150*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  48*eps^5*G[{0, 0, 0, 1, 0}, x] - 48*eps^5*G[{0, 0, 1, -1, 0}, x] + 
  76*eps^5*G[{0, 0, 1, 0, 0}, x] - 16*eps^5*G[{0, 0, 1, 1, 0}, x] - 
  64*eps^5*G[{0, 1, -1, 0, 0}, x] - 8*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  48*eps^5*G[{0, 1, 0, 0, 0}, x] - 24*eps^5*G[{0, 1, 1, 0, 0}, x] + 
  24*eps^5*G[{1, -1, 0, 0, 0}, x] + 64*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  56*eps^5*G[{1, 0, 0, -1, 0}, x] - 72*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  16*eps^5*G[{1, 0, 0, 1, 0}, x] + 8*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  24*eps^5*G[{1, 1, 0, 0, 0}, x] + 48*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  128*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  112*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  144*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  32*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 16*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] + 
  512*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  256*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  480*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  64*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  128*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  304*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  520*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  96*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  336*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  300*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 96*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 152*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 
  32*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 128*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  16*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 96*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 
  48*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 48*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  128*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] - 
  112*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  144*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 32*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 48*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 
  2048*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  1024*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  1920*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  256*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  512*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  640*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  1696*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  192*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  1056*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  1088*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 
  288*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  192*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  448*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 64*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  512*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  256*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  480*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 64*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  128*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 
  880*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  1864*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  288*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  1224*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  1372*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  352*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  288*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  512*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 96*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  912*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  1208*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  288*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 700*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  540*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 200*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  288*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 412*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  96*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 288*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  512*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 96*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  376*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 464*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  112*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 96*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  136*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 32*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  512*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  256*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  480*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 64*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  128*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 16*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  328*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 192*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  244*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 48*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  72*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 128*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 
  112*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 144*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  32*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 16*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  128*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 
  112*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 
  144*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 32*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 48*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 
  512*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  256*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  480*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 64*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  128*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 
  304*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  520*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 96*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  336*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 300*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  96*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 96*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  152*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 32*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  128*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 16*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  96*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 48*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 
  48*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 128*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 
  112*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 144*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  32*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 16*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 9*eps^4*G[{0, 0}, x]*GI[r2]^2 - 
  18*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 48*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 
  42*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 54*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 
  12*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  18*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 36*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 + 96*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 
  84*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 108*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 
  12*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 36*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 384*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  192*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 360*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 
  96*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 228*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 390*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  72*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 252*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + 225*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 - 
  72*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 72*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 114*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 96*eps^6*G[{0, 1, -1, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 36*eps^6*G[{0, 1, 1, 0}, x]*
   GI[r2]^2 - 36*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 
  96*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 84*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 108*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 12*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 
  (27*eps^5*G[{0}, x]*GI[r2]^4)/20 - (27*eps^6*G[{-1, 0}, x]*GI[r2]^4)/10 + 
  36*eps^6*G[{0, -1}, x]*GI[r2]^4 + (189*eps^6*G[{0, 0}, x]*GI[r2]^4)/10 + 
  (207*eps^6*G[{0, 1}, x]*GI[r2]^4)/10 + (27*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   10 - (351*eps^6*GI[r2]^6)/40 + 9*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 
  18*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 48*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 42*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 
  54*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 12*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] - 6*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  18*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 
  (27*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  6*eps^4*G[{0}, x]*GR[0, 0, 1] + 12*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 
  42*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 12*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  12*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 24*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] + 84*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 24*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] + 208*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  272*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 192*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 100*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  20*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 24*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 
  84*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 24*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 24*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  9*eps^5*GI[r2]^2*GR[0, 0, 1] - 18*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  63*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] + 18*eps^6*G[{1}, x]*GI[r2]^2*
   GR[0, 0, 1] + 9*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 
  12*eps^6*GR[0, 0, 1]^2 - 42*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], 
 2*eps^2*G[{0, 0}, x] - 16*eps^3*G[{-1, 0, 0}, x] - 
  8*eps^3*G[{0, -1, 0}, x] + 15*eps^3*G[{0, 0, 0}, x] - 
  2*eps^3*G[{0, 1, 0}, x] - 4*eps^3*G[{1, 0, 0}, x] + 
  128*eps^4*G[{-1, -1, 0, 0}, x] + 64*eps^4*G[{-1, 0, -1, 0}, x] - 
  120*eps^4*G[{-1, 0, 0, 0}, x] + 16*eps^4*G[{-1, 0, 1, 0}, x] + 
  32*eps^4*G[{-1, 1, 0, 0}, x] + 40*eps^4*G[{0, -1, -1, 0}, x] - 
  106*eps^4*G[{0, -1, 0, 0}, x] + 12*eps^4*G[{0, -1, 1, 0}, x] - 
  66*eps^4*G[{0, 0, -1, 0}, x] + 68*eps^4*G[{0, 0, 0, 0}, x] - 
  18*eps^4*G[{0, 0, 1, 0}, x] + 12*eps^4*G[{0, 1, -1, 0}, x] - 
  28*eps^4*G[{0, 1, 0, 0}, x] + 4*eps^4*G[{0, 1, 1, 0}, x] + 
  32*eps^4*G[{1, -1, 0, 0}, x] + 16*eps^4*G[{1, 0, -1, 0}, x] - 
  30*eps^4*G[{1, 0, 0, 0}, x] + 4*eps^4*G[{1, 0, 1, 0}, x] + 
  8*eps^4*G[{1, 1, 0, 0}, x] - 1024*eps^5*G[{-1, -1, -1, 0, 0}, x] - 
  512*eps^5*G[{-1, -1, 0, -1, 0}, x] + 960*eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  128*eps^5*G[{-1, -1, 0, 1, 0}, x] - 256*eps^5*G[{-1, -1, 1, 0, 0}, x] - 
  320*eps^5*G[{-1, 0, -1, -1, 0}, x] + 848*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  96*eps^5*G[{-1, 0, -1, 1, 0}, x] + 528*eps^5*G[{-1, 0, 0, -1, 0}, x] - 
  544*eps^5*G[{-1, 0, 0, 0, 0}, x] + 144*eps^5*G[{-1, 0, 0, 1, 0}, x] - 
  96*eps^5*G[{-1, 0, 1, -1, 0}, x] + 224*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  32*eps^5*G[{-1, 0, 1, 1, 0}, x] - 256*eps^5*G[{-1, 1, -1, 0, 0}, x] - 
  128*eps^5*G[{-1, 1, 0, -1, 0}, x] + 240*eps^5*G[{-1, 1, 0, 0, 0}, x] - 
  32*eps^5*G[{-1, 1, 0, 1, 0}, x] - 64*eps^5*G[{-1, 1, 1, 0, 0}, x] - 
  224*eps^5*G[{0, -1, -1, -1, 0}, x] + 788*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  72*eps^5*G[{0, -1, -1, 1, 0}, x] + 468*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  626*eps^5*G[{0, -1, 0, 0, 0}, x] + 128*eps^5*G[{0, -1, 0, 1, 0}, x] - 
  72*eps^5*G[{0, -1, 1, -1, 0}, x] + 208*eps^5*G[{0, -1, 1, 0, 0}, x] - 
  24*eps^5*G[{0, -1, 1, 1, 0}, x] + 348*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  532*eps^5*G[{0, 0, -1, 0, 0}, x] + 108*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  308*eps^5*G[{0, 0, 0, -1, 0}, x] + 255*eps^5*G[{0, 0, 0, 0, 0}, x] - 
  86*eps^5*G[{0, 0, 0, 1, 0}, x] + 108*eps^5*G[{0, 0, 1, -1, 0}, x] - 
  172*eps^5*G[{0, 0, 1, 0, 0}, x] + 36*eps^5*G[{0, 0, 1, 1, 0}, x] - 
  72*eps^5*G[{0, 1, -1, -1, 0}, x] + 208*eps^5*G[{0, 1, -1, 0, 0}, x] - 
  24*eps^5*G[{0, 1, -1, 1, 0}, x] + 128*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  206*eps^5*G[{0, 1, 0, 0, 0}, x] + 36*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  24*eps^5*G[{0, 1, 1, -1, 0}, x] + 56*eps^5*G[{0, 1, 1, 0, 0}, x] - 
  8*eps^5*G[{0, 1, 1, 1, 0}, x] - 256*eps^5*G[{1, -1, -1, 0, 0}, x] - 
  128*eps^5*G[{1, -1, 0, -1, 0}, x] + 240*eps^5*G[{1, -1, 0, 0, 0}, x] - 
  32*eps^5*G[{1, -1, 0, 1, 0}, x] - 64*eps^5*G[{1, -1, 1, 0, 0}, x] - 
  80*eps^5*G[{1, 0, -1, -1, 0}, x] + 212*eps^5*G[{1, 0, -1, 0, 0}, x] - 
  24*eps^5*G[{1, 0, -1, 1, 0}, x] + 132*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  136*eps^5*G[{1, 0, 0, 0, 0}, x] + 36*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  24*eps^5*G[{1, 0, 1, -1, 0}, x] + 56*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  8*eps^5*G[{1, 0, 1, 1, 0}, x] - 64*eps^5*G[{1, 1, -1, 0, 0}, x] - 
  32*eps^5*G[{1, 1, 0, -1, 0}, x] + 60*eps^5*G[{1, 1, 0, 0, 0}, x] - 
  8*eps^5*G[{1, 1, 0, 1, 0}, x] - 16*eps^5*G[{1, 1, 1, 0, 0}, x] + 
  8192*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  4096*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  7680*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  1024*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  2048*eps^6*G[{-1, -1, -1, 1, 0, 0}, x] + 
  2560*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  6784*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  768*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] - 
  4224*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  4352*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  1152*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  768*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] - 
  1792*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  256*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] + 
  2048*eps^6*G[{-1, -1, 1, -1, 0, 0}, x] + 
  1024*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] - 
  1920*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] + 
  256*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] + 
  512*eps^6*G[{-1, -1, 1, 1, 0, 0}, x] + 
  1792*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  6304*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  576*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  3744*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  5008*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  1024*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  576*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] - 
  1664*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  192*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  2784*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  4256*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  864*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  2464*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  2040*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 
  688*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  864*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  1376*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 
  288*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  576*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] - 
  1664*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  192*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  1024*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  1648*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  288*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  192*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] - 
  448*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 64*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  2048*eps^6*G[{-1, 1, -1, -1, 0, 0}, x] + 
  1024*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] - 
  1920*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 
  256*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] + 
  512*eps^6*G[{-1, 1, -1, 1, 0, 0}, x] + 
  640*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] - 
  1696*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] + 
  192*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] - 
  1056*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  1088*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 
  288*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 
  192*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] - 
  448*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 64*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] + 
  512*eps^6*G[{-1, 1, 1, -1, 0, 0}, x] + 
  256*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] - 
  480*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 64*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] + 
  128*eps^6*G[{-1, 1, 1, 1, 0, 0}, x] + 
  1312*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  5992*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  432*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  3432*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  5092*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  928*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  432*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  1568*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  144*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  2472*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  4628*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  768*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  2836*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  2638*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  792*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  768*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  1360*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  256*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  432*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  1568*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  144*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  928*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  1392*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  256*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  144*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  416*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 48*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  1992*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  3752*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  648*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  2536*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  2652*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  736*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  648*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  1040*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 
  216*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  1648*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  2122*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  516*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  1170*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 872*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 
  330*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 516*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  748*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 172*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  648*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  1040*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 
  216*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 880*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  1002*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 268*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  216*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 248*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 
  72*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 432*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  1568*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  144*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  928*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  1392*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  256*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  144*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  416*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 48*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  688*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  1444*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  216*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 948*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  940*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 268*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  216*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 392*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 
  72*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 144*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  416*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 48*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 
  256*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 268*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  72*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 48*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - 
  112*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 16*eps^6*G[{0, 1, 1, 1, 1, 0}, x] + 
  2048*eps^6*G[{1, -1, -1, -1, 0, 0}, x] + 
  1024*eps^6*G[{1, -1, -1, 0, -1, 0}, x] - 
  1920*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 
  256*eps^6*G[{1, -1, -1, 0, 1, 0}, x] + 
  512*eps^6*G[{1, -1, -1, 1, 0, 0}, x] + 
  640*eps^6*G[{1, -1, 0, -1, -1, 0}, x] - 
  1696*eps^6*G[{1, -1, 0, -1, 0, 0}, x] + 
  192*eps^6*G[{1, -1, 0, -1, 1, 0}, x] - 
  1056*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 
  1088*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 
  288*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 
  192*eps^6*G[{1, -1, 0, 1, -1, 0}, x] - 
  448*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 64*eps^6*G[{1, -1, 0, 1, 1, 0}, x] + 
  512*eps^6*G[{1, -1, 1, -1, 0, 0}, x] + 
  256*eps^6*G[{1, -1, 1, 0, -1, 0}, x] - 
  480*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 64*eps^6*G[{1, -1, 1, 0, 1, 0}, x] + 
  128*eps^6*G[{1, -1, 1, 1, 0, 0}, x] + 
  448*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  1576*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  144*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  936*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  1252*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 
  256*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  144*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  416*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 48*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  696*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  1064*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 
  216*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 616*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 
  510*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 172*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  216*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 344*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 
  72*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 144*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  416*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 48*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 
  256*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 412*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  72*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 48*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  112*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 16*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 
  512*eps^6*G[{1, 1, -1, -1, 0, 0}, x] + 
  256*eps^6*G[{1, 1, -1, 0, -1, 0}, x] - 
  480*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 64*eps^6*G[{1, 1, -1, 0, 1, 0}, x] + 
  128*eps^6*G[{1, 1, -1, 1, 0, 0}, x] + 
  160*eps^6*G[{1, 1, 0, -1, -1, 0}, x] - 
  424*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 48*eps^6*G[{1, 1, 0, -1, 1, 0}, x] - 
  264*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 272*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  72*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 48*eps^6*G[{1, 1, 0, 1, -1, 0}, x] - 
  112*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 16*eps^6*G[{1, 1, 0, 1, 1, 0}, x] + 
  128*eps^6*G[{1, 1, 1, -1, 0, 0}, x] + 64*eps^6*G[{1, 1, 1, 0, -1, 0}, x] - 
  120*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 16*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 
  32*eps^6*G[{1, 1, 1, 1, 0, 0}, x] - 3*eps^3*G[{0}, x]*GI[r2]^2 + 
  24*eps^4*G[{-1, 0}, x]*GI[r2]^2 + 12*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  (45*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 + 3*eps^4*G[{0, 1}, x]*GI[r2]^2 + 
  6*eps^4*G[{1, 0}, x]*GI[r2]^2 - 192*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 
  96*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 180*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  24*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 - 48*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 
  60*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 159*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 
  18*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 99*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  102*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 27*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 
  18*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + 42*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  6*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 48*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 
  24*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 45*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  6*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 - 12*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  1536*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 768*eps^6*G[{-1, -1, 0, -1}, x]*
   GI[r2]^2 - 1440*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 
  192*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 + 384*eps^6*G[{-1, -1, 1, 0}, x]*
   GI[r2]^2 + 480*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 
  1272*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 144*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 - 792*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  816*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 216*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 144*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 - 
  336*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 48*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 + 384*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 + 
  192*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 - 360*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 + 
  96*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 + 336*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 - 1182*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  108*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 702*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + 939*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  192*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 108*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 - 312*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 522*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + 798*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  162*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 462*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - (765*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 + 
  129*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 162*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 + 258*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 108*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - 312*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 192*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + 309*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 36*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 - 84*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 384*eps^6*G[{1, -1, -1, 0}, x]*
   GI[r2]^2 + 192*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 - 
  360*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 48*eps^6*G[{1, -1, 0, 1}, x]*
   GI[r2]^2 + 96*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 + 
  120*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 - 318*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 
  198*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 204*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 
  36*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 84*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 
  96*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 + 48*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 - 90*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 24*eps^6*G[{1, 1, 1, 0}, x]*
   GI[r2]^2 + (9*eps^4*GI[r2]^4)/4 - 18*eps^5*G[{-1}, x]*GI[r2]^4 - 
  (63*eps^5*G[{0}, x]*GI[r2]^4)/40 - (9*eps^5*G[{1}, x]*GI[r2]^4)/2 + 
  144*eps^6*G[{-1, -1}, x]*GI[r2]^4 + (63*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 + 
  36*eps^6*G[{-1, 1}, x]*GI[r2]^4 - (423*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 - 
  (63*eps^6*G[{0, 0}, x]*GI[r2]^4)/2 - (9*eps^6*G[{0, 1}, x]*GI[r2]^4)/10 + 
  36*eps^6*G[{1, -1}, x]*GI[r2]^4 + (63*eps^6*G[{1, 0}, x]*GI[r2]^4)/20 + 
  9*eps^6*G[{1, 1}, x]*GI[r2]^4 + (1539*eps^6*GI[r2]^6)/80 - 
  3*eps^4*G[{0, 0}, x]*GR[0, 1] + 24*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  12*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - (45*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   2 + 3*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 6*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  192*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 96*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] + 180*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 48*eps^6*G[{-1, 1, 0, 0}, x]*
   GR[0, 1] - 60*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 
  159*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 18*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] + 99*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  102*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 27*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] - 18*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 
  42*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 6*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] - 48*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 45*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] - 6*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/2 - 36*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] - 18*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (135*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (9*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/2 - 9*eps^6*G[{1, 0}, x]*GI[r2]^2*
   GR[0, 1] - (27*eps^6*GI[r2]^4*GR[0, 1])/8 + 
  (57*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/20 + 13*eps^4*G[{0}, x]*GR[0, 0, 1] - 
  104*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 70*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  77*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 22*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  26*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 832*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] + 560*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] - 
  616*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 176*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] + 208*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] + 
  404*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 652*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] + 132*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 
  618*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 322*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] - 270*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  132*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] - 220*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 
  208*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 140*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - 154*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  44*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 52*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] - (39*eps^5*GI[r2]^2*GR[0, 0, 1])/2 + 
  156*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (231*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  39*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (39*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 + 22*eps^6*GR[0, 0, 1]^2 + 
  75*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], 2*eps^3*G[{0, 0, 0}, x] + 
  4*eps^4*G[{-1, 0, 0, 0}, x] - 12*eps^4*G[{0, 0, -1, 0}, x] + 
  2*eps^4*G[{0, 0, 0, 0}, x] - 4*eps^4*G[{0, 0, 1, 0}, x] + 
  4*eps^4*G[{0, 1, 0, 0}, x] + 4*eps^4*G[{1, 0, 0, 0}, x] + 
  8*eps^5*G[{-1, -1, 0, 0, 0}, x] - 24*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  4*eps^5*G[{-1, 0, 0, 0, 0}, x] - 8*eps^5*G[{-1, 0, 0, 1, 0}, x] + 
  8*eps^5*G[{-1, 0, 1, 0, 0}, x] + 8*eps^5*G[{-1, 1, 0, 0, 0}, x] - 
  8*eps^5*G[{0, -1, 0, 0, 0}, x] + 72*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  48*eps^5*G[{0, 0, -1, 0, 0}, x] + 24*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  12*eps^5*G[{0, 0, 0, -1, 0}, x] + 10*eps^5*G[{0, 0, 0, 0, 0}, x] - 
  4*eps^5*G[{0, 0, 0, 1, 0}, x] + 24*eps^5*G[{0, 0, 1, -1, 0}, x] - 
  28*eps^5*G[{0, 0, 1, 0, 0}, x] + 8*eps^5*G[{0, 0, 1, 1, 0}, x] - 
  24*eps^5*G[{0, 1, 0, -1, 0}, x] + 4*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  8*eps^5*G[{0, 1, 0, 1, 0}, x] + 8*eps^5*G[{0, 1, 1, 0, 0}, x] + 
  8*eps^5*G[{1, -1, 0, 0, 0}, x] - 24*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  4*eps^5*G[{1, 0, 0, 0, 0}, x] - 8*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  8*eps^5*G[{1, 0, 1, 0, 0}, x] + 8*eps^5*G[{1, 1, 0, 0, 0}, x] + 
  16*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  48*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 8*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  16*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 16*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 16*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  144*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  96*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 48*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  24*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 20*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  8*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 48*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  56*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 16*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  48*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 8*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 16*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 
  16*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 48*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  8*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 16*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 16*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 48*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  8*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 16*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 16*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  432*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  288*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  144*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  288*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  104*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 96*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  144*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 96*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 
  48*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 72*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  48*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 24*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  60*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 10*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 
  20*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 24*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  12*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 8*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  144*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 96*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 
  48*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 168*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  60*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 56*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 8*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 16*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 
  144*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 96*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 
  48*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 24*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  20*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 8*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 
  48*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 56*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 48*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 
  8*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 16*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  16*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 16*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  48*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 8*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 
  16*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 16*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 16*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  144*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 96*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 
  48*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 24*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 
  20*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 8*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 
  48*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 56*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 48*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  8*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 16*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  16*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 16*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 
  48*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 8*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  16*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 16*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 3*eps^4*G[{0, 0}, x]*GI[r2]^2 - 
  6*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 18*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 6*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 
  6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 6*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 36*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 6*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 - 12*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 - 12*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 108*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + 72*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 18*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - 15*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 36*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 + 42*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 36*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 - 6*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 12*eps^6*G[{0, 1, 1, 0}, x]*
   GI[r2]^2 - 12*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 6*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 
  12*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 12*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 - (36*eps^4*GI[r2]^4)/5 - (72*eps^5*G[{-1}, x]*GI[r2]^4)/5 + 
  (171*eps^5*G[{0}, x]*GI[r2]^4)/20 - (72*eps^5*G[{1}, x]*GI[r2]^4)/5 - 
  (144*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 + (171*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   10 - (144*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 + 
  (144*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - (657*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   20 + (171*eps^6*G[{0, 1}, x]*GI[r2]^4)/10 - 
  (144*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 + (171*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   10 - (144*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 - (27081*eps^6*GI[r2]^6)/280 - 
  2*eps^3*G[{0}, x]*GR[0, 1] - 4*eps^4*G[{-1, 0}, x]*GR[0, 1] + 
  4*eps^4*G[{0, 0}, x]*GR[0, 1] - 4*eps^4*G[{1, 0}, x]*GR[0, 1] - 
  8*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] + 8*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  8*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 8*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  11*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 8*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 
  8*eps^5*G[{1, -1, 0}, x]*GR[0, 1] + 8*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  8*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 22*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 16*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 2*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] + 13*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 
  10*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] - 22*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] - 22*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] + 3*eps^4*GI[r2]^2*GR[0, 1] + 
  6*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] - 6*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 6*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] + 
  12*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] - 12*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 
  12*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (33*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  12*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 12*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] - 12*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  12*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (189*eps^6*GI[r2]^4*GR[0, 1])/
   10 + (79*eps^5*G[{0}, x]*GR[0, 1]^2)/5 + 
  (158*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/5 - 
  (158*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 + (158*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   5 - (237*eps^6*GI[r2]^2*GR[0, 1]^2)/10 + 2*eps^4*G[{0}, x]*GR[0, 0, 1] + 
  4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 12*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 4*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 24*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] - 8*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] - 132*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 
  14*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 80*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 8*eps^6*G[{1, -1, 0}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 8*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] - 3*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  6*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 18*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] - 6*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  2*eps^5*GR[0, 1]*GR[0, 0, 1] - 4*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  15*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 4*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] + 15*eps^6*GR[0, 0, 1]^2 - 14*eps^5*GR[0, 0, 0, 0, 1] - 
  28*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 2*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 28*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 (eps*G[{0}, x])/4 - eps^2*G[{-1, 0}, x] + (eps^2*G[{0, 0}, x])/2 + 
  4*eps^3*G[{-1, -1, 0}, x] - 2*eps^3*G[{-1, 0, 0}, x] - 
  2*eps^3*G[{0, -1, 0}, x] + eps^3*G[{0, 0, 0}, x] - 
  16*eps^4*G[{-1, -1, -1, 0}, x] + 8*eps^4*G[{-1, -1, 0, 0}, x] + 
  8*eps^4*G[{-1, 0, -1, 0}, x] - 4*eps^4*G[{-1, 0, 0, 0}, x] + 
  8*eps^4*G[{0, -1, -1, 0}, x] - 4*eps^4*G[{0, -1, 0, 0}, x] - 
  4*eps^4*G[{0, 0, -1, 0}, x] + 2*eps^4*G[{0, 0, 0, 0}, x] + 
  64*eps^5*G[{-1, -1, -1, -1, 0}, x] - 32*eps^5*G[{-1, -1, -1, 0, 0}, x] - 
  32*eps^5*G[{-1, -1, 0, -1, 0}, x] + 16*eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  32*eps^5*G[{-1, 0, -1, -1, 0}, x] + 16*eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  16*eps^5*G[{-1, 0, 0, -1, 0}, x] - 8*eps^5*G[{-1, 0, 0, 0, 0}, x] - 
  32*eps^5*G[{0, -1, -1, -1, 0}, x] + 16*eps^5*G[{0, -1, -1, 0, 0}, x] + 
  16*eps^5*G[{0, -1, 0, -1, 0}, x] - 8*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  16*eps^5*G[{0, 0, -1, -1, 0}, x] - 8*eps^5*G[{0, 0, -1, 0, 0}, x] - 
  8*eps^5*G[{0, 0, 0, -1, 0}, x] + 4*eps^5*G[{0, 0, 0, 0, 0}, x] - 
  256*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] + 
  128*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  128*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  64*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  128*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  64*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  64*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  32*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  128*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  64*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  64*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  32*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  64*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  32*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 32*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  16*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 
  128*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  64*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  64*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  32*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  64*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  32*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 32*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  16*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 64*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  32*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 32*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  16*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 32*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  16*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 16*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  8*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - (3*eps^2*GI[r2]^2)/4 + 
  3*eps^3*G[{-1}, x]*GI[r2]^2 - (3*eps^3*G[{0}, x]*GI[r2]^2)/2 - 
  12*eps^4*G[{-1, -1}, x]*GI[r2]^2 + 6*eps^4*G[{-1, 0}, x]*GI[r2]^2 + 
  6*eps^4*G[{0, -1}, x]*GI[r2]^2 - 3*eps^4*G[{0, 0}, x]*GI[r2]^2 + 
  48*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 - 24*eps^5*G[{-1, -1, 0}, x]*
   GI[r2]^2 - 24*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 
  12*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 24*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 
  12*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 12*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  6*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 192*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 + 96*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 
  96*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 - 48*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 + 96*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 
  48*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 48*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 + 24*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 
  96*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 48*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 - 48*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  24*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 48*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + 24*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 12*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 - (81*eps^4*GI[r2]^4)/20 + (81*eps^5*G[{-1}, x]*GI[r2]^4)/5 - 
  (81*eps^5*G[{0}, x]*GI[r2]^4)/10 - (324*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 + 
  (162*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 + (162*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   5 - (81*eps^6*G[{0, 0}, x]*GI[r2]^4)/5 - (2133*eps^6*GI[r2]^6)/70 - 
  (11*eps^3*G[{0}, x]*GR[0, 1])/8 + (11*eps^4*G[{-1, 0}, x]*GR[0, 1])/2 - 
  (11*eps^4*G[{0, 0}, x]*GR[0, 1])/4 - 22*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] + 
  11*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 11*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  (11*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 + 88*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] - 44*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 
  44*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] + 22*eps^6*G[{-1, 0, 0, 0}, x]*
   GR[0, 1] - 44*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 
  22*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 22*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - 11*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 
  (33*eps^4*GI[r2]^2*GR[0, 1])/8 - (33*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/
   2 + (33*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  66*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] - 33*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] - 33*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (33*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (891*eps^6*GI[r2]^4*GR[0, 1])/40 + (1321*eps^5*G[{0}, x]*GR[0, 1]^2)/160 - 
  (1321*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/40 + 
  (1321*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/80 - (3963*eps^6*GI[r2]^2*GR[0, 1]^2)/
   160 + 2*eps^3*GR[0, 0, 1] - 8*eps^4*G[{-1}, x]*GR[0, 0, 1] + 
  (9*eps^4*G[{0}, x]*GR[0, 0, 1])/4 + 32*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - 
  9*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 16*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  (9*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 - 128*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] + 36*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 
  64*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] - 18*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] + 64*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 
  18*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 32*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] + 9*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 
  (27*eps^5*GI[r2]^2*GR[0, 0, 1])/4 + 27*eps^6*G[{-1}, x]*GI[r2]^2*
   GR[0, 0, 1] - (27*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  11*eps^5*GR[0, 1]*GR[0, 0, 1] + 44*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (99*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/8 + 2*eps^6*GR[0, 0, 1]^2 + 
  24*eps^5*GR[0, 0, 0, 0, 1] - 96*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  (243*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/20, 
 (eps*G[{0}, x])/4 - (eps^2*G[{-1, 0}, x])/2 + (eps^2*G[{0, 0}, x])/4 + 
  eps^3*G[{-1, -1, 0}, x] - (eps^3*G[{-1, 0, 0}, x])/2 - 
  (eps^3*G[{0, -1, 0}, x])/2 + (eps^3*G[{0, 0, 0}, x])/4 - 
  2*eps^4*G[{-1, -1, -1, 0}, x] + eps^4*G[{-1, -1, 0, 0}, x] + 
  eps^4*G[{-1, 0, -1, 0}, x] - (eps^4*G[{-1, 0, 0, 0}, x])/2 + 
  eps^4*G[{0, -1, -1, 0}, x] - (eps^4*G[{0, -1, 0, 0}, x])/2 - 
  (eps^4*G[{0, 0, -1, 0}, x])/2 + (eps^4*G[{0, 0, 0, 0}, x])/4 + 
  4*eps^5*G[{-1, -1, -1, -1, 0}, x] - 2*eps^5*G[{-1, -1, -1, 0, 0}, x] - 
  2*eps^5*G[{-1, -1, 0, -1, 0}, x] + eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  2*eps^5*G[{-1, 0, -1, -1, 0}, x] + eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  eps^5*G[{-1, 0, 0, -1, 0}, x] - (eps^5*G[{-1, 0, 0, 0, 0}, x])/2 - 
  2*eps^5*G[{0, -1, -1, -1, 0}, x] + eps^5*G[{0, -1, -1, 0, 0}, x] + 
  eps^5*G[{0, -1, 0, -1, 0}, x] - (eps^5*G[{0, -1, 0, 0, 0}, x])/2 + 
  eps^5*G[{0, 0, -1, -1, 0}, x] - (eps^5*G[{0, 0, -1, 0, 0}, x])/2 - 
  (eps^5*G[{0, 0, 0, -1, 0}, x])/2 + (eps^5*G[{0, 0, 0, 0, 0}, x])/4 - 
  8*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] + 
  4*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  4*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  2*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  4*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  2*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 2*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 4*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  2*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 2*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 2*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  (eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/2 + 
  4*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  2*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 2*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 2*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  eps^6*G[{0, -1, 0, -1, 0, 0}, x] + eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  (eps^6*G[{0, -1, 0, 0, 0, 0}, x])/2 - 2*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  eps^6*G[{0, 0, -1, -1, 0, 0}, x] + eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  (eps^6*G[{0, 0, -1, 0, 0, 0}, x])/2 + eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  (eps^6*G[{0, 0, 0, -1, 0, 0}, x])/2 - (eps^6*G[{0, 0, 0, 0, -1, 0}, x])/2 + 
  (eps^6*G[{0, 0, 0, 0, 0, 0}, x])/4 - (3*eps^2*GI[r2]^2)/8 + 
  (3*eps^3*G[{-1}, x]*GI[r2]^2)/4 - (3*eps^3*G[{0}, x]*GI[r2]^2)/8 - 
  (3*eps^4*G[{-1, -1}, x]*GI[r2]^2)/2 + (3*eps^4*G[{-1, 0}, x]*GI[r2]^2)/4 + 
  (3*eps^4*G[{0, -1}, x]*GI[r2]^2)/4 - (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/8 + 
  3*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 - (3*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2)/
   2 - (3*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/4 - 
  (3*eps^5*G[{0, -1, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/4 + (3*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/
   4 - (3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/8 - 6*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 + 3*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 
  3*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 - 
  (3*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2)/2 + 3*eps^6*G[{-1, 0, -1, -1}, x]*
   GI[r2]^2 - (3*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2)/2 - 
  (3*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/4 + 3*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 - (3*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2)/2 - 
  (3*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/4 - 
  (3*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2)/2 + 
  (3*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/4 + 
  (3*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/4 - 
  (3*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/8 - (81*eps^4*GI[r2]^4)/160 + 
  (81*eps^5*G[{-1}, x]*GI[r2]^4)/80 - (81*eps^5*G[{0}, x]*GI[r2]^4)/160 - 
  (81*eps^6*G[{-1, -1}, x]*GI[r2]^4)/40 + (81*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   80 + (81*eps^6*G[{0, -1}, x]*GI[r2]^4)/80 - 
  (81*eps^6*G[{0, 0}, x]*GI[r2]^4)/160 - (2133*eps^6*GI[r2]^6)/2240 - 
  (11*eps^3*G[{0}, x]*GR[0, 1])/8 + (11*eps^4*G[{-1, 0}, x]*GR[0, 1])/4 - 
  (11*eps^4*G[{0, 0}, x]*GR[0, 1])/8 - (11*eps^5*G[{-1, -1, 0}, x]*GR[0, 1])/
   2 + (11*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/4 + 
  (11*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/4 - 
  (11*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/8 + 11*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] - (11*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/2 - 
  (11*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/2 + 
  (11*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/4 - 
  (11*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/2 + 
  (11*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/4 + 
  (11*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/4 - 
  (11*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/8 + (33*eps^4*GI[r2]^2*GR[0, 1])/
   16 - (33*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (33*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/16 + 
  (33*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (33*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (33*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (33*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/16 + 
  (891*eps^6*GI[r2]^4*GR[0, 1])/320 + (1321*eps^5*G[{0}, x]*GR[0, 1]^2)/160 - 
  (1321*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/80 + 
  (1321*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/160 - (3963*eps^6*GI[r2]^2*GR[0, 1]^2)/
   320 + (eps^3*GR[0, 0, 1])/2 - eps^4*G[{-1}, x]*GR[0, 0, 1] - 
  (5*eps^4*G[{0}, x]*GR[0, 0, 1])/4 + 2*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + 
  (5*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/2 - eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 
  (5*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/4 - 4*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] - 5*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 
  2*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 
  (5*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/2 + 2*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] + (5*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/2 - 
  eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - (5*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/
   4 + (15*eps^5*GI[r2]^2*GR[0, 0, 1])/8 - 
  (15*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  (15*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/8 - 
  (11*eps^5*GR[0, 1]*GR[0, 0, 1])/4 + 
  (11*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/2 + 
  (55*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/8 - 3*eps^6*GR[0, 0, 1]^2 + 
  (3*eps^5*GR[0, 0, 0, 0, 1])/2 - 3*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (687*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/20, 
 -6*eps^3*G[{0, 0, 0}, x] + 36*eps^4*G[{-1, 0, 0, 0}, x] + 
  24*eps^4*G[{0, -1, 0, 0}, x] + 12*eps^4*G[{0, 0, -1, 0}, x] - 
  36*eps^4*G[{0, 0, 0, 0}, x] - 216*eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  144*eps^5*G[{-1, 0, -1, 0, 0}, x] - 72*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  216*eps^5*G[{-1, 0, 0, 0, 0}, x] - 96*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  48*eps^5*G[{0, -1, 0, -1, 0}, x] + 180*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  24*eps^5*G[{0, 0, -1, -1, 0}, x] + 132*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  72*eps^5*G[{0, 0, 0, -1, 0}, x] - 150*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  1296*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  864*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  432*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  1296*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  576*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  288*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  1080*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  144*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  792*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  432*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  900*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 
  384*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  192*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  936*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  96*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  672*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  360*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  816*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  504*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  264*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  696*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  144*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  528*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 300*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  540*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 9*eps^4*G[{0, 0}, x]*GI[r2]^2 - 
  54*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 36*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 
  18*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 54*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 
  324*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 216*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 108*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  324*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 144*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 + 72*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  270*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 36*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 198*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  108*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 225*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 - (27*eps^5*G[{0}, x]*GI[r2]^4)/4 + 
  (81*eps^6*G[{-1, 0}, x]*GI[r2]^4)/2 + 27*eps^6*G[{0, -1}, x]*GI[r2]^4 - 
  (108*eps^6*G[{0, 0}, x]*GI[r2]^4)/5 + (27*eps^6*GI[r2]^6)/8 + 
  9*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 54*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  36*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 18*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] + 54*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 
  (27*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  12*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 72*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 
  48*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 24*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - 78*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  18*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1], 
 (-16*eps^4*G[{0, 0, 0, 0}, x])/51 + (16*eps^5*G[{0, -1, 0, 0, 0}, x])/51 + 
  (64*eps^5*G[{0, 0, -1, 0, 0}, x])/51 + (80*eps^5*G[{0, 0, 0, -1, 0}, x])/
   51 - (20*eps^5*G[{0, 0, 0, 0, 0}, x])/17 + (8*eps^5*G[{0, 0, 0, 1, 0}, x])/
   17 - (32*eps^5*G[{0, 1, 0, 0, 0}, x])/51 - 
  (32*eps^5*G[{1, 0, 0, 0, 0}, x])/51 - (64*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/
   51 - (128*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/51 - 
  (64*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/51 + 
  (8*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 - 
  (16*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/51 - 
  (32*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/51 + 
  (32*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/51 - 
  (512*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/51 - 
  (256*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/51 + 
  (160*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/17 - 
  (64*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/51 - 
  (128*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/51 - 
  (448*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/51 + 
  (184*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/17 - 
  (48*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/17 + 
  (280*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/51 - 
  (260*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/51 + 
  (80*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/51 - 
  (48*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/17 + 
  (208*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/51 - 
  (16*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/17 - 
  (128*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/51 + 
  (32*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/51 + 
  (40*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/17 + 
  (16*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/51 - 
  (64*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/51 + 
  (32*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/51 + 
  (128*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/51 + 
  (160*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/51 - 
  (40*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/17 + 
  (16*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/17 - 
  (64*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/51 + 
  (32*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/51 + 
  (128*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/51 + 
  (160*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/51 - 
  (40*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/17 + 
  (16*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/17 - 
  (64*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/51 - 
  (64*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/51 + (8*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/
   17 - (8*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/17 - 
  (32*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/17 - 
  (40*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/17 + 
  (30*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/17 - 
  (12*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/17 + 
  (16*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/17 + 
  (16*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/17 + (24*eps^5*G[{0}, x]*GI[r2]^4)/
   85 + (48*eps^6*G[{0, -1}, x]*GI[r2]^4)/85 - 
  (48*eps^6*G[{0, 0}, x]*GI[r2]^4)/85 + (48*eps^6*G[{0, 1}, x]*GI[r2]^4)/85 + 
  (48*eps^6*G[{1, 0}, x]*GI[r2]^4)/85 - (36*eps^6*GI[r2]^6)/85 + 
  (8*eps^4*G[{0, 0}, x]*GR[0, 1])/51 - (4*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   17 + (8*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/51 + 
  (16*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/51 + 
  (32*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/51 - 
  (8*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/17 + 
  (16*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/51 - 
  (8*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/17 + 
  (56*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/51 - 
  (8*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/17 + 
  (16*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/51 - 
  (32*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/51 + 
  (16*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/51 - 
  (8*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/17 + 
  (16*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1])/51 + 
  (32*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/51 - 
  (4*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/17 + 
  (6*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/17 - 
  (4*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/17 - 
  (8*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/17 + 
  (3*eps^6*GI[r2]^4*GR[0, 1])/17 - (316*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/255 - 
  (8*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/51 - 
  (92*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/51 - 
  (16*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/17 - 
  (32*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/51 - 
  (16*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/51 + 
  (4*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/17 + 
  (4*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/17 + 
  (28*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/51, -(eps^2*G[{0, 0}, x]) + 
  6*eps^3*G[{-1, 0, 0}, x] + 3*eps^3*G[{0, -1, 0}, x] - 
  (9*eps^3*G[{0, 0, 0}, x])/2 - 36*eps^4*G[{-1, -1, 0, 0}, x] - 
  18*eps^4*G[{-1, 0, -1, 0}, x] + 27*eps^4*G[{-1, 0, 0, 0}, x] - 
  10*eps^4*G[{0, -1, -1, 0}, x] + 23*eps^4*G[{0, -1, 0, 0}, x] + 
  14*eps^4*G[{0, 0, -1, 0}, x] - 16*eps^4*G[{0, 0, 0, 0}, x] + 
  216*eps^5*G[{-1, -1, -1, 0, 0}, x] + 108*eps^5*G[{-1, -1, 0, -1, 0}, x] - 
  162*eps^5*G[{-1, -1, 0, 0, 0}, x] + 60*eps^5*G[{-1, 0, -1, -1, 0}, x] - 
  138*eps^5*G[{-1, 0, -1, 0, 0}, x] - 84*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  96*eps^5*G[{-1, 0, 0, 0, 0}, x] + 36*eps^5*G[{0, -1, -1, -1, 0}, x] - 
  126*eps^5*G[{0, -1, -1, 0, 0}, x] - 72*eps^5*G[{0, -1, 0, -1, 0}, x] + 
  90*eps^5*G[{0, -1, 0, 0, 0}, x] - 48*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  78*eps^5*G[{0, 0, -1, 0, 0}, x] + 51*eps^5*G[{0, 0, 0, -1, 0}, x] - 
  (105*eps^5*G[{0, 0, 0, 0, 0}, x])/2 - 
  1296*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  648*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  972*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  360*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  828*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  504*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  576*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  216*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  756*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  432*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  540*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  288*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  468*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  306*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  315*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  136*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  716*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  392*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  520*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  248*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  448*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  286*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  305*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  176*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  412*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  250*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  287*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  178*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  251*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 170*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  166*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + (9*eps^3*G[{0}, x]*GI[r2]^2)/4 - 
  (27*eps^4*G[{-1, 0}, x]*GI[r2]^2)/2 - (15*eps^4*G[{0, -1}, x]*GI[r2]^2)/2 + 
  (21*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 + 81*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 
  45*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 63*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  27*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 54*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 
  36*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + (153*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/
   4 - 486*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 
  270*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 378*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 - 162*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 
  324*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 216*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - (459*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  102*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 294*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 + 186*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  (429*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/2 + 132*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - (375*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/2 - 
  (267*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/2 + 
  (255*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - (9*eps^4*GI[r2]^4)/4 + 
  (27*eps^5*G[{-1}, x]*GI[r2]^4)/2 + (189*eps^5*G[{0}, x]*GI[r2]^4)/80 - 
  81*eps^6*G[{-1, -1}, x]*GI[r2]^4 - (567*eps^6*G[{-1, 0}, x]*GI[r2]^4)/40 + 
  (243*eps^6*G[{0, -1}, x]*GI[r2]^4)/40 + (243*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   10 - (243*eps^6*GI[r2]^6)/16 + (11*eps^4*G[{0, 0}, x]*GR[0, 1])/2 - 
  33*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - (33*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/
   2 + (99*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/4 + 198*eps^6*G[{-1, -1, 0, 0}, x]*
   GR[0, 1] + 99*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] - 
  (297*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/2 + 55*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - (253*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/2 - 
  77*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 88*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] - (99*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (297*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (165*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (231*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (99*eps^6*GI[r2]^4*GR[0, 1])/8 - (1321*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/40 - 
  5*eps^4*G[{0}, x]*GR[0, 0, 1] + 30*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  18*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 17*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  180*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 108*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] + 102*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 
  68*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 103*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] + 88*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 
  (115*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/2 + 9*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  54*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (147*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  (55*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 8*eps^6*GR[0, 0, 1]^2 - 
  51*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], -2*eps^4*G[{0, -1, 0, 0}, x] + 
  eps^4*G[{0, 0, -1, 0}, x] - eps^4*G[{0, 1, 0, 0}, x] + 
  2*eps^4*G[{1, 0, 0, 0}, x] - 4*eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  2*eps^5*G[{-1, 0, 0, -1, 0}, x] - 2*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  4*eps^5*G[{-1, 1, 0, 0, 0}, x] + 8*eps^5*G[{0, -1, -1, 0, 0}, x] + 
  8*eps^5*G[{0, -1, 0, -1, 0}, x] - 12*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  4*eps^5*G[{0, -1, 0, 1, 0}, x] - 6*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  eps^5*G[{0, 0, -1, 0, 0}, x] + eps^5*G[{0, 0, 0, -1, 0}, x] - 
  eps^5*G[{0, 0, 0, 1, 0}, x] + 6*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  7*eps^5*G[{0, 1, 0, 0, 0}, x] + 2*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  2*eps^5*G[{0, 1, 1, 0, 0}, x] + 4*eps^5*G[{1, -1, 0, 0, 0}, x] - 
  12*eps^5*G[{1, 0, 0, -1, 0}, x] + 2*eps^5*G[{1, 0, 0, 0, 0}, x] - 
  4*eps^5*G[{1, 0, 0, 1, 0}, x] + 4*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  4*eps^5*G[{1, 1, 0, 0, 0}, x] - 8*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  4*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 4*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] + 16*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  16*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  24*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 8*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  12*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 2*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  2*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 2*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  12*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 14*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 
  4*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 4*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 
  8*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 24*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  4*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 8*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 
  8*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 8*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 
  32*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  32*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  36*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 16*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  56*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 24*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  62*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 20*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  28*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 24*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  14*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 8*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  8*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 28*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  6*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 6*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  5*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 4*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  2*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 4*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  6*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  4*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 6*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  5*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 2*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  4*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 8*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  36*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 24*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  12*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 42*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  11*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 14*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  12*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 2*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 
  4*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 12*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  14*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 4*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  4*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 8*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 4*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 
  8*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 8*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 8*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  72*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 48*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 
  24*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 12*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 
  10*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 4*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 
  24*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 28*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 24*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  4*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 8*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 8*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 4*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  8*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 8*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/4 + 
  (3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/2 - (9*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/
   2 + (9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/4 + 
  (3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/2 - 3*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 
  3*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 9*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 + (9*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/2 + 
  3*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 6*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + (9*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/2 - 
  6*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 21*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - (21*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/2 - 
  (21*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/2 + 
  (21*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/4 + 
  (3*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 - 9*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + (21*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 - 
  3*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 3*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 - 3*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + (207*eps^4*GI[r2]^4)/80 + 
  (207*eps^5*G[{-1}, x]*GI[r2]^4)/40 + (9*eps^5*G[{0}, x]*GI[r2]^4)/10 - 
  (36*eps^5*G[{1}, x]*GI[r2]^4)/5 + (207*eps^6*G[{-1, -1}, x]*GI[r2]^4)/20 + 
  (9*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 - (72*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 + 
  (333*eps^6*G[{0, -1}, x]*GI[r2]^4)/40 + (261*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   40 + (693*eps^6*G[{0, 1}, x]*GI[r2]^4)/40 - 
  (72*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 + (171*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   20 - (72*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 + (8271*eps^6*GI[r2]^6)/224 + 
  eps^4*G[{0, 0}, x]*GR[0, 1] - 2*eps^4*G[{1, 0}, x]*GR[0, 1] + 
  2*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 4*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 
  2*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 3*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 
  4*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 4*eps^5*G[{1, -1, 0}, x]*GR[0, 1] + 
  4*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 4*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 
  4*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 8*eps^6*G[{-1, -1, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] + 
  6*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 8*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 8*eps^6*G[{-1, 1, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 
  27*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 8*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] - (15*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 + 
  7*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 4*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  (13*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/2 + 8*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 8*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] + 8*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 
  11*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 8*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 8*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] + 
  3*eps^4*GI[r2]^2*GR[0, 1] + 6*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] - 
  (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/2 + 3*eps^5*G[{1}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] - 
  9*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 6*eps^6*G[{-1, 1}, x]*GI[r2]^2*
   GR[0, 1] - 9*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] - 
  (93*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  6*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 6*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] - 6*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  6*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (5751*eps^6*GI[r2]^4*GR[0, 1])/
   160 - (79*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/10 + 
  (79*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 - (237*eps^6*GI[r2]^2*GR[0, 1]^2)/10 - 
  2*eps^4*G[{0}, x]*GR[0, 0, 1] - 4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  2*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - (3*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 - 
  3*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 2*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 4*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] - 3*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 
  6*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 4*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] - 8*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 
  4*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 16*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - (eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/2 - 
  12*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 6*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] + 4*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 
  12*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 12*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] + 4*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 
  (3*eps^5*GI[r2]^2*GR[0, 0, 1])/2 - 3*eps^6*G[{-1}, x]*GI[r2]^2*
   GR[0, 0, 1] + (27*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 - 
  3*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + eps^5*GR[0, 1]*GR[0, 0, 1] + 
  2*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 9*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 2*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (55*eps^6*GR[0, 0, 1]^2)/4 + 21*eps^5*GR[0, 0, 0, 0, 1] + 
  42*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 31*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 14*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 (eps^2*G[{0, 0}, x])/2 - 2*eps^3*G[{-1, 0, 0}, x] - 
  2*eps^3*G[{0, -1, 0}, x] + (5*eps^3*G[{0, 0, 0}, x])/2 - 
  eps^3*G[{0, 1, 0}, x] + 8*eps^4*G[{-1, -1, 0, 0}, x] + 
  8*eps^4*G[{-1, 0, -1, 0}, x] - 10*eps^4*G[{-1, 0, 0, 0}, x] + 
  4*eps^4*G[{-1, 0, 1, 0}, x] + 12*eps^4*G[{0, -1, -1, 0}, x] - 
  13*eps^4*G[{0, -1, 0, 0}, x] + 6*eps^4*G[{0, -1, 1, 0}, x] - 
  13*eps^4*G[{0, 0, -1, 0}, x] + (9*eps^4*G[{0, 0, 0, 0}, x])/2 - 
  6*eps^4*G[{0, 0, 1, 0}, x] + 6*eps^4*G[{0, 1, -1, 0}, x] - 
  4*eps^4*G[{0, 1, 0, 0}, x] + 2*eps^4*G[{0, 1, 1, 0}, x] - 
  32*eps^5*G[{-1, -1, -1, 0, 0}, x] - 32*eps^5*G[{-1, -1, 0, -1, 0}, x] + 
  40*eps^5*G[{-1, -1, 0, 0, 0}, x] - 16*eps^5*G[{-1, -1, 0, 1, 0}, x] - 
  48*eps^5*G[{-1, 0, -1, -1, 0}, x] + 52*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  24*eps^5*G[{-1, 0, -1, 1, 0}, x] + 52*eps^5*G[{-1, 0, 0, -1, 0}, x] - 
  18*eps^5*G[{-1, 0, 0, 0, 0}, x] + 24*eps^5*G[{-1, 0, 0, 1, 0}, x] - 
  24*eps^5*G[{-1, 0, 1, -1, 0}, x] + 16*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  8*eps^5*G[{-1, 0, 1, 1, 0}, x] - 80*eps^5*G[{0, -1, -1, -1, 0}, x] + 
  74*eps^5*G[{0, -1, -1, 0, 0}, x] - 36*eps^5*G[{0, -1, -1, 1, 0}, x] + 
  74*eps^5*G[{0, -1, 0, -1, 0}, x] - 51*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  32*eps^5*G[{0, -1, 0, 1, 0}, x] - 36*eps^5*G[{0, -1, 1, -1, 0}, x] + 
  24*eps^5*G[{0, -1, 1, 0, 0}, x] - 12*eps^5*G[{0, -1, 1, 1, 0}, x] + 
  82*eps^5*G[{0, 0, -1, -1, 0}, x] - 63*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  36*eps^5*G[{0, 0, -1, 1, 0}, x] - 27*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  (25*eps^5*G[{0, 0, 0, 0, 0}, x])/2 - 14*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  36*eps^5*G[{0, 0, 1, -1, 0}, x] - 36*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  12*eps^5*G[{0, 0, 1, 1, 0}, x] - 36*eps^5*G[{0, 1, -1, -1, 0}, x] + 
  24*eps^5*G[{0, 1, -1, 0, 0}, x] - 12*eps^5*G[{0, 1, -1, 1, 0}, x] + 
  24*eps^5*G[{0, 1, 0, -1, 0}, x] - 22*eps^5*G[{0, 1, 0, 0, 0}, x] + 
  8*eps^5*G[{0, 1, 0, 1, 0}, x] - 12*eps^5*G[{0, 1, 1, -1, 0}, x] + 
  8*eps^5*G[{0, 1, 1, 0, 0}, x] - 4*eps^5*G[{0, 1, 1, 1, 0}, x] + 
  128*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  128*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  160*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  64*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  192*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  208*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  96*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] - 
  208*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  72*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 96*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] - 
  64*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 32*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] + 
  320*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  296*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  144*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  296*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  204*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  128*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  144*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] - 
  96*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 48*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  328*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  252*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  144*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  108*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 50*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 
  56*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 144*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  144*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 48*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  144*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] - 
  96*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 48*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  96*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 88*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  32*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 48*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] - 
  32*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 16*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  528*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  436*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  216*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  436*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  214*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  176*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  216*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  144*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  468*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  370*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  192*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  298*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 95*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  124*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  192*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  152*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 64*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  216*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  144*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  72*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  144*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 36*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 72*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  48*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 24*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  532*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  390*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  216*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  390*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  167*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 152*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  216*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  144*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 72*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  182*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  137*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 84*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  83*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + (41*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/
   2 - 40*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 
  84*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 74*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 
  28*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 216*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  144*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 72*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  216*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 96*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  72*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 72*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  24*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 24*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  216*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  144*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  72*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  144*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 36*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  48*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 72*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  48*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 24*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  144*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 96*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  48*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 132*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  34*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 44*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 20*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 
  16*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 72*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  48*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 24*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 
  48*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 4*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 24*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - 
  16*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 8*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/4 + (3*eps^4*G[{0, 1}, x]*GI[r2]^2)/2 + 
  3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 6*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + (15*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/
   2 - 9*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 
  (15*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/2 + (3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/
   4 + 9*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 9*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + 
  6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 3*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 
  12*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 24*eps^6*G[{-1, -1, 0, 1}, x]*
   GI[r2]^2 + 24*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 
  30*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 - 30*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  3*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 36*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 36*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 - 
  24*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 12*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 + 72*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 
  63*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 54*eps^6*G[{0, -1, -1, 1}, x]*
   GI[r2]^2 - 63*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  (75*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/2 - 48*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 18*eps^6*G[{0, -1, 1, 1}, x]*
   GI[r2]^2 - 75*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  (129*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/2 - 54*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 + (21*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  (9*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/4 + 21*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 54*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 
  54*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 18*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 18*eps^6*G[{0, 1, -1, 1}, x]*
   GI[r2]^2 - 36*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 
  33*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 12*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 + 18*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 6*eps^6*G[{0, 1, 1, 1}, x]*
   GI[r2]^2 - (63*eps^4*GI[r2]^4)/40 + (63*eps^5*G[{-1}, x]*GI[r2]^4)/10 + 
  (621*eps^5*G[{0}, x]*GI[r2]^4)/80 - (126*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 - 
  (621*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 + (1323*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   40 - (81*eps^6*G[{0, 0}, x]*GI[r2]^4)/80 + 54*eps^6*G[{0, 1}, x]*
   GI[r2]^4 - (9297*eps^6*GI[r2]^6)/1120 + (21*eps^4*G[{0, 0}, x]*GR[0, 1])/
   4 - 21*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 3*eps^5*G[{0, -1, 0}, x]*
   GR[0, 1] + (9*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/4 + 
  (27*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/2 + 84*eps^6*G[{-1, -1, 0, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] - 
  9*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 54*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] + 30*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 
  (129*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/2 + 15*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] - (33*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 + 
  (93*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/4 + 9*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 15*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  18*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 21*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] - 18*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] + 
  72*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  (207*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (81*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (3861*eps^6*GI[r2]^4*GR[0, 1])/80 - (747*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   16 - (eps^3*GR[0, 0, 1])/2 + 2*eps^4*G[{-1}, x]*GR[0, 0, 1] + 
  (3*eps^4*G[{0}, x]*GR[0, 0, 1])/2 - 8*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - 
  6*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 15*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  (27*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 - 11*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 
  32*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] + 24*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] + 60*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] - 
  54*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 44*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] + 122*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 
  78*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 66*eps^6*G[{0, -1, 1}, x]*
   GR[0, 0, 1] - 136*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 
  (57*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/2 - 102*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] + 66*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] - 
  39*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 22*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] - (9*eps^5*GI[r2]^2*GR[0, 0, 1])/4 + 
  9*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (9*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  (27*eps^5*GR[0, 1]*GR[0, 0, 1])/4 - 27*eps^6*G[{-1}, x]*GR[0, 1]*
   GR[0, 0, 1] + (111*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 
  (17*eps^6*GR[0, 0, 1]^2)/4 - (13*eps^5*GR[0, 0, 0, 0, 1])/2 + 
  26*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (75*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/2, 12*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  4*eps^5*G[{0, 0, -1, 0, 0}, x] - 6*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  4*eps^5*G[{0, 0, 1, 0, 0}, x] + 2*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  16*eps^5*G[{1, 0, 0, 0, 0}, x] - 96*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  56*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 36*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  120*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 16*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 20*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  8*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 12*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  60*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 16*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  36*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 10*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  20*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 8*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 
  10*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 24*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 
  36*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 8*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 
  8*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 20*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  32*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 4*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  48*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 12*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 
  4*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 16*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  64*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 80*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 
  60*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 24*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 32*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  (9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 3*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 15*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  27*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 27*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 - 6*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  3*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 24*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - (207*eps^5*G[{0}, x]*GI[r2]^4)/40 - 
  (207*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 - (261*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   40 + (72*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + (72*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   5 + (621*eps^6*GI[r2]^6)/80 - 6*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 
  4*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 8*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  4*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 8*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] - 4*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  36*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 12*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 8*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 8*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] - 6*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] - 
  12*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 15*eps^6*G[{0, 0}, x]*GI[r2]^2*
   GR[0, 1] - 6*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 
  12*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 9*eps^6*GI[r2]^4*GR[0, 1] + 
  8*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 4*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 21*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  2*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 8*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 
  3*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 2*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 42*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], 
 3*eps^3*G[{0, 0, 0}, x] - 18*eps^4*G[{-1, 0, 0, 0}, x] - 
  16*eps^4*G[{0, -1, 0, 0}, x] - 10*eps^4*G[{0, 0, -1, 0}, x] + 
  26*eps^4*G[{0, 0, 0, 0}, x] - 4*eps^4*G[{0, 0, 1, 0}, x] - 
  4*eps^4*G[{0, 1, 0, 0}, x] + 108*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  96*eps^5*G[{-1, 0, -1, 0, 0}, x] + 60*eps^5*G[{-1, 0, 0, -1, 0}, x] - 
  156*eps^5*G[{-1, 0, 0, 0, 0}, x] + 24*eps^5*G[{-1, 0, 0, 1, 0}, x] + 
  24*eps^5*G[{-1, 0, 1, 0, 0}, x] + 104*eps^5*G[{0, -1, -1, 0, 0}, x] + 
  60*eps^5*G[{0, -1, 0, -1, 0}, x] - 164*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  24*eps^5*G[{0, -1, 0, 1, 0}, x] + 32*eps^5*G[{0, -1, 1, 0, 0}, x] + 
  52*eps^5*G[{0, 0, -1, -1, 0}, x] - 154*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  24*eps^5*G[{0, 0, -1, 1, 0}, x] - 106*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  105*eps^5*G[{0, 0, 0, 0, 0}, x] - 42*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  24*eps^5*G[{0, 0, 1, -1, 0}, x] - 48*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  8*eps^5*G[{0, 0, 1, 1, 0}, x] + 32*eps^5*G[{0, 1, -1, 0, 0}, x] + 
  16*eps^5*G[{0, 1, 0, -1, 0}, x] - 30*eps^5*G[{0, 1, 0, 0, 0}, x] + 
  4*eps^5*G[{0, 1, 0, 1, 0}, x] + 8*eps^5*G[{0, 1, 1, 0, 0}, x] - 
  648*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  576*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  360*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  936*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  144*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  144*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  624*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  360*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  984*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  144*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  192*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  312*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  924*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  144*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  636*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  630*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 252*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  144*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  288*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 48*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  192*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  96*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 180*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 48*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  784*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  424*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  1136*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  160*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  256*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  328*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  1044*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  144*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  692*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  912*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 264*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  144*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  328*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 48*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  256*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  128*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  240*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 32*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  64*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 
  328*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  1068*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  144*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  692*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  1036*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  264*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  144*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  352*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 48*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  596*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  872*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 252*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  458*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 400*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 
  192*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 252*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  380*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 84*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  144*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  352*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 48*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  224*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 400*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  64*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 48*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  96*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 16*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  256*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  128*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  240*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 32*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  64*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 80*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  212*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 24*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  132*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 232*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  36*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 24*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  56*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 8*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  64*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 32*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 
  60*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 8*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  16*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 + 
  9*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 9*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  3*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - (33*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 
  6*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 54*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 - 18*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  99*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 36*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 - 36*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 
  78*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 30*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + 123*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 48*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 - 30*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  123*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 36*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 + 69*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  (111*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 + 63*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 36*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 
  72*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 12*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 48*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 45*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 - 6*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - (63*eps^5*G[{0}, x]*GI[r2]^4)/20 + 
  (189*eps^6*G[{-1, 0}, x]*GI[r2]^4)/10 + (63*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   5 + (225*eps^6*G[{0, 0}, x]*GI[r2]^4)/8 - (9*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   2 + (189*eps^6*GI[r2]^6)/40 + (63*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 - 
  189*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 72*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 9*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 
  81*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 54*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 54*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  (351*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  eps^4*G[{0}, x]*GR[0, 0, 1] + 6*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  4*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 7*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 24*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] - 42*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 
  16*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 54*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] - 60*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 
  105*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 44*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] - 26*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  (3*eps^5*GI[r2]^2*GR[0, 0, 1])/2 - 9*eps^6*G[{-1}, x]*GI[r2]^2*
   GR[0, 0, 1] - (15*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  (27*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 2*eps^6*GR[0, 0, 1]^2 - 
  13*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], 2*eps^2*G[{0, 0}, x] - 
  20*eps^3*G[{0, -1, 0}, x] + 12*eps^3*G[{0, 0, 0}, x] - 
  8*eps^3*G[{0, 1, 0}, x] + 4*eps^3*G[{1, 0, 0}, x] + 
  200*eps^4*G[{0, -1, -1, 0}, x] - 140*eps^4*G[{0, -1, 0, 0}, x] + 
  80*eps^4*G[{0, -1, 1, 0}, x] - 120*eps^4*G[{0, 0, -1, 0}, x] + 
  50*eps^4*G[{0, 0, 0, 0}, x] - 48*eps^4*G[{0, 0, 1, 0}, x] + 
  80*eps^4*G[{0, 1, -1, 0}, x] - 60*eps^4*G[{0, 1, 0, 0}, x] + 
  32*eps^4*G[{0, 1, 1, 0}, x] - 40*eps^4*G[{1, 0, -1, 0}, x] + 
  24*eps^4*G[{1, 0, 0, 0}, x] - 16*eps^4*G[{1, 0, 1, 0}, x] + 
  8*eps^4*G[{1, 1, 0, 0}, x] - 2000*eps^5*G[{0, -1, -1, -1, 0}, x] + 
  1400*eps^5*G[{0, -1, -1, 0, 0}, x] - 800*eps^5*G[{0, -1, -1, 1, 0}, x] + 
  1400*eps^5*G[{0, -1, 0, -1, 0}, x] - 620*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  560*eps^5*G[{0, -1, 0, 1, 0}, x] - 800*eps^5*G[{0, -1, 1, -1, 0}, x] + 
  560*eps^5*G[{0, -1, 1, 0, 0}, x] - 320*eps^5*G[{0, -1, 1, 1, 0}, x] + 
  1200*eps^5*G[{0, 0, -1, -1, 0}, x] - 840*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  480*eps^5*G[{0, 0, -1, 1, 0}, x] - 500*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  180*eps^5*G[{0, 0, 0, 0, 0}, x] - 200*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  480*eps^5*G[{0, 0, 1, -1, 0}, x] - 428*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  192*eps^5*G[{0, 0, 1, 1, 0}, x] - 800*eps^5*G[{0, 1, -1, -1, 0}, x] + 
  560*eps^5*G[{0, 1, -1, 0, 0}, x] - 320*eps^5*G[{0, 1, -1, 1, 0}, x] + 
  600*eps^5*G[{0, 1, 0, -1, 0}, x] - 272*eps^5*G[{0, 1, 0, 0, 0}, x] + 
  240*eps^5*G[{0, 1, 0, 1, 0}, x] - 320*eps^5*G[{0, 1, 1, -1, 0}, x] + 
  216*eps^5*G[{0, 1, 1, 0, 0}, x] - 128*eps^5*G[{0, 1, 1, 1, 0}, x] + 
  400*eps^5*G[{1, 0, -1, -1, 0}, x] - 280*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  160*eps^5*G[{1, 0, -1, 1, 0}, x] - 240*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  100*eps^5*G[{1, 0, 0, 0, 0}, x] - 96*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  160*eps^5*G[{1, 0, 1, -1, 0}, x] - 120*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  64*eps^5*G[{1, 0, 1, 1, 0}, x] - 80*eps^5*G[{1, 1, 0, -1, 0}, x] + 
  48*eps^5*G[{1, 1, 0, 0, 0}, x] - 32*eps^5*G[{1, 1, 0, 1, 0}, x] + 
  16*eps^5*G[{1, 1, 1, 0, 0}, x] + 20000*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  14000*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  8000*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  14000*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  6200*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  5600*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  8000*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  5600*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  3200*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  14000*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  9800*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  5600*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  6200*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  2300*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  2480*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  5600*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  4880*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  2240*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  8000*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  5600*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  3200*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  5600*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  2480*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  2240*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  3200*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  2240*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 
  1280*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  12000*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  8400*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  4800*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  8400*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  3720*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  3360*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  4800*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  3360*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 
  1920*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  5000*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  3500*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  2000*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  1800*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 602*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 
  720*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 2000*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  1884*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 800*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  4800*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  3360*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 
  1920*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  4280*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  2040*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 1712*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  1920*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  1160*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 768*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  8000*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  5600*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  3200*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  5600*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  2480*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  2240*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  3200*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  2240*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 
  1280*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  6000*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  4200*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  2400*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  2720*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  1020*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 1088*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  2400*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  2072*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 960*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  3200*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  2240*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 
  1280*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 
  2160*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 944*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  864*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 1280*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - 
  912*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 512*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  4000*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  2800*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  1600*eps^6*G[{1, 0, -1, -1, 1, 0}, x] + 
  2800*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  1240*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  1120*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  1600*eps^6*G[{1, 0, -1, 1, -1, 0}, x] + 
  1120*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 
  640*eps^6*G[{1, 0, -1, 1, 1, 0}, x] + 
  2400*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  1680*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 
  960*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  1000*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 360*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  400*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 960*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  856*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 384*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  1600*eps^6*G[{1, 0, 1, -1, -1, 0}, x] + 
  1120*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 
  640*eps^6*G[{1, 0, 1, -1, 1, 0}, x] + 
  1200*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 544*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  480*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 640*eps^6*G[{1, 0, 1, 1, -1, 0}, x] + 
  432*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 256*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 
  800*eps^6*G[{1, 1, 0, -1, -1, 0}, x] - 
  560*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 320*eps^6*G[{1, 1, 0, -1, 1, 0}, x] - 
  480*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 200*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  192*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 320*eps^6*G[{1, 1, 0, 1, -1, 0}, x] - 
  240*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 128*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - 
  160*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + 96*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  64*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 32*eps^6*G[{1, 1, 1, 1, 0, 0}, x] - 
  3*eps^3*G[{0}, x]*GI[r2]^2 + 30*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  18*eps^4*G[{0, 0}, x]*GI[r2]^2 + 12*eps^4*G[{0, 1}, x]*GI[r2]^2 - 
  6*eps^4*G[{1, 0}, x]*GI[r2]^2 - 300*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 
  210*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 120*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 
  180*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 75*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 
  72*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 120*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + 
  90*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 48*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 
  60*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 - 36*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 
  24*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 - 12*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  3000*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 2100*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 + 1200*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 
  2100*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 930*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 - 840*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 
  1200*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 - 840*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 + 480*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 
  1800*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 1260*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 - 720*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 
  750*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 270*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 + 300*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 
  720*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 642*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 - 288*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 
  1200*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 - 840*eps^6*G[{0, 1, -1, 0}, x]*
   GI[r2]^2 + 480*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 
  900*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 408*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 - 360*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 
  480*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 - 324*eps^6*G[{0, 1, 1, 0}, x]*
   GI[r2]^2 + 192*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 
  600*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 420*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 - 240*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 + 
  360*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 150*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 + 144*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 
  240*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 + 180*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 - 96*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 
  120*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 - 72*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 - (45*eps^4*GI[r2]^4)/4 - 
  (99*eps^5*G[{0}, x]*GI[r2]^4)/2 - (45*eps^5*G[{1}, x]*GI[r2]^4)/2 + 
  (1215*eps^6*G[{0, -1}, x]*GI[r2]^4)/2 - (477*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   4 + (531*eps^6*G[{0, 1}, x]*GI[r2]^4)/2 - 99*eps^6*G[{1, 0}, x]*GI[r2]^4 - 
  45*eps^6*G[{1, 1}, x]*GI[r2]^4 - (729*eps^6*GI[r2]^6)/4 - 
  3*eps^4*G[{0, 0}, x]*GR[0, 1] + 30*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  18*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 12*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 
  6*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 300*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + 210*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  120*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 180*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - 75*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 
  72*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 120*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + 90*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  48*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 60*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] - 36*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 12*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] + (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  45*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 27*eps^6*G[{0, 0}, x]*GI[r2]^2*
   GR[0, 1] - 18*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 
  9*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + (135*eps^6*GI[r2]^4*GR[0, 1])/8 - 
  (519*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/20 + 10*eps^3*GR[0, 0, 1] + 
  46*eps^4*G[{0}, x]*GR[0, 0, 1] + 20*eps^4*G[{1}, x]*GR[0, 0, 1] - 
  560*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 176*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  244*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 92*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  40*eps^5*G[{1, 1}, x]*GR[0, 0, 1] + 5600*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] - 2220*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  2240*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 3360*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] + 610*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 
  1804*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 2240*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] - 980*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  856*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 1120*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] + 352*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 
  488*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 184*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 80*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] - 
  69*eps^5*GI[r2]^2*GR[0, 0, 1] - 264*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 
  138*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 15*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  69*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 30*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] + 304*eps^6*GR[0, 0, 1]^2 + 150*eps^5*GR[0, 0, 0, 0, 1] + 
  546*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 300*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], eps*G[{0}, x] - 10*eps^2*G[{-1, 0}, x] + 
  7*eps^2*G[{0, 0}, x] - 4*eps^2*G[{1, 0}, x] + 100*eps^3*G[{-1, -1, 0}, x] - 
  70*eps^3*G[{-1, 0, 0}, x] + 40*eps^3*G[{-1, 1, 0}, x] - 
  70*eps^3*G[{0, -1, 0}, x] + 31*eps^3*G[{0, 0, 0}, x] - 
  28*eps^3*G[{0, 1, 0}, x] + 40*eps^3*G[{1, -1, 0}, x] - 
  28*eps^3*G[{1, 0, 0}, x] + 16*eps^3*G[{1, 1, 0}, x] - 
  1000*eps^4*G[{-1, -1, -1, 0}, x] + 700*eps^4*G[{-1, -1, 0, 0}, x] - 
  400*eps^4*G[{-1, -1, 1, 0}, x] + 700*eps^4*G[{-1, 0, -1, 0}, x] - 
  310*eps^4*G[{-1, 0, 0, 0}, x] + 280*eps^4*G[{-1, 0, 1, 0}, x] - 
  400*eps^4*G[{-1, 1, -1, 0}, x] + 280*eps^4*G[{-1, 1, 0, 0}, x] - 
  160*eps^4*G[{-1, 1, 1, 0}, x] + 700*eps^4*G[{0, -1, -1, 0}, x] - 
  490*eps^4*G[{0, -1, 0, 0}, x] + 280*eps^4*G[{0, -1, 1, 0}, x] - 
  310*eps^4*G[{0, 0, -1, 0}, x] + 115*eps^4*G[{0, 0, 0, 0}, x] - 
  124*eps^4*G[{0, 0, 1, 0}, x] + 280*eps^4*G[{0, 1, -1, 0}, x] - 
  244*eps^4*G[{0, 1, 0, 0}, x] + 112*eps^4*G[{0, 1, 1, 0}, x] - 
  400*eps^4*G[{1, -1, -1, 0}, x] + 280*eps^4*G[{1, -1, 0, 0}, x] - 
  160*eps^4*G[{1, -1, 1, 0}, x] + 280*eps^4*G[{1, 0, -1, 0}, x] - 
  124*eps^4*G[{1, 0, 0, 0}, x] + 112*eps^4*G[{1, 0, 1, 0}, x] - 
  160*eps^4*G[{1, 1, -1, 0}, x] + 112*eps^4*G[{1, 1, 0, 0}, x] - 
  64*eps^4*G[{1, 1, 1, 0}, x] + 10000*eps^5*G[{-1, -1, -1, -1, 0}, x] - 
  7000*eps^5*G[{-1, -1, -1, 0, 0}, x] + 4000*eps^5*G[{-1, -1, -1, 1, 0}, x] - 
  7000*eps^5*G[{-1, -1, 0, -1, 0}, x] + 3100*eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  2800*eps^5*G[{-1, -1, 0, 1, 0}, x] + 4000*eps^5*G[{-1, -1, 1, -1, 0}, x] - 
  2800*eps^5*G[{-1, -1, 1, 0, 0}, x] + 1600*eps^5*G[{-1, -1, 1, 1, 0}, x] - 
  7000*eps^5*G[{-1, 0, -1, -1, 0}, x] + 4900*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  2800*eps^5*G[{-1, 0, -1, 1, 0}, x] + 3100*eps^5*G[{-1, 0, 0, -1, 0}, x] - 
  1150*eps^5*G[{-1, 0, 0, 0, 0}, x] + 1240*eps^5*G[{-1, 0, 0, 1, 0}, x] - 
  2800*eps^5*G[{-1, 0, 1, -1, 0}, x] + 2440*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  1120*eps^5*G[{-1, 0, 1, 1, 0}, x] + 4000*eps^5*G[{-1, 1, -1, -1, 0}, x] - 
  2800*eps^5*G[{-1, 1, -1, 0, 0}, x] + 1600*eps^5*G[{-1, 1, -1, 1, 0}, x] - 
  2800*eps^5*G[{-1, 1, 0, -1, 0}, x] + 1240*eps^5*G[{-1, 1, 0, 0, 0}, x] - 
  1120*eps^5*G[{-1, 1, 0, 1, 0}, x] + 1600*eps^5*G[{-1, 1, 1, -1, 0}, x] - 
  1120*eps^5*G[{-1, 1, 1, 0, 0}, x] + 640*eps^5*G[{-1, 1, 1, 1, 0}, x] - 
  7000*eps^5*G[{0, -1, -1, -1, 0}, x] + 4900*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  2800*eps^5*G[{0, -1, -1, 1, 0}, x] + 4900*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  2170*eps^5*G[{0, -1, 0, 0, 0}, x] + 1960*eps^5*G[{0, -1, 0, 1, 0}, x] - 
  2800*eps^5*G[{0, -1, 1, -1, 0}, x] + 1960*eps^5*G[{0, -1, 1, 0, 0}, x] - 
  1120*eps^5*G[{0, -1, 1, 1, 0}, x] + 3100*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  2170*eps^5*G[{0, 0, -1, 0, 0}, x] + 1240*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  1150*eps^5*G[{0, 0, 0, -1, 0}, x] + 391*eps^5*G[{0, 0, 0, 0, 0}, x] - 
  460*eps^5*G[{0, 0, 0, 1, 0}, x] + 1240*eps^5*G[{0, 0, 1, -1, 0}, x] - 
  1156*eps^5*G[{0, 0, 1, 0, 0}, x] + 496*eps^5*G[{0, 0, 1, 1, 0}, x] - 
  2800*eps^5*G[{0, 1, -1, -1, 0}, x] + 1960*eps^5*G[{0, 1, -1, 0, 0}, x] - 
  1120*eps^5*G[{0, 1, -1, 1, 0}, x] + 2440*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  1156*eps^5*G[{0, 1, 0, 0, 0}, x] + 976*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  1120*eps^5*G[{0, 1, 1, -1, 0}, x] + 688*eps^5*G[{0, 1, 1, 0, 0}, x] - 
  448*eps^5*G[{0, 1, 1, 1, 0}, x] + 4000*eps^5*G[{1, -1, -1, -1, 0}, x] - 
  2800*eps^5*G[{1, -1, -1, 0, 0}, x] + 1600*eps^5*G[{1, -1, -1, 1, 0}, x] - 
  2800*eps^5*G[{1, -1, 0, -1, 0}, x] + 1240*eps^5*G[{1, -1, 0, 0, 0}, x] - 
  1120*eps^5*G[{1, -1, 0, 1, 0}, x] + 1600*eps^5*G[{1, -1, 1, -1, 0}, x] - 
  1120*eps^5*G[{1, -1, 1, 0, 0}, x] + 640*eps^5*G[{1, -1, 1, 1, 0}, x] - 
  2800*eps^5*G[{1, 0, -1, -1, 0}, x] + 1960*eps^5*G[{1, 0, -1, 0, 0}, x] - 
  1120*eps^5*G[{1, 0, -1, 1, 0}, x] + 1240*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  460*eps^5*G[{1, 0, 0, 0, 0}, x] + 496*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  1120*eps^5*G[{1, 0, 1, -1, 0}, x] + 976*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  448*eps^5*G[{1, 0, 1, 1, 0}, x] + 1600*eps^5*G[{1, 1, -1, -1, 0}, x] - 
  1120*eps^5*G[{1, 1, -1, 0, 0}, x] + 640*eps^5*G[{1, 1, -1, 1, 0}, x] - 
  1120*eps^5*G[{1, 1, 0, -1, 0}, x] + 496*eps^5*G[{1, 1, 0, 0, 0}, x] - 
  448*eps^5*G[{1, 1, 0, 1, 0}, x] + 640*eps^5*G[{1, 1, 1, -1, 0}, x] - 
  448*eps^5*G[{1, 1, 1, 0, 0}, x] + 256*eps^5*G[{1, 1, 1, 1, 0}, x] - 
  100000*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] + 
  70000*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  40000*eps^6*G[{-1, -1, -1, -1, 1, 0}, x] + 
  70000*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  31000*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  28000*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] - 
  40000*eps^6*G[{-1, -1, -1, 1, -1, 0}, x] + 
  28000*eps^6*G[{-1, -1, -1, 1, 0, 0}, x] - 
  16000*eps^6*G[{-1, -1, -1, 1, 1, 0}, x] + 
  70000*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  49000*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  28000*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] - 
  31000*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  11500*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  12400*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  28000*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] - 
  24400*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  11200*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] - 
  40000*eps^6*G[{-1, -1, 1, -1, -1, 0}, x] + 
  28000*eps^6*G[{-1, -1, 1, -1, 0, 0}, x] - 
  16000*eps^6*G[{-1, -1, 1, -1, 1, 0}, x] + 
  28000*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] - 
  12400*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] + 
  11200*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] - 
  16000*eps^6*G[{-1, -1, 1, 1, -1, 0}, x] + 
  11200*eps^6*G[{-1, -1, 1, 1, 0, 0}, x] - 
  6400*eps^6*G[{-1, -1, 1, 1, 1, 0}, x] + 
  70000*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  49000*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  28000*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  49000*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  21700*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  19600*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  28000*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] - 
  19600*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  11200*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  31000*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  21700*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  12400*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  11500*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  3910*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 
  4600*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  12400*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  11560*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 
  4960*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  28000*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] - 
  19600*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  11200*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  24400*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  11560*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  9760*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  11200*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] - 
  6880*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 
  4480*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] - 
  40000*eps^6*G[{-1, 1, -1, -1, -1, 0}, x] + 
  28000*eps^6*G[{-1, 1, -1, -1, 0, 0}, x] - 
  16000*eps^6*G[{-1, 1, -1, -1, 1, 0}, x] + 
  28000*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] - 
  12400*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 
  11200*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] - 
  16000*eps^6*G[{-1, 1, -1, 1, -1, 0}, x] + 
  11200*eps^6*G[{-1, 1, -1, 1, 0, 0}, x] - 
  6400*eps^6*G[{-1, 1, -1, 1, 1, 0}, x] + 
  28000*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] - 
  19600*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] + 
  11200*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] - 
  12400*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  4600*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 
  4960*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 
  11200*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] - 
  9760*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  4480*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] - 
  16000*eps^6*G[{-1, 1, 1, -1, -1, 0}, x] + 
  11200*eps^6*G[{-1, 1, 1, -1, 0, 0}, x] - 
  6400*eps^6*G[{-1, 1, 1, -1, 1, 0}, x] + 
  11200*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] - 
  4960*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 
  4480*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] - 
  6400*eps^6*G[{-1, 1, 1, 1, -1, 0}, x] + 
  4480*eps^6*G[{-1, 1, 1, 1, 0, 0}, x] - 
  2560*eps^6*G[{-1, 1, 1, 1, 1, 0}, x] + 
  70000*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  49000*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  28000*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  49000*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  21700*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  19600*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  28000*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  19600*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  11200*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  49000*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  34300*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  19600*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  21700*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  8050*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  8680*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  19600*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  17080*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  7840*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  28000*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  19600*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  11200*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  19600*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  8680*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  7840*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  11200*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  7840*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 
  4480*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  31000*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  21700*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  12400*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  21700*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  9610*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  8680*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  12400*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  8680*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 
  4960*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  11500*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  8050*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  4600*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  3910*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  1267*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 1564*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 
  4600*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  4420*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 1840*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  12400*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  8680*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 
  4960*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  11560*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  5572*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 4624*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  4960*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  2896*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 1984*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  28000*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  19600*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  11200*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  19600*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  8680*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  7840*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  11200*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  7840*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 
  4480*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  24400*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  17080*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  9760*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  11560*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  4420*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 4624*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  9760*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  8272*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 3904*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  11200*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  7840*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 
  4480*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 
  6880*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 
  2896*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 2752*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  4480*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - 
  3328*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 1792*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  40000*eps^6*G[{1, -1, -1, -1, -1, 0}, x] + 
  28000*eps^6*G[{1, -1, -1, -1, 0, 0}, x] - 
  16000*eps^6*G[{1, -1, -1, -1, 1, 0}, x] + 
  28000*eps^6*G[{1, -1, -1, 0, -1, 0}, x] - 
  12400*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 
  11200*eps^6*G[{1, -1, -1, 0, 1, 0}, x] - 
  16000*eps^6*G[{1, -1, -1, 1, -1, 0}, x] + 
  11200*eps^6*G[{1, -1, -1, 1, 0, 0}, x] - 
  6400*eps^6*G[{1, -1, -1, 1, 1, 0}, x] + 
  28000*eps^6*G[{1, -1, 0, -1, -1, 0}, x] - 
  19600*eps^6*G[{1, -1, 0, -1, 0, 0}, x] + 
  11200*eps^6*G[{1, -1, 0, -1, 1, 0}, x] - 
  12400*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 
  4600*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 
  4960*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 
  11200*eps^6*G[{1, -1, 0, 1, -1, 0}, x] - 
  9760*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  4480*eps^6*G[{1, -1, 0, 1, 1, 0}, x] - 
  16000*eps^6*G[{1, -1, 1, -1, -1, 0}, x] + 
  11200*eps^6*G[{1, -1, 1, -1, 0, 0}, x] - 
  6400*eps^6*G[{1, -1, 1, -1, 1, 0}, x] + 
  11200*eps^6*G[{1, -1, 1, 0, -1, 0}, x] - 
  4960*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 
  4480*eps^6*G[{1, -1, 1, 0, 1, 0}, x] - 
  6400*eps^6*G[{1, -1, 1, 1, -1, 0}, x] + 
  4480*eps^6*G[{1, -1, 1, 1, 0, 0}, x] - 
  2560*eps^6*G[{1, -1, 1, 1, 1, 0}, x] + 
  28000*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  19600*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  11200*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  19600*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  8680*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 
  7840*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  11200*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  7840*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 
  4480*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  12400*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  8680*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 
  4960*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  4600*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 
  1564*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 1840*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  4960*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  4624*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 1984*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  11200*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  7840*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 
  4480*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 
  9760*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  4624*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 3904*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  4480*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  2752*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 1792*eps^6*G[{1, 0, 1, 1, 1, 0}, x] - 
  16000*eps^6*G[{1, 1, -1, -1, -1, 0}, x] + 
  11200*eps^6*G[{1, 1, -1, -1, 0, 0}, x] - 
  6400*eps^6*G[{1, 1, -1, -1, 1, 0}, x] + 
  11200*eps^6*G[{1, 1, -1, 0, -1, 0}, x] - 
  4960*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 
  4480*eps^6*G[{1, 1, -1, 0, 1, 0}, x] - 
  6400*eps^6*G[{1, 1, -1, 1, -1, 0}, x] + 
  4480*eps^6*G[{1, 1, -1, 1, 0, 0}, x] - 
  2560*eps^6*G[{1, 1, -1, 1, 1, 0}, x] + 
  11200*eps^6*G[{1, 1, 0, -1, -1, 0}, x] - 
  7840*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 
  4480*eps^6*G[{1, 1, 0, -1, 1, 0}, x] - 
  4960*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  1840*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 1984*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  4480*eps^6*G[{1, 1, 0, 1, -1, 0}, x] - 
  3904*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 1792*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - 
  6400*eps^6*G[{1, 1, 1, -1, -1, 0}, x] + 
  4480*eps^6*G[{1, 1, 1, -1, 0, 0}, x] - 
  2560*eps^6*G[{1, 1, 1, -1, 1, 0}, x] + 
  4480*eps^6*G[{1, 1, 1, 0, -1, 0}, x] - 
  1984*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 1792*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 
  2560*eps^6*G[{1, 1, 1, 1, -1, 0}, x] + 
  1792*eps^6*G[{1, 1, 1, 1, 0, 0}, x] - 1024*eps^6*G[{1, 1, 1, 1, 1, 0}, x] - 
  (3*eps^2*GI[r2]^2)/2 + 15*eps^3*G[{-1}, x]*GI[r2]^2 - 
  (21*eps^3*G[{0}, x]*GI[r2]^2)/2 + 6*eps^3*G[{1}, x]*GI[r2]^2 - 
  150*eps^4*G[{-1, -1}, x]*GI[r2]^2 + 105*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 
  60*eps^4*G[{-1, 1}, x]*GI[r2]^2 + 105*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  (93*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 + 42*eps^4*G[{0, 1}, x]*GI[r2]^2 - 
  60*eps^4*G[{1, -1}, x]*GI[r2]^2 + 42*eps^4*G[{1, 0}, x]*GI[r2]^2 - 
  24*eps^4*G[{1, 1}, x]*GI[r2]^2 + 1500*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 - 
  1050*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 600*eps^5*G[{-1, -1, 1}, x]*
   GI[r2]^2 - 1050*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 
  465*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 420*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 
  600*eps^5*G[{-1, 1, -1}, x]*GI[r2]^2 - 420*eps^5*G[{-1, 1, 0}, x]*
   GI[r2]^2 + 240*eps^5*G[{-1, 1, 1}, x]*GI[r2]^2 - 
  1050*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 735*eps^5*G[{0, -1, 0}, x]*
   GI[r2]^2 - 420*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 
  465*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - (345*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/
   2 + 186*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 420*eps^5*G[{0, 1, -1}, x]*
   GI[r2]^2 + 366*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  168*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 600*eps^5*G[{1, -1, -1}, x]*GI[r2]^2 - 
  420*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 + 240*eps^5*G[{1, -1, 1}, x]*GI[r2]^2 - 
  420*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 186*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  168*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 240*eps^5*G[{1, 1, -1}, x]*GI[r2]^2 - 
  168*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 96*eps^5*G[{1, 1, 1}, x]*GI[r2]^2 - 
  15000*eps^6*G[{-1, -1, -1, -1}, x]*GI[r2]^2 + 
  10500*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 
  6000*eps^6*G[{-1, -1, -1, 1}, x]*GI[r2]^2 + 
  10500*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 - 
  4650*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 4200*eps^6*G[{-1, -1, 0, 1}, x]*
   GI[r2]^2 - 6000*eps^6*G[{-1, -1, 1, -1}, x]*GI[r2]^2 + 
  4200*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 - 2400*eps^6*G[{-1, -1, 1, 1}, x]*
   GI[r2]^2 + 10500*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 
  7350*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 4200*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 - 4650*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  1725*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 1860*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 4200*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 - 
  3660*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 1680*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 - 6000*eps^6*G[{-1, 1, -1, -1}, x]*GI[r2]^2 + 
  4200*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 - 2400*eps^6*G[{-1, 1, -1, 1}, x]*
   GI[r2]^2 + 4200*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 - 
  1860*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 1680*eps^6*G[{-1, 1, 0, 1}, x]*
   GI[r2]^2 - 2400*eps^6*G[{-1, 1, 1, -1}, x]*GI[r2]^2 + 
  1680*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 - 960*eps^6*G[{-1, 1, 1, 1}, x]*
   GI[r2]^2 + 10500*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 
  7350*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 4200*eps^6*G[{0, -1, -1, 1}, x]*
   GI[r2]^2 - 7350*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  3255*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 2940*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 + 4200*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 - 
  2940*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 1680*eps^6*G[{0, -1, 1, 1}, x]*
   GI[r2]^2 - 4650*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  3255*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 1860*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 + 1725*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  (1173*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 + 690*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 1860*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 
  1734*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 744*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 + 4200*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 - 
  2940*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 1680*eps^6*G[{0, 1, -1, 1}, x]*
   GI[r2]^2 - 3660*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 
  1734*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 1464*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 + 1680*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 - 
  1032*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 672*eps^6*G[{0, 1, 1, 1}, x]*
   GI[r2]^2 - 6000*eps^6*G[{1, -1, -1, -1}, x]*GI[r2]^2 + 
  4200*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 - 2400*eps^6*G[{1, -1, -1, 1}, x]*
   GI[r2]^2 + 4200*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 - 
  1860*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 1680*eps^6*G[{1, -1, 0, 1}, x]*
   GI[r2]^2 - 2400*eps^6*G[{1, -1, 1, -1}, x]*GI[r2]^2 + 
  1680*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 - 960*eps^6*G[{1, -1, 1, 1}, x]*
   GI[r2]^2 + 4200*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 - 
  2940*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 1680*eps^6*G[{1, 0, -1, 1}, x]*
   GI[r2]^2 - 1860*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 
  690*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 744*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 1680*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 
  1464*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 672*eps^6*G[{1, 0, 1, 1}, x]*
   GI[r2]^2 - 2400*eps^6*G[{1, 1, -1, -1}, x]*GI[r2]^2 + 
  1680*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 - 960*eps^6*G[{1, 1, -1, 1}, x]*
   GI[r2]^2 + 1680*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 - 
  744*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 672*eps^6*G[{1, 1, 0, 1}, x]*
   GI[r2]^2 - 960*eps^6*G[{1, 1, 1, -1}, x]*GI[r2]^2 + 
  672*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 - 384*eps^6*G[{1, 1, 1, 1}, x]*
   GI[r2]^2 - (243*eps^4*GI[r2]^4)/8 + (1215*eps^5*G[{-1}, x]*GI[r2]^4)/4 - 
  (675*eps^5*G[{0}, x]*GI[r2]^4)/8 + (243*eps^5*G[{1}, x]*GI[r2]^4)/2 - 
  (6075*eps^6*G[{-1, -1}, x]*GI[r2]^4)/2 + 
  (3375*eps^6*G[{-1, 0}, x]*GI[r2]^4)/4 - 1215*eps^6*G[{-1, 1}, x]*GI[r2]^4 + 
  (8505*eps^6*G[{0, -1}, x]*GI[r2]^4)/4 - (1431*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   8 + (2241*eps^6*G[{0, 1}, x]*GI[r2]^4)/2 - 1215*eps^6*G[{1, -1}, x]*
   GI[r2]^4 + (675*eps^6*G[{1, 0}, x]*GI[r2]^4)/2 - 
  486*eps^6*G[{1, 1}, x]*GI[r2]^4 - (36477*eps^6*GI[r2]^6)/80 - 
  (3*eps^3*G[{0}, x]*GR[0, 1])/2 + 15*eps^4*G[{-1, 0}, x]*GR[0, 1] - 
  (21*eps^4*G[{0, 0}, x]*GR[0, 1])/2 + 6*eps^4*G[{1, 0}, x]*GR[0, 1] - 
  150*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] + 105*eps^5*G[{-1, 0, 0}, x]*
   GR[0, 1] - 60*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 
  105*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - (93*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   2 + 42*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 60*eps^5*G[{1, -1, 0}, x]*
   GR[0, 1] + 42*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  24*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 1500*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] - 1050*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 
  600*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] - 1050*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] + 465*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  420*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 600*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] - 420*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] + 
  240*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 1050*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + 735*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  420*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 465*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - (345*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 + 
  186*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 420*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + 366*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  168*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 600*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] - 420*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] + 
  240*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] - 420*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] + 186*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 
  168*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 240*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] - 168*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  96*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] + (9*eps^4*GI[r2]^2*GR[0, 1])/4 - 
  (45*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (63*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 9*eps^5*G[{1}, x]*GI[r2]^2*
   GR[0, 1] + 225*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] - 
  (315*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  90*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 
  (315*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (279*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  63*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 90*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] - 63*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  36*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (729*eps^6*GI[r2]^4*GR[0, 1])/
   16 - (519*eps^5*G[{0}, x]*GR[0, 1]^2)/40 + 
  (519*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/4 - 
  (3633*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/40 + 
  (519*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/10 + (1557*eps^6*GI[r2]^2*GR[0, 1]^2)/
   80 + 28*eps^3*GR[0, 0, 1] - 280*eps^4*G[{-1}, x]*GR[0, 0, 1] + 
  111*eps^4*G[{0}, x]*GR[0, 0, 1] - 112*eps^4*G[{1}, x]*GR[0, 0, 1] + 
  2800*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - 1110*eps^5*G[{-1, 0}, x]*
   GR[0, 0, 1] + 1120*eps^5*G[{-1, 1}, x]*GR[0, 0, 1] - 
  1960*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 393*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  1024*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 1120*eps^5*G[{1, -1}, x]*
   GR[0, 0, 1] - 444*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  448*eps^5*G[{1, 1}, x]*GR[0, 0, 1] - 28000*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] + 11100*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 
  11200*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1] + 19600*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] - 3930*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 
  10240*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 11200*eps^6*G[{-1, 1, -1}, x]*
   GR[0, 0, 1] + 4440*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] - 
  4480*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1] + 19600*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] - 7770*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  7840*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 8680*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] + 1305*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 
  4912*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 7840*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] - 4212*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  2656*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 11200*eps^6*G[{1, -1, -1}, x]*
   GR[0, 0, 1] + 4440*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 
  4480*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1] + 7840*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - 1572*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  4096*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 4480*eps^6*G[{1, 1, -1}, x]*
   GR[0, 0, 1] + 1776*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 
  1792*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] - (333*eps^5*GI[r2]^2*GR[0, 0, 1])/
   2 + 1665*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (1179*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  666*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 42*eps^5*GR[0, 1]*GR[0, 0, 1] + 
  420*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (333*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 + 
  168*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 664*eps^6*GR[0, 0, 1]^2 + 
  348*eps^5*GR[0, 0, 0, 0, 1] - 3480*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  (5973*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/5 - 
  1392*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 1/4 - eps^2*G[{0, 0}, x] + 
  10*eps^3*G[{0, -1, 0}, x] - (9*eps^3*G[{0, 0, 0}, x])/2 + 
  4*eps^3*G[{0, 1, 0}, x] - 5*eps^3*G[{1, 0, 0}, x] - 
  100*eps^4*G[{0, -1, -1, 0}, x] + 70*eps^4*G[{0, -1, 0, 0}, x] - 
  40*eps^4*G[{0, -1, 1, 0}, x] + 45*eps^4*G[{0, 0, -1, 0}, x] - 
  16*eps^4*G[{0, 0, 0, 0}, x] + 18*eps^4*G[{0, 0, 1, 0}, x] - 
  40*eps^4*G[{0, 1, -1, 0}, x] + 33*eps^4*G[{0, 1, 0, 0}, x] - 
  16*eps^4*G[{0, 1, 1, 0}, x] + 50*eps^4*G[{1, 0, -1, 0}, x] - 
  30*eps^4*G[{1, 0, 0, 0}, x] + 20*eps^4*G[{1, 0, 1, 0}, x] - 
  10*eps^4*G[{1, 1, 0, 0}, x] + 1000*eps^5*G[{0, -1, -1, -1, 0}, x] - 
  700*eps^5*G[{0, -1, -1, 0, 0}, x] + 400*eps^5*G[{0, -1, -1, 1, 0}, x] - 
  700*eps^5*G[{0, -1, 0, -1, 0}, x] + 310*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  280*eps^5*G[{0, -1, 0, 1, 0}, x] + 400*eps^5*G[{0, -1, 1, -1, 0}, x] - 
  280*eps^5*G[{0, -1, 1, 0, 0}, x] + 160*eps^5*G[{0, -1, 1, 1, 0}, x] - 
  450*eps^5*G[{0, 0, -1, -1, 0}, x] + 315*eps^5*G[{0, 0, -1, 0, 0}, x] - 
  180*eps^5*G[{0, 0, -1, 1, 0}, x] + 160*eps^5*G[{0, 0, 0, -1, 0}, x] - 
  (105*eps^5*G[{0, 0, 0, 0, 0}, x])/2 + 64*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  180*eps^5*G[{0, 0, 1, -1, 0}, x] + 169*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  72*eps^5*G[{0, 0, 1, 1, 0}, x] + 400*eps^5*G[{0, 1, -1, -1, 0}, x] - 
  280*eps^5*G[{0, 1, -1, 0, 0}, x] + 160*eps^5*G[{0, 1, -1, 1, 0}, x] - 
  330*eps^5*G[{0, 1, 0, -1, 0}, x] + 154*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  132*eps^5*G[{0, 1, 0, 1, 0}, x] + 160*eps^5*G[{0, 1, 1, -1, 0}, x] - 
  102*eps^5*G[{0, 1, 1, 0, 0}, x] + 64*eps^5*G[{0, 1, 1, 1, 0}, x] - 
  500*eps^5*G[{1, 0, -1, -1, 0}, x] + 350*eps^5*G[{1, 0, -1, 0, 0}, x] - 
  200*eps^5*G[{1, 0, -1, 1, 0}, x] + 300*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  125*eps^5*G[{1, 0, 0, 0, 0}, x] + 120*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  200*eps^5*G[{1, 0, 1, -1, 0}, x] + 150*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  80*eps^5*G[{1, 0, 1, 1, 0}, x] + 100*eps^5*G[{1, 1, 0, -1, 0}, x] - 
  60*eps^5*G[{1, 1, 0, 0, 0}, x] + 40*eps^5*G[{1, 1, 0, 1, 0}, x] - 
  20*eps^5*G[{1, 1, 1, 0, 0}, x] - 10000*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  7000*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  4000*eps^6*G[{0, -1, -1, -1, 1, 0}, x] + 
  7000*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  3100*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  2800*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  4000*eps^6*G[{0, -1, -1, 1, -1, 0}, x] + 
  2800*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  1600*eps^6*G[{0, -1, -1, 1, 1, 0}, x] + 
  7000*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  4900*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  2800*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  3100*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  1150*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 
  1240*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  2800*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  2440*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  1120*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  4000*eps^6*G[{0, -1, 1, -1, -1, 0}, x] + 
  2800*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  1600*eps^6*G[{0, -1, 1, -1, 1, 0}, x] + 
  2800*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  1240*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  1120*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  1600*eps^6*G[{0, -1, 1, 1, -1, 0}, x] + 
  1120*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 
  640*eps^6*G[{0, -1, 1, 1, 1, 0}, x] + 
  4500*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  3150*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  1800*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  3150*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  1395*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  1260*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  1800*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  1260*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 
  720*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  1600*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  1120*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  640*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 525*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  166*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 210*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  640*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 621*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  256*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  1800*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  1260*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 
  720*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  1690*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 816*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  676*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 720*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  418*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 288*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  4000*eps^6*G[{0, 1, -1, -1, -1, 0}, x] + 
  2800*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  1600*eps^6*G[{0, 1, -1, -1, 1, 0}, x] + 
  2800*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  1240*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 
  1120*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  1600*eps^6*G[{0, 1, -1, 1, -1, 0}, x] + 
  1120*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 
  640*eps^6*G[{0, 1, -1, 1, 1, 0}, x] + 
  3300*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  2310*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 
  1320*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  1540*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 585*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  616*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 1320*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  1126*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 528*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  1600*eps^6*G[{0, 1, 1, -1, -1, 0}, x] + 
  1120*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 
  640*eps^6*G[{0, 1, 1, -1, 1, 0}, x] + 
  1020*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 436*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  408*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 640*eps^6*G[{0, 1, 1, 1, -1, 0}, x] + 
  468*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 256*eps^6*G[{0, 1, 1, 1, 1, 0}, x] + 
  5000*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  3500*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  2000*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  3500*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  1550*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 
  1400*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  2000*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  1400*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 
  800*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  3000*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  2100*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 
  1200*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  1250*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 450*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  500*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 1200*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  1070*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 480*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  2000*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  1400*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 
  800*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 
  1500*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 680*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  600*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 800*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  540*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 320*eps^6*G[{1, 0, 1, 1, 1, 0}, x] - 
  1000*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 
  700*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 400*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + 
  600*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 250*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  240*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 400*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 
  300*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 160*eps^6*G[{1, 1, 0, 1, 1, 0}, x] + 
  200*eps^6*G[{1, 1, 1, 0, -1, 0}, x] - 120*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  80*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 40*eps^6*G[{1, 1, 1, 1, 0, 0}, x] + 
  (3*eps^3*G[{0}, x]*GI[r2]^2)/2 - 15*eps^4*G[{0, -1}, x]*GI[r2]^2 + 
  (27*eps^4*G[{0, 0}, x]*GI[r2]^2)/4 - 6*eps^4*G[{0, 1}, x]*GI[r2]^2 + 
  (15*eps^4*G[{1, 0}, x]*GI[r2]^2)/2 + 150*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 
  105*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 60*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 
  (135*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/2 + 24*eps^5*G[{0, 0, 0}, x]*
   GI[r2]^2 - 27*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  60*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 - (99*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/
   2 + 24*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 75*eps^5*G[{1, 0, -1}, x]*
   GI[r2]^2 + 45*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  30*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 15*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 - 
  1500*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 1050*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 - 600*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 
  1050*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 465*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 420*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 
  600*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 + 420*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 - 240*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 
  675*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 
  (945*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/2 + 270*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 - 240*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  (315*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/4 - 96*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 270*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  (507*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2)/2 + 108*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 600*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 + 
  420*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 240*eps^6*G[{0, 1, -1, 1}, x]*
   GI[r2]^2 + 495*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  231*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 198*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 - 240*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 + 
  153*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 96*eps^6*G[{0, 1, 1, 1}, x]*
   GI[r2]^2 + 750*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 - 
  525*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 300*eps^6*G[{1, 0, -1, 1}, x]*
   GI[r2]^2 - 450*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 
  (375*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 - 180*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 300*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 
  225*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 120*eps^6*G[{1, 0, 1, 1}, x]*
   GI[r2]^2 - 150*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 + 
  90*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 60*eps^6*G[{1, 1, 0, 1}, x]*
   GI[r2]^2 + 30*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 + (99*eps^4*GI[r2]^4)/8 + 
  (261*eps^5*G[{0}, x]*GI[r2]^4)/16 + (225*eps^5*G[{1}, x]*GI[r2]^4)/8 - 
  (1215*eps^6*G[{0, -1}, x]*GI[r2]^4)/4 + (45*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   2 - (1197*eps^6*G[{0, 1}, x]*GI[r2]^4)/8 + 
  (495*eps^6*G[{1, 0}, x]*GI[r2]^4)/4 + (225*eps^6*G[{1, 1}, x]*GI[r2]^4)/4 + 
  (5103*eps^6*GI[r2]^6)/32 - (3*eps^2*GR[0, 1])/8 + 
  (3*eps^4*G[{0, 0}, x]*GR[0, 1])/2 - 15*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 
  (27*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/4 - 6*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  (15*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/2 + 150*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 105*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  60*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 
  (135*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 + 24*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] - 27*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 
  60*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  (99*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/2 + 24*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] - 75*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  45*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 30*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] + 15*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (45*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (81*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/8 + 
  9*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 
  (45*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (297*eps^6*GI[r2]^4*GR[0, 1])/16 - (519*eps^4*GR[0, 1]^2)/160 + 
  (519*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/40 + (16117*eps^6*GR[0, 1]^3)/448 - 
  (15*eps^3*GR[0, 0, 1])/4 - (31*eps^4*G[{0}, x]*GR[0, 0, 1])/2 - 
  25*eps^4*G[{1}, x]*GR[0, 0, 1] + 280*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 
  (107*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 + 137*eps^5*G[{0, 1}, x]*
   GR[0, 0, 1] - 115*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 
  50*eps^5*G[{1, 1}, x]*GR[0, 0, 1] - 2800*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] + 1110*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  1120*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] + 1260*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - 173*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  719*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 1120*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] + 559*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  398*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 1400*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - 440*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  610*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 230*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] - 100*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + 
  (93*eps^5*GI[r2]^2*GR[0, 0, 1])/4 + 
  (321*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  (345*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  (45*eps^5*GR[0, 1]*GR[0, 0, 1])/8 + 
  (93*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 
  (75*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/2 - (711*eps^6*GR[0, 0, 1]^2)/8 - 
  (957*eps^5*GR[0, 0, 0, 0, 1])/20 - (321*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/
   2 - 375*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 1 - (3*eps^2*GR[0, 1])/2 - (519*eps^4*GR[0, 1]^2)/40 + 
  (16117*eps^6*GR[0, 1]^3)/112 - 7*eps^3*GR[0, 0, 1] + 
  (21*eps^5*GR[0, 1]*GR[0, 0, 1])/2 + (49*eps^6*GR[0, 0, 1]^2)/2 - 
  (717*eps^5*GR[0, 0, 0, 0, 1])/5, -1/6 + (9*eps^2*GR[0, 1])/4 - 
  (2627*eps^4*GR[0, 1]^2)/80 + (387923*eps^6*GR[0, 1]^3)/672 + 
  (31*eps^3*GR[0, 0, 1])/6 - (279*eps^5*GR[0, 1]*GR[0, 0, 1])/4 - 
  (961*eps^6*GR[0, 0, 1]^2)/12 + (2079*eps^5*GR[0, 0, 0, 0, 1])/10, 
 (eps*G[{0}, x])/2 - eps^2*G[{-1, 0}, x] + (eps^2*G[{0, 0}, x])/2 + 
  2*eps^3*G[{-1, -1, 0}, x] - eps^3*G[{-1, 0, 0}, x] - 
  eps^3*G[{0, -1, 0}, x] - (3*eps^3*G[{0, 0, 0}, x])/2 - 
  4*eps^4*G[{-1, -1, -1, 0}, x] + 2*eps^4*G[{-1, -1, 0, 0}, x] + 
  2*eps^4*G[{-1, 0, -1, 0}, x] + 3*eps^4*G[{-1, 0, 0, 0}, x] + 
  2*eps^4*G[{0, -1, -1, 0}, x] - eps^4*G[{0, -1, 0, 0}, x] + 
  19*eps^4*G[{0, 0, -1, 0}, x] - (23*eps^4*G[{0, 0, 0, 0}, x])/2 + 
  8*eps^4*G[{0, 0, 1, 0}, x] - 8*eps^4*G[{0, 1, 0, 0}, x] + 
  8*eps^5*G[{-1, -1, -1, -1, 0}, x] - 4*eps^5*G[{-1, -1, -1, 0, 0}, x] - 
  4*eps^5*G[{-1, -1, 0, -1, 0}, x] - 6*eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  4*eps^5*G[{-1, 0, -1, -1, 0}, x] + 2*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  38*eps^5*G[{-1, 0, 0, -1, 0}, x] + 23*eps^5*G[{-1, 0, 0, 0, 0}, x] - 
  16*eps^5*G[{-1, 0, 0, 1, 0}, x] + 16*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  4*eps^5*G[{0, -1, -1, -1, 0}, x] + 2*eps^5*G[{0, -1, -1, 0, 0}, x] + 
  2*eps^5*G[{0, -1, 0, -1, 0}, x] + 3*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  198*eps^5*G[{0, 0, -1, -1, 0}, x] + 139*eps^5*G[{0, 0, -1, 0, 0}, x] - 
  80*eps^5*G[{0, 0, -1, 1, 0}, x] + 119*eps^5*G[{0, 0, 0, -1, 0}, x] - 
  (99*eps^5*G[{0, 0, 0, 0, 0}, x])/2 + 48*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  80*eps^5*G[{0, 0, 1, -1, 0}, x] + 56*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  32*eps^5*G[{0, 0, 1, 1, 0}, x] + 80*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  48*eps^5*G[{0, 1, 0, 0, 0}, x] + 32*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  16*eps^5*G[{0, 1, 1, 0, 0}, x] - 16*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] + 
  8*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  8*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  12*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  8*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  4*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  76*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  46*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 32*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  4*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 4*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  6*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  396*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  278*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  160*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  238*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 99*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 160*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  112*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 64*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  160*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 96*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  64*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 32*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 
  8*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  4*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 4*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  6*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 4*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  2*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 38*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  23*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 16*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  1996*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  1398*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  800*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  1398*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  623*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 560*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  800*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  560*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 320*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  1198*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  839*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 480*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  499*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - (359*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/
   2 + 200*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  480*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 424*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  192*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 800*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  560*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 320*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  560*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 248*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  224*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 320*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  224*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 128*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  800*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  560*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 320*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  480*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 200*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  192*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 320*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  240*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 128*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  160*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 96*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  64*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 32*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  (3*eps^2*GI[r2]^2)/4 + (3*eps^3*G[{-1}, x]*GI[r2]^2)/2 - 
  (3*eps^3*G[{0}, x]*GI[r2]^2)/4 - 3*eps^4*G[{-1, -1}, x]*GI[r2]^2 + 
  (3*eps^4*G[{-1, 0}, x]*GI[r2]^2)/2 + (3*eps^4*G[{0, -1}, x]*GI[r2]^2)/2 + 
  (9*eps^4*G[{0, 0}, x]*GI[r2]^2)/4 + 6*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 - 
  3*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 3*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 
  (9*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/2 - 3*eps^5*G[{0, -1, -1}, x]*
   GI[r2]^2 + (3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/2 - 
  (57*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/2 + 
  (69*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/4 - 12*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  12*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 12*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 + 6*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 9*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 
  3*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 57*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - (69*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/2 + 
  24*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 - 24*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 
  3*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 3*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 - (9*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/2 + 
  297*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 
  (417*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/2 + 120*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 - (357*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/2 + 
  (297*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/4 - 72*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 120*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  84*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 48*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 120*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 
  72*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 48*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 + 24*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + (99*eps^4*GI[r2]^4)/16 - 
  (99*eps^5*G[{-1}, x]*GI[r2]^4)/8 + (423*eps^5*G[{0}, x]*GI[r2]^4)/16 + 
  (99*eps^6*G[{-1, -1}, x]*GI[r2]^4)/4 - (423*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   8 - (99*eps^6*G[{0, -1}, x]*GI[r2]^4)/8 + 
  (1035*eps^6*G[{0, 0}, x]*GI[r2]^4)/16 + 45*eps^6*G[{0, 1}, x]*GI[r2]^4 + 
  (14553*eps^6*GI[r2]^6)/160 - (3*eps^3*G[{0}, x]*GR[0, 1])/4 + 
  (3*eps^4*G[{-1, 0}, x]*GR[0, 1])/2 - (3*eps^4*G[{0, 0}, x]*GR[0, 1])/4 - 
  3*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] + (3*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/
   2 + (3*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/2 + 
  (9*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/4 + 6*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] - 3*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 
  3*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] - 
  (9*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/2 - 3*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + (3*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/2 - 
  (57*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 + 
  (69*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/4 - 12*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 12*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  (9*eps^4*GI[r2]^2*GR[0, 1])/8 - (9*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (9*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (9*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (9*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (27*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (297*eps^6*GI[r2]^4*GR[0, 1])/32 - (519*eps^5*G[{0}, x]*GR[0, 1]^2)/80 + 
  (519*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/40 - 
  (519*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/80 + (1557*eps^6*GI[r2]^2*GR[0, 1]^2)/
   160 + eps^3*GR[0, 0, 1] - 2*eps^4*G[{-1}, x]*GR[0, 0, 1] - 
  (17*eps^4*G[{0}, x]*GR[0, 0, 1])/2 + 4*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + 
  17*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 2*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 
  (89*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 - 40*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] - 34*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] + 4*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 
  89*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 80*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] + 4*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 
  17*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 558*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - (349*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/2 + 
  224*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 184*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] - 80*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 
  (51*eps^5*GI[r2]^2*GR[0, 0, 1])/4 - 
  (51*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  (267*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 - 
  (3*eps^5*GR[0, 1]*GR[0, 0, 1])/2 + 3*eps^6*G[{-1}, x]*GR[0, 1]*
   GR[0, 0, 1] + (51*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/4 - 
  86*eps^6*GR[0, 0, 1]^2 - 9*eps^5*GR[0, 0, 0, 0, 1] + 
  18*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (1467*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/10, 
 -(eps*G[{0}, x])/3 + 2*eps^2*G[{-1, 0}, x] - eps^2*G[{0, 0}, x] - 
  12*eps^3*G[{-1, -1, 0}, x] + 6*eps^3*G[{-1, 0, 0}, x] + 
  6*eps^3*G[{0, -1, 0}, x] - 3*eps^3*G[{0, 0, 0}, x] + 
  72*eps^4*G[{-1, -1, -1, 0}, x] - 36*eps^4*G[{-1, -1, 0, 0}, x] - 
  36*eps^4*G[{-1, 0, -1, 0}, x] + 18*eps^4*G[{-1, 0, 0, 0}, x] - 
  36*eps^4*G[{0, -1, -1, 0}, x] + 18*eps^4*G[{0, -1, 0, 0}, x] + 
  18*eps^4*G[{0, 0, -1, 0}, x] - 9*eps^4*G[{0, 0, 0, 0}, x] - 
  432*eps^5*G[{-1, -1, -1, -1, 0}, x] + 216*eps^5*G[{-1, -1, -1, 0, 0}, x] + 
  216*eps^5*G[{-1, -1, 0, -1, 0}, x] - 108*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  216*eps^5*G[{-1, 0, -1, -1, 0}, x] - 108*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  108*eps^5*G[{-1, 0, 0, -1, 0}, x] + 54*eps^5*G[{-1, 0, 0, 0, 0}, x] + 
  216*eps^5*G[{0, -1, -1, -1, 0}, x] - 108*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  108*eps^5*G[{0, -1, 0, -1, 0}, x] + 54*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  108*eps^5*G[{0, 0, -1, -1, 0}, x] + 54*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  54*eps^5*G[{0, 0, 0, -1, 0}, x] - 27*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  2592*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] - 
  1296*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  1296*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  648*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  1296*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  648*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  648*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  324*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  1296*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  648*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  648*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  324*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  648*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  324*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  324*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  162*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  1296*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  648*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  648*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  324*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  648*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  324*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  324*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  162*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  648*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  324*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  324*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  162*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  324*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  162*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 162*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  81*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + (3*eps^2*GI[r2]^2)/2 - 
  9*eps^3*G[{-1}, x]*GI[r2]^2 + (9*eps^3*G[{0}, x]*GI[r2]^2)/2 + 
  54*eps^4*G[{-1, -1}, x]*GI[r2]^2 - 27*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 
  27*eps^4*G[{0, -1}, x]*GI[r2]^2 + (27*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 
  324*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 + 162*eps^5*G[{-1, -1, 0}, x]*
   GI[r2]^2 + 162*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 
  81*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 162*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 
  81*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 81*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 
  (81*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 1944*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 - 972*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 
  972*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 486*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 - 972*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 
  486*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 486*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 243*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  972*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 486*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 + 486*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  243*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 486*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 243*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  243*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  (243*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 + (729*eps^4*GI[r2]^4)/40 - 
  (2187*eps^5*G[{-1}, x]*GI[r2]^4)/20 + (2187*eps^5*G[{0}, x]*GI[r2]^4)/40 + 
  (6561*eps^6*G[{-1, -1}, x]*GI[r2]^4)/10 - 
  (6561*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 - 
  (6561*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 + (6561*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   40 + (172773*eps^6*GI[r2]^6)/560 + (9*eps^3*G[{0}, x]*GR[0, 1])/2 - 
  27*eps^4*G[{-1, 0}, x]*GR[0, 1] + (27*eps^4*G[{0, 0}, x]*GR[0, 1])/2 + 
  162*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] - 81*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  81*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + (81*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   2 - 972*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1] + 
  486*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 486*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 243*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  486*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 243*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 243*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 
  (243*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - (81*eps^4*GI[r2]^2*GR[0, 1])/
   4 + (243*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (243*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 729*eps^6*G[{-1, -1}, x]*
   GI[r2]^2*GR[0, 1] + (729*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (729*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (729*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (19683*eps^6*GI[r2]^4*GR[0, 1])/80 - (2627*eps^5*G[{0}, x]*GR[0, 1]^2)/40 + 
  (7881*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/20 - 
  (7881*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/40 + (23643*eps^6*GI[r2]^2*GR[0, 1]^2)/
   80 - 6*eps^3*GR[0, 0, 1] + 36*eps^4*G[{-1}, x]*GR[0, 0, 1] - 
  (23*eps^4*G[{0}, x]*GR[0, 0, 1])/3 - 216*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + 
  46*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 108*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 
  23*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 1296*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] - 276*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 
  648*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 138*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 648*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 
  138*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 324*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - 69*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  (69*eps^5*GI[r2]^2*GR[0, 0, 1])/2 - 207*eps^6*G[{-1}, x]*GI[r2]^2*
   GR[0, 0, 1] + (207*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  81*eps^5*GR[0, 1]*GR[0, 0, 1] - 486*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  (207*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 + 24*eps^6*GR[0, 0, 1]^2 - 
  162*eps^5*GR[0, 0, 0, 0, 1] + 972*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (351*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/5, -4*eps^3*G[{0, 0, 0}, x] - 
  8*eps^4*G[{-1, 0, 0, 0}, x] + 40*eps^4*G[{0, 0, -1, 0}, x] - 
  14*eps^4*G[{0, 0, 0, 0}, x] + 16*eps^4*G[{0, 0, 1, 0}, x] - 
  12*eps^4*G[{0, 1, 0, 0}, x] - 8*eps^4*G[{1, 0, 0, 0}, x] - 
  16*eps^5*G[{-1, -1, 0, 0, 0}, x] + 80*eps^5*G[{-1, 0, 0, -1, 0}, x] - 
  28*eps^5*G[{-1, 0, 0, 0, 0}, x] + 32*eps^5*G[{-1, 0, 0, 1, 0}, x] - 
  24*eps^5*G[{-1, 0, 1, 0, 0}, x] - 16*eps^5*G[{-1, 1, 0, 0, 0}, x] + 
  16*eps^5*G[{0, -1, 0, 0, 0}, x] - 400*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  280*eps^5*G[{0, 0, -1, 0, 0}, x] - 160*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  140*eps^5*G[{0, 0, 0, -1, 0}, x] - 60*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  56*eps^5*G[{0, 0, 0, 1, 0}, x] - 160*eps^5*G[{0, 0, 1, -1, 0}, x] + 
  148*eps^5*G[{0, 0, 1, 0, 0}, x] - 64*eps^5*G[{0, 0, 1, 1, 0}, x] + 
  120*eps^5*G[{0, 1, 0, -1, 0}, x] - 56*eps^5*G[{0, 1, 0, 0, 0}, x] + 
  48*eps^5*G[{0, 1, 0, 1, 0}, x] - 24*eps^5*G[{0, 1, 1, 0, 0}, x] - 
  16*eps^5*G[{1, -1, 0, 0, 0}, x] + 80*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  28*eps^5*G[{1, 0, 0, 0, 0}, x] + 32*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  24*eps^5*G[{1, 0, 1, 0, 0}, x] - 16*eps^5*G[{1, 1, 0, 0, 0}, x] - 
  32*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  160*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  56*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 64*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  48*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 32*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] + 
  32*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  800*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  560*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  320*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  280*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  120*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 112*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  320*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  296*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 128*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  240*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  112*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 96*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  48*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 32*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 
  160*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 56*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 
  64*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 48*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 
  32*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 32*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  160*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 56*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 
  64*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 48*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  32*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  4000*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  2800*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  1600*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  2800*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  1208*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  1120*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  1600*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  1120*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 
  640*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  1400*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  980*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 560*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  600*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 190*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 
  240*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 560*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  500*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 224*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  1600*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  1120*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 
  640*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  1480*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 680*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  592*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 640*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  376*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 256*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  32*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  1200*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  840*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 480*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  560*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 244*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  224*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 480*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  408*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 192*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  240*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 112*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  96*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 48*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  32*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 
  160*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 56*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 
  64*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 48*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 
  32*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 32*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 
  800*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  560*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 320*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  280*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 120*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  112*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 320*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  296*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 128*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  240*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 112*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  96*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 48*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 
  32*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 160*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  56*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 64*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  48*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 32*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  6*eps^4*G[{0, 0}, x]*GI[r2]^2 + 12*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  60*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 21*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 
  24*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 18*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  12*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 24*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 - 120*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  42*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 48*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 36*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 - 24*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 600*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 
  420*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 240*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 - 210*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  90*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 - 84*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 240*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  222*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 96*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 180*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 
  84*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 72*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 120*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 42*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  48*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 36*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + (99*eps^4*GI[r2]^4)/5 + 
  (198*eps^5*G[{-1}, x]*GI[r2]^4)/5 - (81*eps^5*G[{0}, x]*GI[r2]^4)/10 + 
  (198*eps^5*G[{1}, x]*GI[r2]^4)/5 + (396*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 - 
  (81*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 + (396*eps^6*G[{-1, 1}, x]*GI[r2]^4)/
   5 - (396*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 + 
  (2079*eps^6*G[{0, 0}, x]*GI[r2]^4)/20 - (117*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   10 + (396*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - 
  (81*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 + (396*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 + 
  (74331*eps^6*GI[r2]^6)/140 + 4*eps^3*G[{0}, x]*GR[0, 1] + 
  8*eps^4*G[{-1, 0}, x]*GR[0, 1] - 8*eps^4*G[{0, 0}, x]*GR[0, 1] + 
  8*eps^4*G[{1, 0}, x]*GR[0, 1] + 16*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] - 
  16*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 16*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] - 
  16*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 22*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 
  16*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 16*eps^5*G[{1, -1, 0}, x]*GR[0, 1] - 
  16*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 16*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1] - 32*eps^6*G[{-1, -1, 0, 0}, x]*
   GR[0, 1] + 32*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] + 44*eps^6*G[{-1, 0, 0, 0}, x]*
   GR[0, 1] - 32*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1] - 32*eps^6*G[{-1, 1, 0, 0}, x]*
   GR[0, 1] + 32*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 32*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 32*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 
  28*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 11*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] + 8*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 50*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] - 32*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] - 32*eps^6*G[{1, -1, 0, 0}, x]*
   GR[0, 1] + 32*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 44*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] - 32*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] - 32*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] + 32*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 
  6*eps^4*GI[r2]^2*GR[0, 1] - 12*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] + 
  12*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] - 12*eps^5*G[{1}, x]*GI[r2]^2*
   GR[0, 1] - 24*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] + 
  24*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] - 24*eps^6*G[{-1, 1}, x]*GI[r2]^2*
   GR[0, 1] + 24*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] - 
  33*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] + 24*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] - 24*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] + 
  24*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 24*eps^6*G[{1, 1}, x]*GI[r2]^2*
   GR[0, 1] - (459*eps^6*GI[r2]^4*GR[0, 1])/10 - 
  70*eps^5*G[{0}, x]*GR[0, 1]^2 - 140*eps^6*G[{-1, 0}, x]*GR[0, 1]^2 + 
  140*eps^6*G[{0, 0}, x]*GR[0, 1]^2 - 140*eps^6*G[{1, 0}, x]*GR[0, 1]^2 + 
  105*eps^6*GI[r2]^2*GR[0, 1]^2 - 8*eps^4*G[{0}, x]*GR[0, 0, 1] - 
  16*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 66*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  60*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 16*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 
  32*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 132*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 120*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 
  32*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] + 32*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] + 1120*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 
  174*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 628*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] - 244*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  120*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 32*eps^6*G[{1, -1, 0}, x]*
   GR[0, 0, 1] - 132*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 
  120*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 32*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 12*eps^5*GI[r2]^2*GR[0, 0, 1] + 
  24*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 99*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] + 24*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  4*eps^5*GR[0, 1]*GR[0, 0, 1] + 8*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  120*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 8*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] - 131*eps^6*GR[0, 0, 1]^2 + 58*eps^5*GR[0, 0, 0, 0, 1] + 
  116*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 36*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] + 116*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 -1/6 + (9*eps^2*GR[0, 1])/4 - (535*eps^4*GR[0, 1]^2)/16 + 
  (1978351*eps^6*GR[0, 1]^3)/3360 + (37*eps^3*GR[0, 0, 1])/6 - 
  (333*eps^5*GR[0, 1]*GR[0, 0, 1])/4 - (1369*eps^6*GR[0, 0, 1]^2)/12 + 
  (2149*eps^5*GR[0, 0, 0, 0, 1])/10, 1/12 + (5*eps^2*GR[0, 1])/24 - 
  (281*eps^4*GR[0, 1]^2)/32 + (53757*eps^6*GR[0, 1]^3)/320 + 
  (eps^3*GR[0, 0, 1])/12 - (379*eps^5*GR[0, 1]*GR[0, 0, 1])/24 - 
  (335*eps^6*GR[0, 0, 1]^2)/24 + (681*eps^5*GR[0, 0, 0, 0, 1])/20, 
 -4*eps^3*G[{0, 0, 0}, x] - 8*eps^4*G[{-1, 0, 0, 0}, x] + 
  32*eps^4*G[{0, 0, -1, 0}, x] - 3*eps^4*G[{0, 0, 0, 0}, x] + 
  8*eps^4*G[{0, 0, 1, 0}, x] - 14*eps^4*G[{0, 1, 0, 0}, x] - 
  12*eps^4*G[{1, 0, 0, 0}, x] - 16*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  64*eps^5*G[{-1, 0, 0, -1, 0}, x] - 6*eps^5*G[{-1, 0, 0, 0, 0}, x] + 
  16*eps^5*G[{-1, 0, 0, 1, 0}, x] - 28*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  24*eps^5*G[{-1, 1, 0, 0, 0}, x] + 20*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  256*eps^5*G[{0, 0, -1, -1, 0}, x] + 160*eps^5*G[{0, 0, -1, 0, 0}, x] - 
  64*eps^5*G[{0, 0, -1, 1, 0}, x] + 24*eps^5*G[{0, 0, 0, -1, 0}, x] - 
  58*eps^5*G[{0, 0, 0, 0, 0}, x] + 6*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  64*eps^5*G[{0, 0, 1, -1, 0}, x] + 94*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  16*eps^5*G[{0, 0, 1, 1, 0}, x] + 112*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  21*eps^5*G[{0, 1, 0, 0, 0}, x] + 28*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  38*eps^5*G[{0, 1, 1, 0, 0}, x] - 24*eps^5*G[{1, -1, 0, 0, 0}, x] + 
  96*eps^5*G[{1, 0, 0, -1, 0}, x] - 9*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  24*eps^5*G[{1, 0, 0, 1, 0}, x] - 42*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  36*eps^5*G[{1, 1, 0, 0, 0}, x] - 32*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  128*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  12*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 32*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  56*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 48*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] + 
  40*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  512*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  320*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  128*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  48*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 116*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 
  12*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 128*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  188*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 32*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  224*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 42*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 
  56*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 76*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 
  192*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 18*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 84*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 
  72*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 40*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  160*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 15*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 
  40*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 70*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  60*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  2048*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  1280*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  512*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  1280*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  456*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 320*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  512*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  320*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 128*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  192*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  120*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 48*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  464*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 3*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 
  116*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 48*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  122*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 12*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  512*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  320*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 128*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  752*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 188*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  188*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 128*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  76*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 32*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  60*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 896*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  560*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 224*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  168*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 182*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  42*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 224*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  306*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 56*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  304*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 39*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  76*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 122*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 
  192*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 18*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 84*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 
  72*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 60*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 
  768*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  480*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 192*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  72*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 174*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  18*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 192*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  282*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 48*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  336*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 63*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  84*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 114*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 
  72*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 288*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  27*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 72*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  126*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 108*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  12*eps^4*G[{0, 0}, x]*GI[r2]^2 + 24*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  96*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 
  24*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 42*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  36*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 48*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 - 192*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  18*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 48*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 84*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 
  72*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 - 60*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 768*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 
  480*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 192*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 - 72*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  174*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 - 18*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 192*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  282*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 48*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 336*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 
  63*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 84*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 + 114*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  72*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 288*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 27*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  72*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 126*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 + 108*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 
  (207*eps^4*GI[r2]^4)/10 + (207*eps^5*G[{-1}, x]*GI[r2]^4)/5 - 
  (198*eps^5*G[{0}, x]*GI[r2]^4)/5 + (621*eps^5*G[{1}, x]*GI[r2]^4)/10 + 
  (414*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 - (396*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   5 + (621*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 - 
  (207*eps^6*G[{0, -1}, x]*GI[r2]^4)/2 + (1773*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   5 - (477*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + 
  (621*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - (594*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   5 + (1863*eps^6*G[{1, 1}, x]*GI[r2]^4)/10 + (4779*eps^6*GI[r2]^6)/7 + 
  4*eps^3*G[{0}, x]*GR[0, 1] + 8*eps^4*G[{-1, 0}, x]*GR[0, 1] - 
  10*eps^4*G[{0, 0}, x]*GR[0, 1] + 12*eps^4*G[{1, 0}, x]*GR[0, 1] + 
  16*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] - 20*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  24*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] - 20*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 
  82*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 30*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  24*eps^5*G[{1, -1, 0}, x]*GR[0, 1] - 30*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 
  36*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 32*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] - 40*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 
  48*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] - 40*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] + 164*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  60*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 48*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] - 60*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] + 
  72*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 40*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + 50*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  60*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 184*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - (323*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 + 
  72*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 60*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + 225*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  90*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 48*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] - 60*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] + 
  72*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] - 60*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] + 246*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 
  90*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 72*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] - 90*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  108*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 12*eps^4*GI[r2]^2*GR[0, 1] - 
  24*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] + 30*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] - 36*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 
  48*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] + 60*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] - 72*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] + 
  60*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] - 246*eps^6*G[{0, 0}, x]*GI[r2]^2*
   GR[0, 1] + 90*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 
  72*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] + 90*eps^6*G[{1, 0}, x]*GI[r2]^2*
   GR[0, 1] - 108*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] - 
  (5697*eps^6*GI[r2]^4*GR[0, 1])/20 - 82*eps^5*G[{0}, x]*GR[0, 1]^2 - 
  164*eps^6*G[{-1, 0}, x]*GR[0, 1]^2 + 205*eps^6*G[{0, 0}, x]*GR[0, 1]^2 - 
  246*eps^6*G[{1, 0}, x]*GR[0, 1]^2 + 246*eps^6*GI[r2]^2*GR[0, 1]^2 - 
  6*eps^4*G[{0}, x]*GR[0, 0, 1] - 12*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 
  36*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 74*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  18*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 24*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] - 72*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 
  148*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 36*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] + 30*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  704*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 50*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 452*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 
  172*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 182*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 
  108*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 222*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 54*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  18*eps^5*GI[r2]^2*GR[0, 0, 1] + 36*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  108*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] + 54*eps^6*G[{1}, x]*GI[r2]^2*
   GR[0, 0, 1] + 8*eps^5*GR[0, 1]*GR[0, 0, 1] + 
  16*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 15*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] + 24*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  62*eps^6*GR[0, 0, 1]^2 + 36*eps^5*GR[0, 0, 0, 0, 1] + 
  72*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 30*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] + 108*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 (eps*G[{0}, x])/6 - (4*eps^2*G[{-1, 0}, x])/3 + (5*eps^2*G[{0, 0}, x])/6 - 
  (eps^2*G[{1, 0}, x])/3 + (32*eps^3*G[{-1, -1, 0}, x])/3 - 
  (20*eps^3*G[{-1, 0, 0}, x])/3 + (8*eps^3*G[{-1, 1, 0}, x])/3 - 
  (20*eps^3*G[{0, -1, 0}, x])/3 - (eps^3*G[{0, 0, 0}, x])/3 - 
  (5*eps^3*G[{0, 1, 0}, x])/3 + (8*eps^3*G[{1, -1, 0}, x])/3 - 
  (5*eps^3*G[{1, 0, 0}, x])/3 + (2*eps^3*G[{1, 1, 0}, x])/3 - 
  (256*eps^4*G[{-1, -1, -1, 0}, x])/3 + (160*eps^4*G[{-1, -1, 0, 0}, x])/3 - 
  (64*eps^4*G[{-1, -1, 1, 0}, x])/3 + (160*eps^4*G[{-1, 0, -1, 0}, x])/3 - 
  (88*eps^4*G[{-1, 0, 0, 0}, x])/3 + (40*eps^4*G[{-1, 0, 1, 0}, x])/3 - 
  (64*eps^4*G[{-1, 1, -1, 0}, x])/3 + (40*eps^4*G[{-1, 1, 0, 0}, x])/3 - 
  (16*eps^4*G[{-1, 1, 1, 0}, x])/3 + (160*eps^4*G[{0, -1, -1, 0}, x])/3 - 
  (100*eps^4*G[{0, -1, 0, 0}, x])/3 + (40*eps^4*G[{0, -1, 1, 0}, x])/3 + 
  (8*eps^4*G[{0, 0, -1, 0}, x])/3 + (22*eps^4*G[{0, 0, 0, 0}, x])/3 + 
  (2*eps^4*G[{0, 0, 1, 0}, x])/3 + (40*eps^4*G[{0, 1, -1, 0}, x])/3 - 
  (70*eps^4*G[{0, 1, 0, 0}, x])/3 + (10*eps^4*G[{0, 1, 1, 0}, x])/3 - 
  (64*eps^4*G[{1, -1, -1, 0}, x])/3 + (40*eps^4*G[{1, -1, 0, 0}, x])/3 - 
  (16*eps^4*G[{1, -1, 1, 0}, x])/3 + (40*eps^4*G[{1, 0, -1, 0}, x])/3 - 
  (46*eps^4*G[{1, 0, 0, 0}, x])/3 + (10*eps^4*G[{1, 0, 1, 0}, x])/3 - 
  (16*eps^4*G[{1, 1, -1, 0}, x])/3 + (10*eps^4*G[{1, 1, 0, 0}, x])/3 - 
  (4*eps^4*G[{1, 1, 1, 0}, x])/3 + (2048*eps^5*G[{-1, -1, -1, -1, 0}, x])/3 - 
  (1280*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 + 
  (512*eps^5*G[{-1, -1, -1, 1, 0}, x])/3 - 
  (1280*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 + 
  (512*eps^5*G[{-1, -1, 0, 0, 0}, x])/3 - (320*eps^5*G[{-1, -1, 0, 1, 0}, x])/
   3 + (512*eps^5*G[{-1, -1, 1, -1, 0}, x])/3 - 
  (320*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 + (128*eps^5*G[{-1, -1, 1, 1, 0}, x])/
   3 - (1280*eps^5*G[{-1, 0, -1, -1, 0}, x])/3 + 
  (800*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 - (320*eps^5*G[{-1, 0, -1, 1, 0}, x])/
   3 + (704*eps^5*G[{-1, 0, 0, -1, 0}, x])/3 - 
  (248*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 + (176*eps^5*G[{-1, 0, 0, 1, 0}, x])/
   3 - (320*eps^5*G[{-1, 0, 1, -1, 0}, x])/3 + 
  (224*eps^5*G[{-1, 0, 1, 0, 0}, x])/3 - (80*eps^5*G[{-1, 0, 1, 1, 0}, x])/
   3 + (512*eps^5*G[{-1, 1, -1, -1, 0}, x])/3 - 
  (320*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 + (128*eps^5*G[{-1, 1, -1, 1, 0}, x])/
   3 - (320*eps^5*G[{-1, 1, 0, -1, 0}, x])/3 + 
  (80*eps^5*G[{-1, 1, 0, 0, 0}, x])/3 - (80*eps^5*G[{-1, 1, 0, 1, 0}, x])/3 + 
  (128*eps^5*G[{-1, 1, 1, -1, 0}, x])/3 - (80*eps^5*G[{-1, 1, 1, 0, 0}, x])/
   3 + (32*eps^5*G[{-1, 1, 1, 1, 0}, x])/3 - 
  (1280*eps^5*G[{0, -1, -1, -1, 0}, x])/3 + 
  (800*eps^5*G[{0, -1, -1, 0, 0}, x])/3 - (320*eps^5*G[{0, -1, -1, 1, 0}, x])/
   3 + (800*eps^5*G[{0, -1, 0, -1, 0}, x])/3 - 
  (296*eps^5*G[{0, -1, 0, 0, 0}, x])/3 + (200*eps^5*G[{0, -1, 0, 1, 0}, x])/
   3 - (320*eps^5*G[{0, -1, 1, -1, 0}, x])/3 + 
  (200*eps^5*G[{0, -1, 1, 0, 0}, x])/3 - (80*eps^5*G[{0, -1, 1, 1, 0}, x])/
   3 - (64*eps^5*G[{0, 0, -1, -1, 0}, x])/3 + 
  (40*eps^5*G[{0, 0, -1, 0, 0}, x])/3 - (16*eps^5*G[{0, 0, -1, 1, 0}, x])/3 - 
  (176*eps^5*G[{0, 0, 0, -1, 0}, x])/3 - (52*eps^5*G[{0, 0, 0, 0, 0}, x])/3 - 
  (44*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - (16*eps^5*G[{0, 0, 1, -1, 0}, x])/3 + 
  (100*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - (4*eps^5*G[{0, 0, 1, 1, 0}, x])/3 - 
  (320*eps^5*G[{0, 1, -1, -1, 0}, x])/3 + (200*eps^5*G[{0, 1, -1, 0, 0}, x])/
   3 - (80*eps^5*G[{0, 1, -1, 1, 0}, x])/3 + 
  (560*eps^5*G[{0, 1, 0, -1, 0}, x])/3 - (176*eps^5*G[{0, 1, 0, 0, 0}, x])/
   3 + (140*eps^5*G[{0, 1, 0, 1, 0}, x])/3 - 
  (80*eps^5*G[{0, 1, 1, -1, 0}, x])/3 - (76*eps^5*G[{0, 1, 1, 0, 0}, x])/3 - 
  (20*eps^5*G[{0, 1, 1, 1, 0}, x])/3 + (512*eps^5*G[{1, -1, -1, -1, 0}, x])/
   3 - (320*eps^5*G[{1, -1, -1, 0, 0}, x])/3 + 
  (128*eps^5*G[{1, -1, -1, 1, 0}, x])/3 - (320*eps^5*G[{1, -1, 0, -1, 0}, x])/
   3 + (80*eps^5*G[{1, -1, 0, 0, 0}, x])/3 - 
  (80*eps^5*G[{1, -1, 0, 1, 0}, x])/3 + (128*eps^5*G[{1, -1, 1, -1, 0}, x])/
   3 - (80*eps^5*G[{1, -1, 1, 0, 0}, x])/3 + 
  (32*eps^5*G[{1, -1, 1, 1, 0}, x])/3 - (320*eps^5*G[{1, 0, -1, -1, 0}, x])/
   3 + (200*eps^5*G[{1, 0, -1, 0, 0}, x])/3 - 
  (80*eps^5*G[{1, 0, -1, 1, 0}, x])/3 + (368*eps^5*G[{1, 0, 0, -1, 0}, x])/
   3 - (80*eps^5*G[{1, 0, 0, 0, 0}, x])/3 + (92*eps^5*G[{1, 0, 0, 1, 0}, x])/
   3 - (80*eps^5*G[{1, 0, 1, -1, 0}, x])/3 - (28*eps^5*G[{1, 0, 1, 0, 0}, x])/
   3 - (20*eps^5*G[{1, 0, 1, 1, 0}, x])/3 + 
  (128*eps^5*G[{1, 1, -1, -1, 0}, x])/3 - (80*eps^5*G[{1, 1, -1, 0, 0}, x])/
   3 + (32*eps^5*G[{1, 1, -1, 1, 0}, x])/3 - 
  (80*eps^5*G[{1, 1, 0, -1, 0}, x])/3 - (52*eps^5*G[{1, 1, 0, 0, 0}, x])/3 - 
  (20*eps^5*G[{1, 1, 0, 1, 0}, x])/3 + (32*eps^5*G[{1, 1, 1, -1, 0}, x])/3 - 
  (20*eps^5*G[{1, 1, 1, 0, 0}, x])/3 + (8*eps^5*G[{1, 1, 1, 1, 0}, x])/3 - 
  (16384*eps^6*G[{-1, -1, -1, -1, -1, 0}, x])/3 + 
  (10240*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 - 
  (4096*eps^6*G[{-1, -1, -1, -1, 1, 0}, x])/3 + 
  (10240*eps^6*G[{-1, -1, -1, 0, -1, 0}, x])/3 - 
  (4480*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/3 + 
  (2560*eps^6*G[{-1, -1, -1, 0, 1, 0}, x])/3 - 
  (4096*eps^6*G[{-1, -1, -1, 1, -1, 0}, x])/3 + 
  (2560*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 - 
  (1024*eps^6*G[{-1, -1, -1, 1, 1, 0}, x])/3 + 
  (10240*eps^6*G[{-1, -1, 0, -1, -1, 0}, x])/3 - 
  (6400*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 + 
  (2560*eps^6*G[{-1, -1, 0, -1, 1, 0}, x])/3 - 
  (4096*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 + 
  (1840*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 - 
  (1024*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/3 + 
  (2560*eps^6*G[{-1, -1, 0, 1, -1, 0}, x])/3 - 
  (2464*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 + 
  (640*eps^6*G[{-1, -1, 0, 1, 1, 0}, x])/3 - 
  (4096*eps^6*G[{-1, -1, 1, -1, -1, 0}, x])/3 + 
  (2560*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 - 
  (1024*eps^6*G[{-1, -1, 1, -1, 1, 0}, x])/3 + 
  (2560*eps^6*G[{-1, -1, 1, 0, -1, 0}, x])/3 - 
  (1216*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 + 
  (640*eps^6*G[{-1, -1, 1, 0, 1, 0}, x])/3 - 
  (1024*eps^6*G[{-1, -1, 1, 1, -1, 0}, x])/3 + 
  (640*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 - 
  (256*eps^6*G[{-1, -1, 1, 1, 1, 0}, x])/3 + 
  (10240*eps^6*G[{-1, 0, -1, -1, -1, 0}, x])/3 - 
  (6400*eps^6*G[{-1, 0, -1, -1, 0, 0}, x])/3 + 
  (2560*eps^6*G[{-1, 0, -1, -1, 1, 0}, x])/3 - 
  (6400*eps^6*G[{-1, 0, -1, 0, -1, 0}, x])/3 + 
  (2848*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 - 
  (1600*eps^6*G[{-1, 0, -1, 0, 1, 0}, x])/3 + 
  (2560*eps^6*G[{-1, 0, -1, 1, -1, 0}, x])/3 - 
  (1600*eps^6*G[{-1, 0, -1, 1, 0, 0}, x])/3 + 
  (640*eps^6*G[{-1, 0, -1, 1, 1, 0}, x])/3 - 
  (5632*eps^6*G[{-1, 0, 0, -1, -1, 0}, x])/3 + 
  (3520*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/3 - 
  (1408*eps^6*G[{-1, 0, 0, -1, 1, 0}, x])/3 + 
  (1984*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 - 
  (976*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/3 + 
  (496*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/3 - 
  (1408*eps^6*G[{-1, 0, 0, 1, -1, 0}, x])/3 + 
  (1456*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 - 
  (352*eps^6*G[{-1, 0, 0, 1, 1, 0}, x])/3 + 
  (2560*eps^6*G[{-1, 0, 1, -1, -1, 0}, x])/3 - 
  (1600*eps^6*G[{-1, 0, 1, -1, 0, 0}, x])/3 + 
  (640*eps^6*G[{-1, 0, 1, -1, 1, 0}, x])/3 - 
  (1792*eps^6*G[{-1, 0, 1, 0, -1, 0}, x])/3 + 
  (904*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 - 
  (448*eps^6*G[{-1, 0, 1, 0, 1, 0}, x])/3 + 
  (640*eps^6*G[{-1, 0, 1, 1, -1, 0}, x])/3 - 
  (304*eps^6*G[{-1, 0, 1, 1, 0, 0}, x])/3 + 
  (160*eps^6*G[{-1, 0, 1, 1, 1, 0}, x])/3 - 
  (4096*eps^6*G[{-1, 1, -1, -1, -1, 0}, x])/3 + 
  (2560*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 - 
  (1024*eps^6*G[{-1, 1, -1, -1, 1, 0}, x])/3 + 
  (2560*eps^6*G[{-1, 1, -1, 0, -1, 0}, x])/3 - 
  (1216*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/3 + 
  (640*eps^6*G[{-1, 1, -1, 0, 1, 0}, x])/3 - 
  (1024*eps^6*G[{-1, 1, -1, 1, -1, 0}, x])/3 + 
  (640*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 - 
  (256*eps^6*G[{-1, 1, -1, 1, 1, 0}, x])/3 + 
  (2560*eps^6*G[{-1, 1, 0, -1, -1, 0}, x])/3 - 
  (1600*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 + 
  (640*eps^6*G[{-1, 1, 0, -1, 1, 0}, x])/3 - 
  (640*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 + 
  (424*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 - 
  (160*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/3 + 
  (640*eps^6*G[{-1, 1, 0, 1, -1, 0}, x])/3 - 
  (784*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 + 
  (160*eps^6*G[{-1, 1, 0, 1, 1, 0}, x])/3 - 
  (1024*eps^6*G[{-1, 1, 1, -1, -1, 0}, x])/3 + 
  (640*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/3 - 
  (256*eps^6*G[{-1, 1, 1, -1, 1, 0}, x])/3 + 
  (640*eps^6*G[{-1, 1, 1, 0, -1, 0}, x])/3 - 
  (448*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/3 + 
  (160*eps^6*G[{-1, 1, 1, 0, 1, 0}, x])/3 - 
  (256*eps^6*G[{-1, 1, 1, 1, -1, 0}, x])/3 + 
  (160*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^6*G[{-1, 1, 1, 1, 1, 0}, x])/3 + 
  (10240*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 - 
  (6400*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 + 
  (2560*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 - 
  (6400*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 + 
  (2848*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 + 
  (2560*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 + 
  (640*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 - 
  (6400*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 + 
  (4000*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 + 
  (2368*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 - 
  (1132*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 + 
  (592*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 + 
  (1624*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 - 
  (400*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 + 
  (2560*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 + 
  (640*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 + 
  (832*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 - 
  (400*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 + 
  (640*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 - 
  (400*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 + 
  (160*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  (512*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (320*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  (128*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (320*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 - 
  (112*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 - 
  (80*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (128*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  (80*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (32*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 + 
  (1408*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 - 
  (880*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 + 
  (352*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  (416*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 + 
  (280*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (104*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 + 
  (352*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 - 
  (760*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (88*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (128*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  (80*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  (32*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (800*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 - 
  (16*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (200*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (32*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 + 
  (232*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + (8*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/
   3 + (2560*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 - 
  (1600*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 + 
  (640*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 - 
  (1600*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 + 
  (832*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 - 
  (400*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 + 
  (640*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 - 
  (400*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 + 
  (160*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 - 
  (4480*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 + 
  (2800*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 - 
  (1120*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 + 
  (1408*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 - 
  (904*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 + 
  (352*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 - 
  (1120*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 + 
  (1264*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 - 
  (280*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 + 
  (640*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 - 
  (400*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 + 
  (160*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 + 
  (608*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 - 
  (44*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (152*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/3 + 
  (160*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 - 
  (496*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (40*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 - 
  (4096*eps^6*G[{1, -1, -1, -1, -1, 0}, x])/3 + 
  (2560*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/3 - 
  (1024*eps^6*G[{1, -1, -1, -1, 1, 0}, x])/3 + 
  (2560*eps^6*G[{1, -1, -1, 0, -1, 0}, x])/3 - 
  (1216*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/3 + 
  (640*eps^6*G[{1, -1, -1, 0, 1, 0}, x])/3 - 
  (1024*eps^6*G[{1, -1, -1, 1, -1, 0}, x])/3 + 
  (640*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 - 
  (256*eps^6*G[{1, -1, -1, 1, 1, 0}, x])/3 + 
  (2560*eps^6*G[{1, -1, 0, -1, -1, 0}, x])/3 - 
  (1600*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 + 
  (640*eps^6*G[{1, -1, 0, -1, 1, 0}, x])/3 - 
  (640*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 + 
  (424*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 - 
  (160*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/3 + 
  (640*eps^6*G[{1, -1, 0, 1, -1, 0}, x])/3 - 
  (784*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 + 
  (160*eps^6*G[{1, -1, 0, 1, 1, 0}, x])/3 - 
  (1024*eps^6*G[{1, -1, 1, -1, -1, 0}, x])/3 + 
  (640*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/3 - 
  (256*eps^6*G[{1, -1, 1, -1, 1, 0}, x])/3 + 
  (640*eps^6*G[{1, -1, 1, 0, -1, 0}, x])/3 - 
  (448*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/3 + 
  (160*eps^6*G[{1, -1, 1, 0, 1, 0}, x])/3 - 
  (256*eps^6*G[{1, -1, 1, 1, -1, 0}, x])/3 + 
  (160*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/3 - 
  (64*eps^6*G[{1, -1, 1, 1, 1, 0}, x])/3 + 
  (2560*eps^6*G[{1, 0, -1, -1, -1, 0}, x])/3 - 
  (1600*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 + 
  (640*eps^6*G[{1, 0, -1, -1, 1, 0}, x])/3 - 
  (1600*eps^6*G[{1, 0, -1, 0, -1, 0}, x])/3 + 
  (832*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 - 
  (400*eps^6*G[{1, 0, -1, 0, 1, 0}, x])/3 + 
  (640*eps^6*G[{1, 0, -1, 1, -1, 0}, x])/3 - 
  (400*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 + 
  (160*eps^6*G[{1, 0, -1, 1, 1, 0}, x])/3 - 
  (2944*eps^6*G[{1, 0, 0, -1, -1, 0}, x])/3 + 
  (1840*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 - 
  (736*eps^6*G[{1, 0, 0, -1, 1, 0}, x])/3 + 
  (640*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/3 - 
  (592*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/3 + 
  (160*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/3 - 
  (736*eps^6*G[{1, 0, 0, 1, -1, 0}, x])/3 + 
  (928*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (184*eps^6*G[{1, 0, 0, 1, 1, 0}, x])/3 + 
  (640*eps^6*G[{1, 0, 1, -1, -1, 0}, x])/3 - 
  (400*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 + 
  (160*eps^6*G[{1, 0, 1, -1, 1, 0}, x])/3 + 
  (224*eps^6*G[{1, 0, 1, 0, -1, 0}, x])/3 + 
  (100*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (56*eps^6*G[{1, 0, 1, 0, 1, 0}, x])/3 + 
  (160*eps^6*G[{1, 0, 1, 1, -1, 0}, x])/3 - 
  (304*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (40*eps^6*G[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (1024*eps^6*G[{1, 1, -1, -1, -1, 0}, x])/3 + 
  (640*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/3 - 
  (256*eps^6*G[{1, 1, -1, -1, 1, 0}, x])/3 + 
  (640*eps^6*G[{1, 1, -1, 0, -1, 0}, x])/3 - 
  (448*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/3 + 
  (160*eps^6*G[{1, 1, -1, 0, 1, 0}, x])/3 - 
  (256*eps^6*G[{1, 1, -1, 1, -1, 0}, x])/3 + 
  (160*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/3 - 
  (64*eps^6*G[{1, 1, -1, 1, 1, 0}, x])/3 + 
  (640*eps^6*G[{1, 1, 0, -1, -1, 0}, x])/3 - 
  (400*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 + 
  (160*eps^6*G[{1, 1, 0, -1, 1, 0}, x])/3 + 
  (416*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/3 + 
  (52*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (104*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/3 + 
  (160*eps^6*G[{1, 1, 0, 1, -1, 0}, x])/3 - 
  (448*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (40*eps^6*G[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (256*eps^6*G[{1, 1, 1, -1, -1, 0}, x])/3 + 
  (160*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 - 
  (64*eps^6*G[{1, 1, 1, -1, 1, 0}, x])/3 + 
  (160*eps^6*G[{1, 1, 1, 0, -1, 0}, x])/3 - 
  (328*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (40*eps^6*G[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (64*eps^6*G[{1, 1, 1, 1, -1, 0}, x])/3 + 
  (40*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/3 - (16*eps^6*G[{1, 1, 1, 1, 1, 0}, x])/
   3 - (eps^2*GI[r2]^2)/2 + 4*eps^3*G[{-1}, x]*GI[r2]^2 - 
  (5*eps^3*G[{0}, x]*GI[r2]^2)/2 + eps^3*G[{1}, x]*GI[r2]^2 - 
  32*eps^4*G[{-1, -1}, x]*GI[r2]^2 + 20*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 
  8*eps^4*G[{-1, 1}, x]*GI[r2]^2 + 20*eps^4*G[{0, -1}, x]*GI[r2]^2 + 
  eps^4*G[{0, 0}, x]*GI[r2]^2 + 5*eps^4*G[{0, 1}, x]*GI[r2]^2 - 
  8*eps^4*G[{1, -1}, x]*GI[r2]^2 + 5*eps^4*G[{1, 0}, x]*GI[r2]^2 - 
  2*eps^4*G[{1, 1}, x]*GI[r2]^2 + 256*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 - 
  160*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 64*eps^5*G[{-1, -1, 1}, x]*
   GI[r2]^2 - 160*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 
  88*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 40*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 
  64*eps^5*G[{-1, 1, -1}, x]*GI[r2]^2 - 40*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 + 
  16*eps^5*G[{-1, 1, 1}, x]*GI[r2]^2 - 160*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 
  100*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 40*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 
  8*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 22*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 
  2*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 40*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + 
  70*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 10*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 
  64*eps^5*G[{1, -1, -1}, x]*GI[r2]^2 - 40*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 + 
  16*eps^5*G[{1, -1, 1}, x]*GI[r2]^2 - 40*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 
  46*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 10*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 
  16*eps^5*G[{1, 1, -1}, x]*GI[r2]^2 - 10*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  4*eps^5*G[{1, 1, 1}, x]*GI[r2]^2 - 2048*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 + 1280*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 
  512*eps^6*G[{-1, -1, -1, 1}, x]*GI[r2]^2 + 1280*eps^6*G[{-1, -1, 0, -1}, x]*
   GI[r2]^2 - 512*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 
  320*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 - 512*eps^6*G[{-1, -1, 1, -1}, x]*
   GI[r2]^2 + 320*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 - 
  128*eps^6*G[{-1, -1, 1, 1}, x]*GI[r2]^2 + 1280*eps^6*G[{-1, 0, -1, -1}, x]*
   GI[r2]^2 - 800*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 
  320*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 - 704*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 + 248*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  176*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 320*eps^6*G[{-1, 0, 1, -1}, x]*
   GI[r2]^2 - 224*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 512*eps^6*G[{-1, 1, -1, -1}, x]*
   GI[r2]^2 + 320*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 - 
  128*eps^6*G[{-1, 1, -1, 1}, x]*GI[r2]^2 + 320*eps^6*G[{-1, 1, 0, -1}, x]*
   GI[r2]^2 - 80*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 - 128*eps^6*G[{-1, 1, 1, -1}, x]*
   GI[r2]^2 + 80*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 - 
  32*eps^6*G[{-1, 1, 1, 1}, x]*GI[r2]^2 + 1280*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 - 800*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  320*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 800*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + 296*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  200*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 320*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 - 200*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 64*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 40*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  16*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 176*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + 52*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 
  44*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 16*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 100*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  4*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 320*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - 200*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 560*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + 176*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 
  140*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 80*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 + 76*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  20*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 512*eps^6*G[{1, -1, -1, -1}, x]*
   GI[r2]^2 + 320*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 - 
  128*eps^6*G[{1, -1, -1, 1}, x]*GI[r2]^2 + 320*eps^6*G[{1, -1, 0, -1}, x]*
   GI[r2]^2 - 80*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{1, -1, 0, 1}, x]*GI[r2]^2 - 128*eps^6*G[{1, -1, 1, -1}, x]*
   GI[r2]^2 + 80*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 - 
  32*eps^6*G[{1, -1, 1, 1}, x]*GI[r2]^2 + 320*eps^6*G[{1, 0, -1, -1}, x]*
   GI[r2]^2 - 200*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 368*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 80*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  92*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 80*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 + 28*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  20*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 - 128*eps^6*G[{1, 1, -1, -1}, x]*
   GI[r2]^2 + 80*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 - 
  32*eps^6*G[{1, 1, -1, 1}, x]*GI[r2]^2 + 80*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 + 52*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 
  20*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 - 32*eps^6*G[{1, 1, 1, -1}, x]*
   GI[r2]^2 + 20*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 - 
  8*eps^6*G[{1, 1, 1, 1}, x]*GI[r2]^2 + (189*eps^4*GI[r2]^4)/20 + 
  90*eps^5*G[{-1}, x]*GI[r2]^4 - (621*eps^5*G[{0}, x]*GI[r2]^4)/10 + 
  (639*eps^5*G[{1}, x]*GI[r2]^4)/10 - (1944*eps^6*G[{-1, -1}, x]*GI[r2]^4)/
   5 + 180*eps^6*G[{-1, 0}, x]*GI[r2]^4 - (72*eps^6*G[{-1, 1}, x]*GI[r2]^4)/
   5 + (1008*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 + 
  (999*eps^6*G[{0, 0}, x]*GI[r2]^4)/5 + 9*eps^6*G[{0, 1}, x]*GI[r2]^4 - 
  (72*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - (171*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 + 
  (603*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 + (909*eps^6*GI[r2]^6)/2 + 
  (7*eps^3*G[{0}, x]*GR[0, 1])/4 + 18*eps^4*G[{-1, 0}, x]*GR[0, 1] - 
  (61*eps^4*G[{0, 0}, x]*GR[0, 1])/4 + (25*eps^4*G[{1, 0}, x]*GR[0, 1])/2 - 
  80*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] + 42*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  4*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 42*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 
  (89*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 - (19*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/
   2 - 4*eps^5*G[{1, -1, 0}, x]*GR[0, 1] - 
  (19*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/2 + 23*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 
  768*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1] - 496*eps^6*G[{-1, -1, 0, 0}, x]*
   GR[0, 1] + 224*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] - 
  496*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] + 300*eps^6*G[{-1, 0, 0, 0}, x]*
   GR[0, 1] - 164*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 
  224*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1] - 164*eps^6*G[{-1, 1, 0, 0}, x]*
   GR[0, 1] + 104*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 
  496*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 330*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 164*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  60*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 211*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] + 119*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 
  164*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 299*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] - 101*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 
  224*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] - 164*eps^6*G[{1, -1, 0, 0}, x]*
   GR[0, 1] + 104*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] - 
  164*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 239*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] - 101*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 
  104*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] - 101*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] + 98*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 
  (21*eps^4*GI[r2]^2*GR[0, 1])/4 - 54*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] + 
  (183*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (75*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1])/2 + 240*eps^6*G[{-1, -1}, x]*
   GI[r2]^2*GR[0, 1] - 126*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  12*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 126*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] - (267*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (57*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  12*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (57*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  69*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] - (6399*eps^6*GI[r2]^4*GR[0, 1])/
   40 - (3933*eps^5*G[{0}, x]*GR[0, 1]^2)/80 - 
  (2627*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/10 + 
  (3939*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/16 - 
  (9187*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/40 + (11799*eps^6*GI[r2]^2*GR[0, 1]^2)/
   80 + (11*eps^3*GR[0, 0, 1])/3 - (88*eps^4*G[{-1}, x]*GR[0, 0, 1])/3 + 
  (25*eps^4*G[{0}, x]*GR[0, 0, 1])/6 - (22*eps^4*G[{1}, x]*GR[0, 0, 1])/3 + 
  (704*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/3 - 
  (244*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 + 
  (176*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/3 - 
  (440*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 
  (19*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/6 - 
  (344*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 + 
  (176*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/3 - 
  (97*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/3 + (44*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/
   3 - (5632*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (1664*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (1408*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (3520*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (788*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 + 
  (976*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (1408*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (344*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (352*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1])/3 + 
  (3520*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (1004*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (880*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (176*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (119*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 + 
  (512*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 + 
  (880*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (845*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (392*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 - 
  (1408*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (344*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (352*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (880*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (413*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (200*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (352*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (22*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (88*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1])/3 - (25*eps^5*GI[r2]^2*GR[0, 0, 1])/
   2 + 244*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (19*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  97*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - (51*eps^5*GR[0, 1]*GR[0, 0, 1])/
   2 + 268*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (337*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 
  83*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 31*eps^6*GR[0, 0, 1]^2 + 
  100*eps^5*GR[0, 0, 0, 0, 1] - 512*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  (881*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/10 - 
  56*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 2*eps^2*G[{0, 0}, x] - 
  16*eps^3*G[{0, -1, 0}, x] + 7*eps^3*G[{0, 0, 0}, x] - 
  4*eps^3*G[{0, 1, 0}, x] + 6*eps^3*G[{1, 0, 0}, x] + 
  128*eps^4*G[{0, -1, -1, 0}, x] - 80*eps^4*G[{0, -1, 0, 0}, x] + 
  32*eps^4*G[{0, -1, 1, 0}, x] - 56*eps^4*G[{0, 0, -1, 0}, x] + 
  (61*eps^4*G[{0, 0, 0, 0}, x])/2 - 14*eps^4*G[{0, 0, 1, 0}, x] + 
  32*eps^4*G[{0, 1, -1, 0}, x] - 29*eps^4*G[{0, 1, 0, 0}, x] + 
  8*eps^4*G[{0, 1, 1, 0}, x] - 48*eps^4*G[{1, 0, -1, 0}, x] + 
  21*eps^4*G[{1, 0, 0, 0}, x] - 12*eps^4*G[{1, 0, 1, 0}, x] + 
  18*eps^4*G[{1, 1, 0, 0}, x] - 1024*eps^5*G[{0, -1, -1, -1, 0}, x] + 
  640*eps^5*G[{0, -1, -1, 0, 0}, x] - 256*eps^5*G[{0, -1, -1, 1, 0}, x] + 
  640*eps^5*G[{0, -1, 0, -1, 0}, x] - 262*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  160*eps^5*G[{0, -1, 0, 1, 0}, x] - 256*eps^5*G[{0, -1, 1, -1, 0}, x] + 
  160*eps^5*G[{0, -1, 1, 0, 0}, x] - 64*eps^5*G[{0, -1, 1, 1, 0}, x] + 
  448*eps^5*G[{0, 0, -1, -1, 0}, x] - 280*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  112*eps^5*G[{0, 0, -1, 1, 0}, x] - 244*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  76*eps^5*G[{0, 0, 0, 0, 0}, x] - 61*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  112*eps^5*G[{0, 0, 1, -1, 0}, x] - 79*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  28*eps^5*G[{0, 0, 1, 1, 0}, x] - 256*eps^5*G[{0, 1, -1, -1, 0}, x] + 
  160*eps^5*G[{0, 1, -1, 0, 0}, x] - 64*eps^5*G[{0, 1, -1, 1, 0}, x] + 
  232*eps^5*G[{0, 1, 0, -1, 0}, x] - (161*eps^5*G[{0, 1, 0, 0, 0}, x])/2 + 
  58*eps^5*G[{0, 1, 0, 1, 0}, x] - 64*eps^5*G[{0, 1, 1, -1, 0}, x] + 
  13*eps^5*G[{0, 1, 1, 0, 0}, x] - 16*eps^5*G[{0, 1, 1, 1, 0}, x] + 
  384*eps^5*G[{1, 0, -1, -1, 0}, x] - 240*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  96*eps^5*G[{1, 0, -1, 1, 0}, x] - 168*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  (183*eps^5*G[{1, 0, 0, 0, 0}, x])/2 - 42*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  96*eps^5*G[{1, 0, 1, -1, 0}, x] - 87*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  24*eps^5*G[{1, 0, 1, 1, 0}, x] - 144*eps^5*G[{1, 1, 0, -1, 0}, x] + 
  63*eps^5*G[{1, 1, 0, 0, 0}, x] - 36*eps^5*G[{1, 1, 0, 1, 0}, x] + 
  54*eps^5*G[{1, 1, 1, 0, 0}, x] + 8192*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  5120*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  2048*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  5120*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  2228*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  1280*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  2048*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  1280*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  512*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  5120*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  3200*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  1280*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  2096*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  (1849*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/2 + 
  524*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  1280*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  1211*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  320*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  2048*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  1280*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  512*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  1280*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  590*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 320*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  512*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  320*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 128*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  3584*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  2240*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  896*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  2240*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  1016*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  560*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  896*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  560*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 224*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  1952*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  1220*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  488*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 608*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  (661*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/2 - 
  152*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 488*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  539*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 122*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  896*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  560*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 224*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  632*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 347*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  158*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 224*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  104*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 56*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  2048*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  1280*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  512*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  1280*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  590*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 320*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  512*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  320*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 128*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  1856*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  1160*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  464*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 644*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  356*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 161*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  464*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 491*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 
  116*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 512*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  320*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 128*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 
  104*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + (205*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/
   2 - 26*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  128*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - 161*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  32*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  3072*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  1920*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  768*eps^6*G[{1, 0, -1, -1, 1, 0}, x] + 
  1920*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  786*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 480*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  768*eps^6*G[{1, 0, -1, 1, -1, 0}, x] + 
  480*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 192*eps^6*G[{1, 0, -1, 1, 1, 0}, x] + 
  1344*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  840*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 336*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  732*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 228*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  183*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 336*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  237*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 84*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  768*eps^6*G[{1, 0, 1, -1, -1, 0}, x] + 
  480*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 192*eps^6*G[{1, 0, 1, -1, 1, 0}, x] + 
  696*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - (483*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/
   2 + 174*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 
  192*eps^6*G[{1, 0, 1, 1, -1, 0}, x] + 39*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 1152*eps^6*G[{1, 1, 0, -1, -1, 0}, x] - 
  720*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 288*eps^6*G[{1, 1, 0, -1, 1, 0}, x] - 
  504*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + (549*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/
   2 - 126*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  288*eps^6*G[{1, 1, 0, 1, -1, 0}, x] - 261*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - 432*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + 
  189*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 108*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 
  162*eps^6*G[{1, 1, 1, 1, 0, 0}, x] - 6*eps^3*G[{0}, x]*GI[r2]^2 + 
  48*eps^4*G[{0, -1}, x]*GI[r2]^2 - 21*eps^4*G[{0, 0}, x]*GI[r2]^2 + 
  12*eps^4*G[{0, 1}, x]*GI[r2]^2 - 18*eps^4*G[{1, 0}, x]*GI[r2]^2 - 
  384*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 240*eps^5*G[{0, -1, 0}, x]*
   GI[r2]^2 - 96*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 
  168*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - (183*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/
   2 + 42*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 96*eps^5*G[{0, 1, -1}, x]*
   GI[r2]^2 + 87*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  24*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 144*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 - 
  63*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 36*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 - 
  54*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 3072*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 - 1920*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  768*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 1920*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + 786*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  480*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 768*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 - 480*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 
  192*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 1344*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + 840*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  336*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 732*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - 228*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 
  183*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 336*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 + 237*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  84*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 768*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - 480*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  192*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 696*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + (483*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 - 
  174*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 192*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 - 39*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  48*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 1152*eps^6*G[{1, 0, -1, -1}, x]*
   GI[r2]^2 + 720*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 
  288*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 + 504*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 - (549*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 + 
  126*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 288*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 + 261*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  72*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 432*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 - 189*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 
  108*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 - 162*eps^6*G[{1, 1, 1, 0}, x]*
   GI[r2]^2 - (153*eps^4*GI[r2]^4)/20 - 108*eps^5*G[{0}, x]*GI[r2]^4 - 
  (459*eps^5*G[{1}, x]*GI[r2]^4)/20 + (2457*eps^6*G[{0, -1}, x]*GI[r2]^4)/4 - 
  (1377*eps^6*G[{0, 0}, x]*GI[r2]^4)/10 + (513*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   5 - 324*eps^6*G[{1, 0}, x]*GI[r2]^4 - (1377*eps^6*G[{1, 1}, x]*GI[r2]^4)/
   20 + (2187*eps^6*GI[r2]^6)/70 - 24*eps^4*G[{0, 0}, x]*GR[0, 1] + 
  126*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - (69*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   2 + 15*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 72*eps^5*G[{1, 0, 0}, x]*
   GR[0, 1] - 1140*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 
  729*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 318*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] + 540*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  (1347*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/4 + 201*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] - 318*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 
  (663*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/2 - 129*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] + 378*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 
  (207*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/2 + 45*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] - 216*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  72*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] - 378*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] + (207*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  45*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 216*eps^6*G[{1, 0}, x]*GI[r2]^2*
   GR[0, 1] + (999*eps^6*GI[r2]^4*GR[0, 1])/40 + 
  (6651*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/20 + 10*eps^3*GR[0, 0, 1] + 
  29*eps^4*G[{0}, x]*GR[0, 0, 1] + 30*eps^4*G[{1}, x]*GR[0, 0, 1] - 
  352*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 74*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  133*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 87*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  90*eps^5*G[{1, 1}, x]*GR[0, 0, 1] + 2816*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] - 841*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  704*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 1232*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] + 256*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 
  344*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 704*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] - 316*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  41*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 1056*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] + 222*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 
  399*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 261*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 270*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] - 
  87*eps^5*GI[r2]^2*GR[0, 0, 1] - 222*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 
  261*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 87*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  (531*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 
  261*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 51*eps^6*GR[0, 0, 1]^2 + 
  228*eps^5*GR[0, 0, 0, 0, 1] + 453*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 
  684*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], (3*eps^2*G[{0, 0}, x])/2 - 
  12*eps^3*G[{0, -1, 0}, x] + 5*eps^3*G[{0, 0, 0}, x] - 
  3*eps^3*G[{0, 1, 0}, x] + 5*eps^3*G[{1, 0, 0}, x] + 
  96*eps^4*G[{0, -1, -1, 0}, x] - 60*eps^4*G[{0, -1, 0, 0}, x] + 
  24*eps^4*G[{0, -1, 1, 0}, x] - 40*eps^4*G[{0, 0, -1, 0}, x] + 
  24*eps^4*G[{0, 0, 0, 0}, x] - 10*eps^4*G[{0, 0, 1, 0}, x] + 
  24*eps^4*G[{0, 1, -1, 0}, x] - 22*eps^4*G[{0, 1, 0, 0}, x] + 
  6*eps^4*G[{0, 1, 1, 0}, x] - 40*eps^4*G[{1, 0, -1, 0}, x] + 
  18*eps^4*G[{1, 0, 0, 0}, x] - 10*eps^4*G[{1, 0, 1, 0}, x] + 
  14*eps^4*G[{1, 1, 0, 0}, x] - 768*eps^5*G[{0, -1, -1, -1, 0}, x] + 
  480*eps^5*G[{0, -1, -1, 0, 0}, x] - 192*eps^5*G[{0, -1, -1, 1, 0}, x] + 
  480*eps^5*G[{0, -1, 0, -1, 0}, x] - 192*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  120*eps^5*G[{0, -1, 0, 1, 0}, x] - 192*eps^5*G[{0, -1, 1, -1, 0}, x] + 
  120*eps^5*G[{0, -1, 1, 0, 0}, x] - 48*eps^5*G[{0, -1, 1, 1, 0}, x] + 
  320*eps^5*G[{0, 0, -1, -1, 0}, x] - 200*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  80*eps^5*G[{0, 0, -1, 1, 0}, x] - 192*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  56*eps^5*G[{0, 0, 0, 0, 0}, x] - 48*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  80*eps^5*G[{0, 0, 1, -1, 0}, x] - 48*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  20*eps^5*G[{0, 0, 1, 1, 0}, x] - 192*eps^5*G[{0, 1, -1, -1, 0}, x] + 
  120*eps^5*G[{0, 1, -1, 0, 0}, x] - 48*eps^5*G[{0, 1, -1, 1, 0}, x] + 
  176*eps^5*G[{0, 1, 0, -1, 0}, x] - 54*eps^5*G[{0, 1, 0, 0, 0}, x] + 
  44*eps^5*G[{0, 1, 0, 1, 0}, x] - 48*eps^5*G[{0, 1, 1, -1, 0}, x] + 
  8*eps^5*G[{0, 1, 1, 0, 0}, x] - 12*eps^5*G[{0, 1, 1, 1, 0}, x] + 
  320*eps^5*G[{1, 0, -1, -1, 0}, x] - 200*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  80*eps^5*G[{1, 0, -1, 1, 0}, x] - 144*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  74*eps^5*G[{1, 0, 0, 0, 0}, x] - 36*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  80*eps^5*G[{1, 0, 1, -1, 0}, x] - 72*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  20*eps^5*G[{1, 0, 1, 1, 0}, x] - 112*eps^5*G[{1, 1, 0, -1, 0}, x] + 
  48*eps^5*G[{1, 1, 0, 0, 0}, x] - 28*eps^5*G[{1, 1, 0, 1, 0}, x] + 
  44*eps^5*G[{1, 1, 1, 0, 0}, x] + 6144*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  3840*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  1536*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  3840*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  1680*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  960*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  1536*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  960*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  384*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  3840*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  2400*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  960*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  1536*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  690*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 384*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  960*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  924*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 240*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  1536*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  960*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  384*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  960*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  456*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 240*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  384*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  240*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 96*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  2560*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  1600*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  640*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  1600*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  736*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 400*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  640*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  400*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 160*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  1536*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  960*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 384*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  448*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 270*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 
  112*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 384*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  436*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 96*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  640*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  400*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 160*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  384*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 232*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  96*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 160*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  96*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 40*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  1536*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  960*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  384*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  960*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  456*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 240*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  384*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  240*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 96*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  1408*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  880*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 352*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  432*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 268*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  108*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 352*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  396*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 88*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  384*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  240*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 96*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 
  64*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 90*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 96*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - 
  124*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 24*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  2560*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  1600*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  640*eps^6*G[{1, 0, -1, -1, 1, 0}, x] + 
  1600*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  664*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 400*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  640*eps^6*G[{1, 0, -1, 1, -1, 0}, x] + 
  400*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 160*eps^6*G[{1, 0, -1, 1, 1, 0}, x] + 
  1152*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  720*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 288*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  592*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 192*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  148*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 288*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  220*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 72*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  640*eps^6*G[{1, 0, 1, -1, -1, 0}, x] + 
  400*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 160*eps^6*G[{1, 0, 1, -1, 1, 0}, x] + 
  576*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 214*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  144*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 160*eps^6*G[{1, 0, 1, 1, -1, 0}, x] + 
  36*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 40*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 
  896*eps^6*G[{1, 1, 0, -1, -1, 0}, x] - 
  560*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 224*eps^6*G[{1, 1, 0, -1, 1, 0}, x] - 
  384*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 218*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 224*eps^6*G[{1, 1, 0, 1, -1, 0}, x] - 
  204*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 56*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - 
  352*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + 156*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  88*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 128*eps^6*G[{1, 1, 1, 1, 0, 0}, x] - 
  (9*eps^3*G[{0}, x]*GI[r2]^2)/2 + 36*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  15*eps^4*G[{0, 0}, x]*GI[r2]^2 + 9*eps^4*G[{0, 1}, x]*GI[r2]^2 - 
  15*eps^4*G[{1, 0}, x]*GI[r2]^2 - 288*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 
  180*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 72*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 
  120*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 72*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 
  30*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 72*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + 
  66*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 18*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 
  120*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 - 54*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 
  30*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 - 42*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  2304*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 1440*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 + 576*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 
  1440*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 576*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 - 360*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 
  576*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 - 360*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 + 144*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 
  960*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 600*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 - 240*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 
  576*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 168*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 + 144*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 
  240*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 144*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 - 60*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 
  576*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 - 360*eps^6*G[{0, 1, -1, 0}, x]*
   GI[r2]^2 + 144*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 
  528*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 162*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 - 132*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 
  144*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 - 24*eps^6*G[{0, 1, 1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 
  960*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 600*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 - 240*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 + 
  432*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 222*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 + 108*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 
  240*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 + 216*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 - 60*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 
  336*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 - 144*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 + 84*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 - 
  132*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 - (99*eps^4*GI[r2]^4)/20 - 
  (909*eps^5*G[{0}, x]*GI[r2]^4)/10 - (207*eps^5*G[{1}, x]*GI[r2]^4)/10 + 
  (2187*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - (387*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   5 + (207*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 - 
  (1251*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - (252*eps^6*G[{1, 1}, x]*GI[r2]^4)/
   5 + (4131*eps^6*GI[r2]^6)/70 - (81*eps^4*G[{0, 0}, x]*GR[0, 1])/4 + 
  90*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - (39*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   2 + (9*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/2 - 
  (111*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/2 - 864*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + 558*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  252*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 396*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - 288*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 
  159*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 252*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + 273*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  117*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 324*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] - 99*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  51*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 177*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] + (243*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  270*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (117*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (27*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (333*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (1809*eps^6*GI[r2]^4*GR[0, 1])/40 + (23643*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   80 + 7*eps^3*GR[0, 0, 1] + 20*eps^4*G[{0}, x]*GR[0, 0, 1] + 
  26*eps^4*G[{1}, x]*GR[0, 0, 1] - 264*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  (107*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 - 100*eps^5*G[{0, 1}, x]*
   GR[0, 0, 1] + 76*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  68*eps^5*G[{1, 1}, x]*GR[0, 0, 1] + 2112*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] - 624*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  528*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 880*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] + 201*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 
  200*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 528*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] - 227*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  20*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 880*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] + 189*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 
  332*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 196*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 224*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] - 
  60*eps^5*GI[r2]^2*GR[0, 0, 1] - (321*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/
   2 - 228*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (141*eps^5*GR[0, 1]*GR[0, 0, 1])/2 - 198*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 207*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  27*eps^6*GR[0, 0, 1]^2 + 180*eps^5*GR[0, 0, 0, 0, 1] + 
  300*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 552*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], -6*eps^4*G[{0, 0, 0, 0}, x] + 
  4*eps^4*G[{0, 1, 0, 0}, x] + 8*eps^4*G[{1, 0, 0, 0}, x] - 
  12*eps^5*G[{-1, 0, 0, 0, 0}, x] + 8*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  16*eps^5*G[{-1, 1, 0, 0, 0}, x] - 8*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  60*eps^5*G[{0, 0, 0, -1, 0}, x] - 30*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  24*eps^5*G[{0, 0, 0, 1, 0}, x] - 24*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  40*eps^5*G[{0, 1, 0, -1, 0}, x] - 16*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  8*eps^5*G[{0, 1, 1, 0, 0}, x] + 16*eps^5*G[{1, -1, 0, 0, 0}, x] - 
  80*eps^5*G[{1, 0, 0, -1, 0}, x] + 16*eps^5*G[{1, 0, 0, 0, 0}, x] - 
  32*eps^5*G[{1, 0, 0, 1, 0}, x] + 32*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  32*eps^5*G[{1, 1, 0, 0, 0}, x] - 24*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  16*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 32*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  120*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 60*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 48*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 
  80*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 32*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  16*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 32*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  160*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 32*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 
  64*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 64*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  64*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 16*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  80*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 4*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  32*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 40*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 600*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  420*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 240*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 120*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 
  120*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 240*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  196*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 96*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  240*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 136*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  96*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 48*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 400*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  280*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 160*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  40*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 160*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  208*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 64*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  80*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 32*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  32*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 16*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  32*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  160*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 32*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 
  64*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 64*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  64*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 48*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  800*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  560*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 320*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  160*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 124*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  64*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 320*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  344*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 128*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  320*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 112*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  128*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 64*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 
  64*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 320*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  88*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 128*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  112*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 96*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  12*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 24*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  90*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 45*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 - 36*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 60*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + 24*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 24*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 + 120*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 48*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 - 48*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  48*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + (18*eps^4*GI[r2]^4)/5 + 
  (36*eps^5*G[{-1}, x]*GI[r2]^4)/5 + (18*eps^5*G[{0}, x]*GI[r2]^4)/5 - 
  (162*eps^5*G[{1}, x]*GI[r2]^4)/5 + (72*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 + 
  (36*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 - (324*eps^6*G[{-1, 1}, x]*GI[r2]^4)/
   5 + (126*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 + 
  (1287*eps^6*G[{0, 0}, x]*GI[r2]^4)/20 + (819*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   10 - (324*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 + 
  (117*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - 144*eps^6*G[{1, 1}, x]*GI[r2]^4 + 
  (6588*eps^6*GI[r2]^6)/35 + 4*eps^4*G[{0, 0}, x]*GR[0, 1] - 
  8*eps^4*G[{1, 0}, x]*GR[0, 1] + 8*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  16*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 8*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 
  24*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 16*eps^5*G[{1, -1, 0}, x]*GR[0, 1] + 
  24*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 32*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 32*eps^6*G[{-1, -1, 1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] + 
  48*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 32*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] + 48*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  64*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 32*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  48*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 13*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 
  48*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 70*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] + 80*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] + 48*eps^6*G[{1, -1, 0, 0}, x]*
   GR[0, 1] - 64*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] + 
  48*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 108*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] + 80*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 
  64*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] + 80*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] - 96*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] + 
  12*eps^4*GI[r2]^2*GR[0, 1] + 24*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] - 
  30*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] + 36*eps^5*G[{1}, x]*GI[r2]^2*
   GR[0, 1] + 48*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] - 
  60*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 72*eps^6*G[{-1, 1}, x]*GI[r2]^2*
   GR[0, 1] - 60*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  12*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 84*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] + 72*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] - 
  84*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 96*eps^6*G[{1, 1}, x]*GI[r2]^2*
   GR[0, 1] + (513*eps^6*GI[r2]^4*GR[0, 1])/10 - 
  (116*eps^5*G[{0}, x]*GR[0, 1]^2)/5 - (232*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/
   5 - 46*eps^6*G[{0, 0}, x]*GR[0, 1]^2 + (692*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   5 - (1212*eps^6*GI[r2]^2*GR[0, 1]^2)/5 - 18*eps^5*G[{0, 0}, x]*
   GR[0, 0, 1] + 20*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 
  16*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 36*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 
  40*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 32*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  108*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 120*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  40*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 32*eps^6*G[{1, -1, 0}, x]*
   GR[0, 0, 1] + 96*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  160*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 64*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 27*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 
  24*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 4*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  8*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 4*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 16*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  51*eps^6*GR[0, 0, 1]^2 + 42*eps^5*GR[0, 0, 0, 0, 1] + 
  84*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 78*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 32*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 2*eps^3*G[{0, 0, 0}, x] + 4*eps^4*G[{-1, 0, 0, 0}, x] - 
  20*eps^4*G[{0, 0, -1, 0}, x] + eps^4*G[{0, 0, 0, 0}, x] - 
  8*eps^4*G[{0, 0, 1, 0}, x] + 10*eps^4*G[{0, 1, 0, 0}, x] + 
  12*eps^4*G[{1, 0, 0, 0}, x] + 8*eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  40*eps^5*G[{-1, 0, 0, -1, 0}, x] + 2*eps^5*G[{-1, 0, 0, 0, 0}, x] - 
  16*eps^5*G[{-1, 0, 0, 1, 0}, x] + 20*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  24*eps^5*G[{-1, 1, 0, 0, 0}, x] - 16*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  200*eps^5*G[{0, 0, -1, -1, 0}, x] - 140*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  80*eps^5*G[{0, 0, -1, 1, 0}, x] - 10*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  16*eps^5*G[{0, 0, 0, 0, 0}, x] - 4*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  80*eps^5*G[{0, 0, 1, -1, 0}, x] - 98*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  32*eps^5*G[{0, 0, 1, 1, 0}, x] - 100*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  28*eps^5*G[{0, 1, 0, 0, 0}, x] - 40*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  20*eps^5*G[{0, 1, 1, 0, 0}, x] + 24*eps^5*G[{1, -1, 0, 0, 0}, x] - 
  120*eps^5*G[{1, 0, 0, -1, 0}, x] + 30*eps^5*G[{1, 0, 0, 0, 0}, x] - 
  48*eps^5*G[{1, 0, 0, 1, 0}, x] + 44*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  40*eps^5*G[{1, 1, 0, 0, 0}, x] + 16*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  80*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 4*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  32*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 40*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  48*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 32*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  400*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  280*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  160*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  20*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 32*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  8*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 160*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  196*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 64*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  200*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 56*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  80*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 40*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 
  48*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  240*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 60*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 88*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  80*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 32*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  160*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 32*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  64*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 64*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  64*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  2000*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  1400*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  800*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  1400*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  572*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 560*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  800*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  560*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 320*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  100*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 70*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  40*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 160*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  19*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 64*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 
  40*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 6*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 800*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  560*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 320*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  980*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 420*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  392*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 320*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  140*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 128*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  64*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 
  1000*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  700*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 400*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  280*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 162*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  112*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 400*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  412*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 160*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  200*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 24*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  80*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 40*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  48*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  240*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 60*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 88*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  80*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 64*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  1200*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  840*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 480*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  300*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 216*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  120*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 480*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  492*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 192*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  440*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 168*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  176*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 88*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 
  80*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 400*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  116*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 160*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  136*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 112*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  3*eps^4*G[{0, 0}, x]*GI[r2]^2 - 6*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  30*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - (3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 
  12*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 15*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  18*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 12*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 + 60*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  3*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 24*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 - 30*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 24*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 - 300*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  210*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 120*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 + 15*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  24*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 6*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 120*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 
  147*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 48*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 + 150*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  42*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 60*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 - 30*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 180*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 - 45*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 
  72*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 66*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 - 60*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - (63*eps^4*GI[r2]^4)/10 - 
  (63*eps^5*G[{-1}, x]*GI[r2]^4)/5 + (153*eps^5*G[{0}, x]*GI[r2]^4)/20 - 
  (261*eps^5*G[{1}, x]*GI[r2]^4)/5 - (126*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 + 
  (153*eps^6*G[{-1, 0}, x]*GI[r2]^4)/10 - (522*eps^6*G[{-1, 1}, x]*GI[r2]^4)/
   5 + (324*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - 
  (2241*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 + (351*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   4 - (522*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 + 
  (63*eps^6*G[{1, 0}, x]*GI[r2]^4)/2 - (918*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 - 
  (44523*eps^6*GI[r2]^6)/280 - 2*eps^3*G[{0}, x]*GR[0, 1] - 
  4*eps^4*G[{-1, 0}, x]*GR[0, 1] + 8*eps^4*G[{0, 0}, x]*GR[0, 1] - 
  12*eps^4*G[{1, 0}, x]*GR[0, 1] - 8*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] + 
  16*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 24*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 
  16*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 27*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 
  32*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 24*eps^5*G[{1, -1, 0}, x]*GR[0, 1] + 
  32*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 40*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1] + 32*eps^6*G[{-1, -1, 0, 0}, x]*
   GR[0, 1] - 48*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] - 54*eps^6*G[{-1, 0, 0, 0}, x]*
   GR[0, 1] + 64*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 
  48*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1] + 64*eps^6*G[{-1, 1, 0, 0}, x]*
   GR[0, 1] - 80*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 48*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] + 64*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 
  18*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 
  (189*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 68*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 64*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  95*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 96*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] - 48*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] + 
  64*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 80*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] + 64*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 
  162*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 96*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] - 80*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] + 
  96*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 112*eps^6*G[{1, 1, 1, 0}, x]*
   GR[0, 1] + 15*eps^4*GI[r2]^2*GR[0, 1] + 30*eps^5*G[{-1}, x]*GI[r2]^2*
   GR[0, 1] - 36*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] + 
  42*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] + 60*eps^6*G[{-1, -1}, x]*GI[r2]^2*
   GR[0, 1] - 72*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  84*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 72*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] + (177*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  96*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 84*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] - 96*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  108*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (3069*eps^6*GI[r2]^4*GR[0, 1])/
   20 + 23*eps^5*G[{0}, x]*GR[0, 1]^2 + 46*eps^6*G[{-1, 0}, x]*GR[0, 1]^2 - 
  (692*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 + 
  (1154*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 - (3117*eps^6*GI[r2]^2*GR[0, 1]^2)/
   10 + 4*eps^4*G[{0}, x]*GR[0, 0, 1] + 8*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  15*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 50*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 
  24*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 16*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] + 30*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 
  100*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 48*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] - 32*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  560*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 11*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] - 434*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  166*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 100*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] + 48*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 
  162*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 220*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] + 80*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 
  6*eps^5*GI[r2]^2*GR[0, 0, 1] - 12*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (45*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  36*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 6*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  12*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 24*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 20*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  (29*eps^6*GR[0, 0, 1]^2)/2 + 13*eps^5*GR[0, 0, 0, 0, 1] + 
  26*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 56*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 90*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 1/12 - (eps^2*G[{0, 0}, x])/3 + (10*eps^3*G[{0, -1, 0}, x])/3 - 
  (4*eps^3*G[{0, 0, 0}, x])/3 + (4*eps^3*G[{0, 1, 0}, x])/3 - 
  2*eps^3*G[{1, 0, 0}, x] - (100*eps^4*G[{0, -1, -1, 0}, x])/3 + 
  (70*eps^4*G[{0, -1, 0, 0}, x])/3 - (40*eps^4*G[{0, -1, 1, 0}, x])/3 + 
  (40*eps^4*G[{0, 0, -1, 0}, x])/3 - 7*eps^4*G[{0, 0, 0, 0}, x] + 
  (16*eps^4*G[{0, 0, 1, 0}, x])/3 - (40*eps^4*G[{0, 1, -1, 0}, x])/3 + 
  (34*eps^4*G[{0, 1, 0, 0}, x])/3 - (16*eps^4*G[{0, 1, 1, 0}, x])/3 + 
  20*eps^4*G[{1, 0, -1, 0}, x] - 12*eps^4*G[{1, 0, 0, 0}, x] + 
  8*eps^4*G[{1, 0, 1, 0}, x] - 4*eps^4*G[{1, 1, 0, 0}, x] + 
  (1000*eps^5*G[{0, -1, -1, -1, 0}, x])/3 - 
  (700*eps^5*G[{0, -1, -1, 0, 0}, x])/3 + (400*eps^5*G[{0, -1, -1, 1, 0}, x])/
   3 - (700*eps^5*G[{0, -1, 0, -1, 0}, x])/3 + 
  98*eps^5*G[{0, -1, 0, 0, 0}, x] - (280*eps^5*G[{0, -1, 0, 1, 0}, x])/3 + 
  (400*eps^5*G[{0, -1, 1, -1, 0}, x])/3 - (280*eps^5*G[{0, -1, 1, 0, 0}, x])/
   3 + (160*eps^5*G[{0, -1, 1, 1, 0}, x])/3 - 
  (400*eps^5*G[{0, 0, -1, -1, 0}, x])/3 + (280*eps^5*G[{0, 0, -1, 0, 0}, x])/
   3 - (160*eps^5*G[{0, 0, -1, 1, 0}, x])/3 + 
  70*eps^5*G[{0, 0, 0, -1, 0}, x] - (59*eps^5*G[{0, 0, 0, 0, 0}, x])/3 + 
  28*eps^5*G[{0, 0, 0, 1, 0}, x] - (160*eps^5*G[{0, 0, 1, -1, 0}, x])/3 + 
  (124*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - (64*eps^5*G[{0, 0, 1, 1, 0}, x])/3 + 
  (400*eps^5*G[{0, 1, -1, -1, 0}, x])/3 - (280*eps^5*G[{0, 1, -1, 0, 0}, x])/
   3 + (160*eps^5*G[{0, 1, -1, 1, 0}, x])/3 - 
  (340*eps^5*G[{0, 1, 0, -1, 0}, x])/3 + 44*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  (136*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + (160*eps^5*G[{0, 1, 1, -1, 0}, x])/
   3 - (100*eps^5*G[{0, 1, 1, 0, 0}, x])/3 + (64*eps^5*G[{0, 1, 1, 1, 0}, x])/
   3 - 200*eps^5*G[{1, 0, -1, -1, 0}, x] + 140*eps^5*G[{1, 0, -1, 0, 0}, x] - 
  80*eps^5*G[{1, 0, -1, 1, 0}, x] + 120*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  50*eps^5*G[{1, 0, 0, 0, 0}, x] + 48*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  80*eps^5*G[{1, 0, 1, -1, 0}, x] + 60*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  32*eps^5*G[{1, 0, 1, 1, 0}, x] + 40*eps^5*G[{1, 1, 0, -1, 0}, x] - 
  24*eps^5*G[{1, 1, 0, 0, 0}, x] + 16*eps^5*G[{1, 1, 0, 1, 0}, x] - 
  8*eps^5*G[{1, 1, 1, 0, 0}, x] - (10000*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/
   3 + (7000*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 - 
  (4000*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 + 
  (7000*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 - 
  1044*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  (2800*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 - 
  (4000*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 + 
  (2800*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 + 
  (7000*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 - 
  (4900*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 + 
  (2800*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 - 
  980*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  (1112*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 - 
  392*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  (2800*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 - 
  (2500*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 + 
  (1120*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 - 
  (4000*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 + 
  (2800*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 + 
  (2800*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 - 
  432*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  (1120*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 + 
  (1120*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 - 
  (640*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  (4000*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (2800*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  (1600*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (2800*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 + 
  428*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  (1120*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (1600*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  (1120*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (640*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 - 
  700*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  490*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 280*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  (590*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 - 
  (260*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (236*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 - 
  280*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 282*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  112*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  (1600*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  (1120*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  (640*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (1240*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  212*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - (496*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/
   3 + (640*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 - 
  (424*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (256*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (4000*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 + 
  (2800*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 + 
  (2800*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 - 
  432*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 
  (1120*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 - 
  (1600*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 + 
  (1120*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 - 
  (640*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 + 
  (3400*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 - 
  (2380*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 + 
  (1360*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 - 
  440*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + (530*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/
   3 - 176*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 
  (1360*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 - 
  (1252*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (544*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (1600*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 + 
  (1120*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 - 
  (640*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 + 
  (1000*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 - 
  168*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + (400*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/
   3 - (640*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 + 
  (472*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (256*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 + 
  2000*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  1400*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  800*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  1400*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  620*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 560*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  800*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  560*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 320*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  1200*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  840*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 480*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  500*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 180*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  200*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 480*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  428*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 192*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  800*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  560*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 320*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 
  600*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 272*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  240*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 320*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  216*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 128*eps^6*G[{1, 0, 1, 1, 1, 0}, x] - 
  400*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 
  280*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 160*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + 
  240*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 100*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  96*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 160*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 
  120*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 64*eps^6*G[{1, 1, 0, 1, 1, 0}, x] + 
  80*eps^6*G[{1, 1, 1, 0, -1, 0}, x] - 48*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  32*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 16*eps^6*G[{1, 1, 1, 1, 0, 0}, x] + 
  (eps^3*G[{0}, x]*GI[r2]^2)/2 - 5*eps^4*G[{0, -1}, x]*GI[r2]^2 + 
  2*eps^4*G[{0, 0}, x]*GI[r2]^2 - 2*eps^4*G[{0, 1}, x]*GI[r2]^2 + 
  3*eps^4*G[{1, 0}, x]*GI[r2]^2 + 50*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 
  35*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 20*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 
  20*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + (21*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/
   2 - 8*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 20*eps^5*G[{0, 1, -1}, x]*
   GI[r2]^2 - 17*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  8*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 30*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 
  18*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 12*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 
  6*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 - 500*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 + 350*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 
  200*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 350*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 - 147*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  140*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 200*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 + 140*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 
  80*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 200*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 140*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 105*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + (59*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  42*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 80*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 62*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  32*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 200*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 + 140*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  80*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 + 170*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 - 66*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  68*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 80*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 + 50*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  32*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 300*eps^6*G[{1, 0, -1, -1}, x]*
   GI[r2]^2 - 210*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 
  120*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 180*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 75*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  72*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 120*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 - 90*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  48*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 - 60*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 12*eps^6*G[{1, 1, 1, 0}, x]*
   GI[r2]^2 + (39*eps^4*GI[r2]^4)/8 + (159*eps^5*G[{0}, x]*GI[r2]^4)/10 + 
  (45*eps^5*G[{1}, x]*GI[r2]^4)/4 - (1569*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 - 
  (153*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - (183*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   20 + (99*eps^6*G[{1, 0}, x]*GI[r2]^4)/2 + (45*eps^6*G[{1, 1}, x]*GI[r2]^4)/
   2 + (891*eps^6*GI[r2]^6)/28 + (5*eps^2*GR[0, 1])/24 + 
  (19*eps^4*G[{0, 0}, x]*GR[0, 1])/6 + (eps^5*G[{0, -1, 0}, x]*GR[0, 1])/3 - 
  (16*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/3 + (22*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/
   3 + 3*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 
  (182*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/3 - 
  (149*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/3 + 
  (116*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/3 - 
  (104*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/3 + 
  (85*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 
  (92*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/3 + 
  (116*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/3 - 
  (119*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/3 + 
  (104*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/3 - 30*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] + 18*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 6*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] - (43*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (25*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  20*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 23*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] - (9*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (309*eps^6*GI[r2]^4*GR[0, 1])/16 - (281*eps^4*GR[0, 1]^2)/32 - 
  (1827*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/40 + (53757*eps^6*GR[0, 1]^3)/320 - 
  (eps^3*GR[0, 0, 1])/4 - (13*eps^4*G[{0}, x]*GR[0, 0, 1])/3 - 
  10*eps^4*G[{1}, x]*GR[0, 0, 1] + (280*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 
  (58*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/3 + 
  (142*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 - 46*eps^5*G[{1, 0}, x]*
   GR[0, 0, 1] - 20*eps^5*G[{1, 1}, x]*GR[0, 0, 1] - 
  (2800*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (1078*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (1120*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (1120*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 - 
  78*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  (508*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (1120*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (526*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (388*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + 560*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - 176*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  244*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 92*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] - 40*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + 
  (13*eps^5*GI[r2]^2*GR[0, 0, 1])/2 + 29*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] + 69*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (37*eps^5*GR[0, 1]*GR[0, 0, 1])/8 + 
  (67*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/6 + 
  15*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - (991*eps^6*GR[0, 0, 1]^2)/24 + 
  (1343*eps^5*GR[0, 0, 0, 0, 1])/60 - (70*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/
   3 - 150*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], -8*eps^3*G[{-1, 0, 0}, x] + 
  8*eps^3*G[{0, -1, 0}, x] + 4*eps^3*G[{0, 1, 0}, x] - 
  4*eps^3*G[{1, 0, 0}, x] + 48*eps^4*G[{-1, -1, 0, 0}, x] + 
  32*eps^4*G[{-1, 0, -1, 0}, x] - 44*eps^4*G[{-1, 0, 0, 0}, x] + 
  8*eps^4*G[{-1, 0, 1, 0}, x] - 96*eps^4*G[{0, -1, -1, 0}, x] + 
  44*eps^4*G[{0, -1, 0, 0}, x] - 40*eps^4*G[{0, -1, 1, 0}, x] + 
  32*eps^4*G[{0, 0, -1, 0}, x] + 16*eps^4*G[{0, 0, 1, 0}, x] - 
  40*eps^4*G[{0, 1, -1, 0}, x] + 32*eps^4*G[{0, 1, 0, 0}, x] - 
  16*eps^4*G[{0, 1, 1, 0}, x] + 40*eps^4*G[{1, 0, -1, 0}, x] - 
  24*eps^4*G[{1, 0, 0, 0}, x] + 16*eps^4*G[{1, 0, 1, 0}, x] - 
  8*eps^4*G[{1, 1, 0, 0}, x] - 288*eps^5*G[{-1, -1, -1, 0, 0}, x] - 
  192*eps^5*G[{-1, -1, 0, -1, 0}, x] + 264*eps^5*G[{-1, -1, 0, 0, 0}, x] - 
  48*eps^5*G[{-1, -1, 0, 1, 0}, x] - 224*eps^5*G[{-1, 0, -1, -1, 0}, x] + 
  296*eps^5*G[{-1, 0, -1, 0, 0}, x] - 80*eps^5*G[{-1, 0, -1, 1, 0}, x] + 
  248*eps^5*G[{-1, 0, 0, -1, 0}, x] - 176*eps^5*G[{-1, 0, 0, 0, 0}, x] + 
  80*eps^5*G[{-1, 0, 0, 1, 0}, x] - 80*eps^5*G[{-1, 0, 1, -1, 0}, x] + 
  56*eps^5*G[{-1, 0, 1, 0, 0}, x] - 32*eps^5*G[{-1, 0, 1, 1, 0}, x] + 
  992*eps^5*G[{0, -1, -1, -1, 0}, x] - 552*eps^5*G[{0, -1, -1, 0, 0}, x] + 
  400*eps^5*G[{0, -1, -1, 1, 0}, x] - 600*eps^5*G[{0, -1, 0, -1, 0}, x] + 
  184*eps^5*G[{0, -1, 0, 0, 0}, x] - 256*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  400*eps^5*G[{0, -1, 1, -1, 0}, x] - 280*eps^5*G[{0, -1, 1, 0, 0}, x] + 
  160*eps^5*G[{0, -1, 1, 1, 0}, x] - 384*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  200*eps^5*G[{0, 0, -1, 0, 0}, x] - 160*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  104*eps^5*G[{0, 0, 0, -1, 0}, x] + 52*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  160*eps^5*G[{0, 0, 1, -1, 0}, x] + 140*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  64*eps^5*G[{0, 0, 1, 1, 0}, x] + 400*eps^5*G[{0, 1, -1, -1, 0}, x] - 
  280*eps^5*G[{0, 1, -1, 0, 0}, x] + 160*eps^5*G[{0, 1, -1, 1, 0}, x] - 
  320*eps^5*G[{0, 1, 0, -1, 0}, x] + 148*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  128*eps^5*G[{0, 1, 0, 1, 0}, x] + 160*eps^5*G[{0, 1, 1, -1, 0}, x] - 
  104*eps^5*G[{0, 1, 1, 0, 0}, x] + 64*eps^5*G[{0, 1, 1, 1, 0}, x] - 
  400*eps^5*G[{1, 0, -1, -1, 0}, x] + 280*eps^5*G[{1, 0, -1, 0, 0}, x] - 
  160*eps^5*G[{1, 0, -1, 1, 0}, x] + 240*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  100*eps^5*G[{1, 0, 0, 0, 0}, x] + 96*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  160*eps^5*G[{1, 0, 1, -1, 0}, x] + 120*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  64*eps^5*G[{1, 0, 1, 1, 0}, x] + 80*eps^5*G[{1, 1, 0, -1, 0}, x] - 
  48*eps^5*G[{1, 1, 0, 0, 0}, x] + 32*eps^5*G[{1, 1, 0, 1, 0}, x] - 
  16*eps^5*G[{1, 1, 1, 0, 0}, x] + 1728*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  1152*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  1584*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  288*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  1344*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  1776*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  480*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] - 
  1488*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  1056*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  480*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  480*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] - 
  336*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  192*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] + 
  2048*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  2288*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  800*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  2000*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  1376*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  704*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  800*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] - 
  560*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  320*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  2096*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  1880*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  800*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  1136*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  620*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 392*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  800*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  752*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 320*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  800*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] - 
  560*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  320*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  560*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  248*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 224*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  320*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] - 
  224*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 128*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] - 
  9984*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  6128*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  4000*eps^6*G[{0, -1, -1, -1, 1, 0}, x] + 
  6416*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  2320*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  2656*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  4000*eps^6*G[{0, -1, -1, 1, -1, 0}, x] + 
  2800*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  1600*eps^6*G[{0, -1, -1, 1, 1, 0}, x] + 
  6320*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  4008*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  2560*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  2432*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  668*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 
  1032*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  2560*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  2240*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  1024*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  4000*eps^6*G[{0, -1, 1, -1, -1, 0}, x] + 
  2800*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  1600*eps^6*G[{0, -1, 1, -1, 1, 0}, x] + 
  2800*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  1240*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  1120*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  1600*eps^6*G[{0, -1, 1, 1, -1, 0}, x] + 
  1120*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 
  640*eps^6*G[{0, -1, 1, 1, 1, 0}, x] + 
  3968*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  2352*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  1600*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  2496*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  868*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  1048*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  1600*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  1120*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 
  640*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  1248*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  668*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 520*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  320*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 160*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  520*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 464*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  208*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  1600*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  1120*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 
  640*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  1400*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 664*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  560*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 640*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  392*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 256*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  4000*eps^6*G[{0, 1, -1, -1, -1, 0}, x] + 
  2800*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  1600*eps^6*G[{0, 1, -1, -1, 1, 0}, x] + 
  2800*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  1240*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 
  1120*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  1600*eps^6*G[{0, 1, -1, 1, -1, 0}, x] + 
  1120*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 
  640*eps^6*G[{0, 1, -1, 1, 1, 0}, x] + 
  3200*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  2240*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 
  1280*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  1480*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 560*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  592*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 1280*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  1096*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 512*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  1600*eps^6*G[{0, 1, 1, -1, -1, 0}, x] + 
  1120*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 
  640*eps^6*G[{0, 1, 1, -1, 1, 0}, x] + 
  1040*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 448*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  416*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 640*eps^6*G[{0, 1, 1, 1, -1, 0}, x] + 
  464*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 256*eps^6*G[{0, 1, 1, 1, 1, 0}, x] + 
  4000*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  2800*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  1600*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  2800*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  1240*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 
  1120*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  1600*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  1120*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 
  640*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  2400*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  1680*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 
  960*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  1000*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 360*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  400*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 960*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  856*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 384*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  1600*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  1120*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 
  640*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 
  1200*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 544*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  480*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 640*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  432*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 256*eps^6*G[{1, 0, 1, 1, 1, 0}, x] - 
  800*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 
  560*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 320*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + 
  480*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 200*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  192*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 320*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 
  240*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 128*eps^6*G[{1, 1, 0, 1, 1, 0}, x] + 
  160*eps^6*G[{1, 1, 1, 0, -1, 0}, x] - 96*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  64*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 32*eps^6*G[{1, 1, 1, 1, 0, 0}, x] + 
  12*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 12*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  6*eps^4*G[{0, 1}, x]*GI[r2]^2 + 6*eps^4*G[{1, 0}, x]*GI[r2]^2 - 
  72*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 48*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 
  66*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 12*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 
  144*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 66*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  60*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 48*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  24*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 60*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 - 
  48*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 24*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 
  60*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 36*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  24*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 12*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  432*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 288*eps^6*G[{-1, -1, 0, -1}, x]*
   GI[r2]^2 - 396*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 
  72*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 + 336*eps^6*G[{-1, 0, -1, -1}, x]*
   GI[r2]^2 - 444*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 
  120*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 - 372*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 + 264*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  120*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 120*eps^6*G[{-1, 0, 1, -1}, x]*
   GI[r2]^2 - 84*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 
  48*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 1488*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 + 828*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 
  600*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 900*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 - 276*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  384*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 600*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 + 420*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 
  240*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 576*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 300*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  240*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 156*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - 78*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 
  240*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 210*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 + 96*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 
  600*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 + 420*eps^6*G[{0, 1, -1, 0}, x]*
   GI[r2]^2 - 240*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 + 
  480*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 222*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 192*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  240*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 + 156*eps^6*G[{0, 1, 1, 0}, x]*
   GI[r2]^2 - 96*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 
  600*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 - 420*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 + 240*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 
  360*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 150*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - 144*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 
  240*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 180*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 + 96*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 - 
  120*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 + 72*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 - 48*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 
  24*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 + (81*eps^4*GI[r2]^4)/10 + 
  (72*eps^5*G[{-1}, x]*GI[r2]^4)/5 + (243*eps^5*G[{0}, x]*GI[r2]^4)/10 + 
  (45*eps^5*G[{1}, x]*GI[r2]^4)/2 - (432*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 + 
  (297*eps^6*G[{-1, 0}, x]*GI[r2]^4)/10 - (2853*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   10 + (729*eps^6*G[{0, 0}, x]*GI[r2]^4)/10 - 
  144*eps^6*G[{0, 1}, x]*GI[r2]^4 + 99*eps^6*G[{1, 0}, x]*GI[r2]^4 + 
  45*eps^6*G[{1, 1}, x]*GI[r2]^4 + (20817*eps^6*GI[r2]^6)/140 + 
  12*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 12*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  6*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 6*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  72*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 48*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] + 66*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 144*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 66*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  60*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 48*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 
  60*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 48*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] + 24*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 
  60*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 36*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 18*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] + 18*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  9*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 9*eps^6*G[{1, 0}, x]*GI[r2]^2*
   GR[0, 1] - (243*eps^6*GI[r2]^4*GR[0, 1])/20 - 6*eps^3*GR[0, 0, 1] + 
  4*eps^4*G[{-1}, x]*GR[0, 0, 1] - 18*eps^4*G[{0}, x]*GR[0, 0, 1] - 
  20*eps^4*G[{1}, x]*GR[0, 0, 1] - 24*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - 
  56*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 288*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 
  54*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 132*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  92*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 40*eps^5*G[{1, 1}, x]*GR[0, 0, 1] + 
  144*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] + 336*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] + 512*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] - 
  288*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 224*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] - 2864*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 
  976*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 1120*eps^6*G[{0, -1, 1}, x]*
   GR[0, 0, 1] + 1140*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 
  162*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 588*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] - 1120*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] + 
  536*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 408*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] + 1120*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] - 
  352*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 488*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 184*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 
  80*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + 27*eps^5*GI[r2]^2*GR[0, 0, 1] + 
  84*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 81*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] + 138*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  9*eps^5*GR[0, 1]*GR[0, 0, 1] - 6*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  27*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 30*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] - 120*eps^6*GR[0, 0, 1]^2 - 102*eps^5*GR[0, 0, 0, 0, 1] + 
  180*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 306*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 300*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 (4*eps^3*G[{0, -1, 0}, x])/3 - (4*eps^3*G[{0, 0, 0}, x])/3 + 
  (4*eps^3*G[{0, 1, 0}, x])/3 - (32*eps^4*G[{-1, 0, -1, 0}, x])/3 + 
  (32*eps^4*G[{-1, 0, 0, 0}, x])/3 - (32*eps^4*G[{-1, 0, 1, 0}, x])/3 - 
  24*eps^4*G[{0, -1, -1, 0}, x] + 20*eps^4*G[{0, -1, 0, 0}, x] - 
  16*eps^4*G[{0, -1, 1, 0}, x] + (80*eps^4*G[{0, 0, -1, 0}, x])/3 - 
  (46*eps^4*G[{0, 0, 0, 0}, x])/3 + (56*eps^4*G[{0, 0, 1, 0}, x])/3 - 
  16*eps^4*G[{0, 1, -1, 0}, x] + 12*eps^4*G[{0, 1, 0, 0}, x] - 
  8*eps^4*G[{0, 1, 1, 0}, x] - (8*eps^4*G[{1, 0, -1, 0}, x])/3 + 
  (8*eps^4*G[{1, 0, 0, 0}, x])/3 - (8*eps^4*G[{1, 0, 1, 0}, x])/3 + 
  (256*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 - 
  (256*eps^5*G[{-1, -1, 0, 0, 0}, x])/3 + (256*eps^5*G[{-1, -1, 0, 1, 0}, x])/
   3 + 192*eps^5*G[{-1, 0, -1, -1, 0}, x] - 
  160*eps^5*G[{-1, 0, -1, 0, 0}, x] + 128*eps^5*G[{-1, 0, -1, 1, 0}, x] - 
  (640*eps^5*G[{-1, 0, 0, -1, 0}, x])/3 + (368*eps^5*G[{-1, 0, 0, 0, 0}, x])/
   3 - (448*eps^5*G[{-1, 0, 0, 1, 0}, x])/3 + 
  128*eps^5*G[{-1, 0, 1, -1, 0}, x] - 96*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  64*eps^5*G[{-1, 0, 1, 1, 0}, x] + (64*eps^5*G[{-1, 1, 0, -1, 0}, x])/3 - 
  (64*eps^5*G[{-1, 1, 0, 0, 0}, x])/3 + (64*eps^5*G[{-1, 1, 0, 1, 0}, x])/3 + 
  (976*eps^5*G[{0, -1, -1, -1, 0}, x])/3 - 
  (760*eps^5*G[{0, -1, -1, 0, 0}, x])/3 + (544*eps^5*G[{0, -1, -1, 1, 0}, x])/
   3 - (920*eps^5*G[{0, -1, 0, -1, 0}, x])/3 + 
  (508*eps^5*G[{0, -1, 0, 0, 0}, x])/3 - (560*eps^5*G[{0, -1, 0, 1, 0}, x])/
   3 + (544*eps^5*G[{0, -1, 1, -1, 0}, x])/3 - 
  (400*eps^5*G[{0, -1, 1, 0, 0}, x])/3 + (256*eps^5*G[{0, -1, 1, 1, 0}, x])/
   3 - (1120*eps^5*G[{0, 0, -1, -1, 0}, x])/3 + 
  (880*eps^5*G[{0, 0, -1, 0, 0}, x])/3 - (640*eps^5*G[{0, 0, -1, 1, 0}, x])/
   3 + 196*eps^5*G[{0, 0, 0, -1, 0}, x] - 56*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  104*eps^5*G[{0, 0, 0, 1, 0}, x] - (640*eps^5*G[{0, 0, 1, -1, 0}, x])/3 + 
  (508*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - (304*eps^5*G[{0, 0, 1, 1, 0}, x])/3 + 
  (544*eps^5*G[{0, 1, -1, -1, 0}, x])/3 - (400*eps^5*G[{0, 1, -1, 0, 0}, x])/
   3 + (256*eps^5*G[{0, 1, -1, 1, 0}, x])/3 - 
  (440*eps^5*G[{0, 1, 0, -1, 0}, x])/3 + (184*eps^5*G[{0, 1, 0, 0, 0}, x])/
   3 - (224*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + 
  (256*eps^5*G[{0, 1, 1, -1, 0}, x])/3 - (184*eps^5*G[{0, 1, 1, 0, 0}, x])/
   3 + (112*eps^5*G[{0, 1, 1, 1, 0}, x])/3 + 
  (64*eps^5*G[{1, -1, 0, -1, 0}, x])/3 - (64*eps^5*G[{1, -1, 0, 0, 0}, x])/
   3 + (64*eps^5*G[{1, -1, 0, 1, 0}, x])/3 + 
  48*eps^5*G[{1, 0, -1, -1, 0}, x] - 40*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  32*eps^5*G[{1, 0, -1, 1, 0}, x] - (160*eps^5*G[{1, 0, 0, -1, 0}, x])/3 + 
  (92*eps^5*G[{1, 0, 0, 0, 0}, x])/3 - (112*eps^5*G[{1, 0, 0, 1, 0}, x])/3 + 
  32*eps^5*G[{1, 0, 1, -1, 0}, x] - 24*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  16*eps^5*G[{1, 0, 1, 1, 0}, x] + (16*eps^5*G[{1, 1, 0, -1, 0}, x])/3 - 
  (16*eps^5*G[{1, 1, 0, 0, 0}, x])/3 + (16*eps^5*G[{1, 1, 0, 1, 0}, x])/3 - 
  (2048*eps^6*G[{-1, -1, -1, 0, -1, 0}, x])/3 + 
  (2048*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/3 - 
  (2048*eps^6*G[{-1, -1, -1, 0, 1, 0}, x])/3 - 
  1536*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  1280*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  1024*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  (5120*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 - 
  (2944*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 + 
  (3584*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/3 - 
  1024*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  768*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  512*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] - 
  (512*eps^6*G[{-1, -1, 1, 0, -1, 0}, x])/3 + 
  (512*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 - 
  (512*eps^6*G[{-1, -1, 1, 0, 1, 0}, x])/3 - 
  (7808*eps^6*G[{-1, 0, -1, -1, -1, 0}, x])/3 + 
  (6080*eps^6*G[{-1, 0, -1, -1, 0, 0}, x])/3 - 
  (4352*eps^6*G[{-1, 0, -1, -1, 1, 0}, x])/3 + 
  (7360*eps^6*G[{-1, 0, -1, 0, -1, 0}, x])/3 - 
  (4064*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 + 
  (4480*eps^6*G[{-1, 0, -1, 0, 1, 0}, x])/3 - 
  (4352*eps^6*G[{-1, 0, -1, 1, -1, 0}, x])/3 + 
  (3200*eps^6*G[{-1, 0, -1, 1, 0, 0}, x])/3 - 
  (2048*eps^6*G[{-1, 0, -1, 1, 1, 0}, x])/3 + 
  (8960*eps^6*G[{-1, 0, 0, -1, -1, 0}, x])/3 - 
  (7040*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/3 + 
  (5120*eps^6*G[{-1, 0, 0, -1, 1, 0}, x])/3 - 
  1568*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  448*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 832*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  (5120*eps^6*G[{-1, 0, 0, 1, -1, 0}, x])/3 - 
  (4064*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 + 
  (2432*eps^6*G[{-1, 0, 0, 1, 1, 0}, x])/3 - 
  (4352*eps^6*G[{-1, 0, 1, -1, -1, 0}, x])/3 + 
  (3200*eps^6*G[{-1, 0, 1, -1, 0, 0}, x])/3 - 
  (2048*eps^6*G[{-1, 0, 1, -1, 1, 0}, x])/3 + 
  (3520*eps^6*G[{-1, 0, 1, 0, -1, 0}, x])/3 - 
  (1472*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 + 
  (1792*eps^6*G[{-1, 0, 1, 0, 1, 0}, x])/3 - 
  (2048*eps^6*G[{-1, 0, 1, 1, -1, 0}, x])/3 + 
  (1472*eps^6*G[{-1, 0, 1, 1, 0, 0}, x])/3 - 
  (896*eps^6*G[{-1, 0, 1, 1, 1, 0}, x])/3 - 
  (512*eps^6*G[{-1, 1, -1, 0, -1, 0}, x])/3 + 
  (512*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/3 - 
  (512*eps^6*G[{-1, 1, -1, 0, 1, 0}, x])/3 - 
  384*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] + 
  320*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] - 
  256*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] + 
  (1280*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 - 
  (736*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 + 
  (896*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/3 - 
  256*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] + 
  192*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 128*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] - 
  (128*eps^6*G[{-1, 1, 1, 0, -1, 0}, x])/3 + 
  (128*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/3 - 
  (128*eps^6*G[{-1, 1, 1, 0, 1, 0}, x])/3 - 
  3936*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  2960*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  1984*eps^6*G[{0, -1, -1, -1, 1, 0}, x] + 
  (10160*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 - 
  (5272*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 + 
  (5600*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 - 
  1984*eps^6*G[{0, -1, -1, 1, -1, 0}, x] + 
  1440*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  896*eps^6*G[{0, -1, -1, 1, 1, 0}, x] + 
  3920*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  3000*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  2080*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  2504*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  (3556*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 - 
  1488*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  2080*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  1728*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  960*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  1984*eps^6*G[{0, -1, 1, -1, -1, 0}, x] + 
  1440*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  896*eps^6*G[{0, -1, 1, -1, 1, 0}, x] + 
  (4640*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 - 
  (2320*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 + 
  (2240*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 - 
  896*eps^6*G[{0, -1, 1, 1, -1, 0}, x] + 
  640*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 384*eps^6*G[{0, -1, 1, 1, 1, 0}, x] + 
  (13760*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (10400*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  (7040*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (10880*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 + 
  (5216*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 - 
  (5600*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (7040*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  (5120*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (3200*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 - 
  (6904*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 + 
  (5140*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 - 
  (3376*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  (2368*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 - 
  (758*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (1360*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (3376*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 + 
  (3244*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (1504*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (7040*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  (5120*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  (3200*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (6104*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  (3248*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (3056*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (3200*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 - 
  (2360*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (1376*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 - 
  1984*eps^6*G[{0, 1, -1, -1, -1, 0}, x] + 
  1440*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  896*eps^6*G[{0, 1, -1, -1, 1, 0}, x] + 
  (4640*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 - 
  (2320*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  (2240*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 - 
  896*eps^6*G[{0, 1, -1, 1, -1, 0}, x] + 
  640*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 384*eps^6*G[{0, 1, -1, 1, 1, 0}, x] + 
  1680*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  1240*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 
  800*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  1040*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  (1996*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 - 
  672*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 800*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  760*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 352*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  896*eps^6*G[{0, 1, 1, -1, -1, 0}, x] + 
  640*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 384*eps^6*G[{0, 1, 1, -1, 1, 0}, x] + 
  (2000*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 - 
  (1312*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (896*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/3 - 
  384*eps^6*G[{0, 1, 1, 1, -1, 0}, x] + 272*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  160*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  (512*eps^6*G[{1, -1, -1, 0, -1, 0}, x])/3 + 
  (512*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/3 - 
  (512*eps^6*G[{1, -1, -1, 0, 1, 0}, x])/3 - 
  384*eps^6*G[{1, -1, 0, -1, -1, 0}, x] + 
  320*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 
  256*eps^6*G[{1, -1, 0, -1, 1, 0}, x] + 
  (1280*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 - 
  (736*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 + 
  (896*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/3 - 
  256*eps^6*G[{1, -1, 0, 1, -1, 0}, x] + 
  192*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 128*eps^6*G[{1, -1, 0, 1, 1, 0}, x] - 
  (128*eps^6*G[{1, -1, 1, 0, -1, 0}, x])/3 + 
  (128*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/3 - 
  (128*eps^6*G[{1, -1, 1, 0, 1, 0}, x])/3 - 
  (1952*eps^6*G[{1, 0, -1, -1, -1, 0}, x])/3 + 
  (1520*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 - 
  (1088*eps^6*G[{1, 0, -1, -1, 1, 0}, x])/3 + 
  (1840*eps^6*G[{1, 0, -1, 0, -1, 0}, x])/3 - 
  (1016*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 + 
  (1120*eps^6*G[{1, 0, -1, 0, 1, 0}, x])/3 - 
  (1088*eps^6*G[{1, 0, -1, 1, -1, 0}, x])/3 + 
  (800*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 - 
  (512*eps^6*G[{1, 0, -1, 1, 1, 0}, x])/3 + 
  (2240*eps^6*G[{1, 0, 0, -1, -1, 0}, x])/3 - 
  (1760*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 + 
  (1280*eps^6*G[{1, 0, 0, -1, 1, 0}, x])/3 - 
  392*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 112*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  208*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + (1280*eps^6*G[{1, 0, 0, 1, -1, 0}, x])/
   3 - (1016*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/3 + 
  (608*eps^6*G[{1, 0, 0, 1, 1, 0}, x])/3 - 
  (1088*eps^6*G[{1, 0, 1, -1, -1, 0}, x])/3 + 
  (800*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 - 
  (512*eps^6*G[{1, 0, 1, -1, 1, 0}, x])/3 + 
  (880*eps^6*G[{1, 0, 1, 0, -1, 0}, x])/3 - 
  (368*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (448*eps^6*G[{1, 0, 1, 0, 1, 0}, x])/3 - 
  (512*eps^6*G[{1, 0, 1, 1, -1, 0}, x])/3 + 
  (368*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (224*eps^6*G[{1, 0, 1, 1, 1, 0}, x])/3 - 
  (128*eps^6*G[{1, 1, -1, 0, -1, 0}, x])/3 + 
  (128*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/3 - 
  (128*eps^6*G[{1, 1, -1, 0, 1, 0}, x])/3 - 
  96*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 80*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 
  64*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + (320*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/
   3 - (184*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (224*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/3 - 
  64*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 48*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 
  32*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - (32*eps^6*G[{1, 1, 1, 0, -1, 0}, x])/
   3 + (32*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{1, 1, 1, 0, 1, 0}, x])/3 - eps^3*G[{0}, x]*GI[r2]^2 + 
  8*eps^4*G[{-1, 0}, x]*GI[r2]^2 + 6*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  8*eps^4*G[{0, 0}, x]*GI[r2]^2 + 2*eps^4*G[{1, 0}, x]*GI[r2]^2 - 
  64*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 48*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 
  64*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 16*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 
  28*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 50*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  8*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 40*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 8*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  8*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + 2*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  8*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 16*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 
  12*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 16*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  4*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 512*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 + 384*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 - 
  512*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 128*eps^6*G[{-1, -1, 1, 0}, x]*
   GI[r2]^2 + 224*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 
  400*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 64*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 - 320*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  72*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 64*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 - 64*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 - 
  16*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 64*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 + 128*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 + 
  96*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 - 128*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 32*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 260*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 - 144*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 
  180*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 354*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 120*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 
  144*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 + 40*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 - 96*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 
  80*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 80*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 + 160*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 
  38*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 88*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 - 92*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 
  160*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 2*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 + 112*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 
  144*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 + 40*eps^6*G[{0, 1, -1, 0}, x]*
   GI[r2]^2 - 96*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 + 
  60*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 228*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 72*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  96*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 + 52*eps^6*G[{0, 1, 1, 0}, x]*
   GI[r2]^2 - 48*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 
  128*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 + 96*eps^6*G[{1, -1, 0, -1}, x]*
   GI[r2]^2 - 128*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 
  32*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 + 56*eps^6*G[{1, 0, -1, -1}, x]*
   GI[r2]^2 - 100*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 
  16*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 80*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 18*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 
  16*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 16*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 - 4*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  16*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 32*eps^6*G[{1, 1, -1, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 - 
  32*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 8*eps^6*G[{1, 1, 1, 0}, x]*
   GI[r2]^2 + (15*eps^4*GI[r2]^4)/4 - 30*eps^5*G[{-1}, x]*GI[r2]^4 + 
  18*eps^5*G[{0}, x]*GI[r2]^4 - (15*eps^5*G[{1}, x]*GI[r2]^4)/2 + 
  240*eps^6*G[{-1, -1}, x]*GI[r2]^4 - 144*eps^6*G[{-1, 0}, x]*GI[r2]^4 + 
  60*eps^6*G[{-1, 1}, x]*GI[r2]^4 - (1101*eps^6*G[{0, -1}, x]*GI[r2]^4)/10 - 
  (3927*eps^6*G[{0, 0}, x]*GI[r2]^4)/20 + (339*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   10 + 60*eps^6*G[{1, -1}, x]*GI[r2]^4 - 36*eps^6*G[{1, 0}, x]*GI[r2]^4 + 
  15*eps^6*G[{1, 1}, x]*GI[r2]^4 - (12003*eps^6*GI[r2]^6)/70 - 
  (16*eps^4*G[{0, 0}, x]*GR[0, 1])/3 + (128*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/
   3 + (106*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/3 - 
  54*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + (58*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/3 + 
  (32*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/3 - 
  (1024*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (848*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/3 + 
  432*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  (464*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1])/3 - 
  (256*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (820*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/3 + 
  (1094*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (88*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/3 + 328*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - (419*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/3 + 
  52*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 
  (88*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/3 + 
  (26*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/3 + 
  (356*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/3 - 
  (256*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (212*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1])/3 + 108*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] - (116*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1])/3 - 
  (64*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (5*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/2 + 20*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] - 161*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  168*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 200*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] + 5*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  (309*eps^6*GI[r2]^4*GR[0, 1])/8 + (584*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 + 
  (2*eps^3*GR[0, 0, 1])/3 - (16*eps^4*G[{-1}, x]*GR[0, 0, 1])/3 - 
  (2*eps^4*G[{0}, x]*GR[0, 0, 1])/3 - (4*eps^4*G[{1}, x]*GR[0, 0, 1])/3 + 
  (128*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/3 + 
  (16*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 + 
  (32*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/3 + 
  (128*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 
  (86*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/3 + 
  (116*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 + 
  (32*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/3 + (4*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/
   3 + (8*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/3 - 
  (1024*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (128*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (256*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (1024*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (688*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (928*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (256*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (32*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (64*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1])/3 - 
  (2144*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (1516*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (1376*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (2960*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 - 
  182*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  (1820*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (1376*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (808*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (680*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 - 
  (256*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (32*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (64*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (256*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (172*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (232*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (64*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (8*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (16*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1])/3 + eps^5*GI[r2]^2*GR[0, 0, 1] - 
  8*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 2*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] - 2*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  7*eps^5*GR[0, 1]*GR[0, 0, 1] - 56*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (61*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/3 - 
  14*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 6*eps^6*GR[0, 0, 1]^2 + 
  (38*eps^5*GR[0, 0, 0, 0, 1])/3 - (304*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1])/
   3 + (106*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/3 - 
  (76*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1])/3, 
 -8*eps^5*G[{0, -1, 0, -1, 0}, x] + 8*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  8*eps^5*G[{0, -1, 0, 1, 0}, x] + 2*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  2*eps^5*G[{0, 0, 0, 1, 0}, x] - 4*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  3*eps^5*G[{0, 1, 0, 0, 0}, x] - 4*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  2*eps^5*G[{0, 1, 1, 0, 0}, x] + 8*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  11*eps^5*G[{1, 0, 0, 0, 0}, x] + 8*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  2*eps^5*G[{1, 0, 1, 0, 0}, x] + 4*eps^5*G[{1, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  16*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 16*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  4*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 4*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  8*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 6*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  8*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 4*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 
  16*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 22*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 
  16*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 4*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 64*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  64*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 64*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  144*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  120*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  96*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  168*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  103*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 120*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 74*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  48*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 16*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  20*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 16*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  24*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 28*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  24*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 36*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  30*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 24*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  12*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 12*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  24*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 24*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  12*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 12*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 
  16*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 12*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 
  16*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 20*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 
  16*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 72*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  60*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 48*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  84*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 62*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  66*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 48*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  46*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 24*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  16*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 25*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  4*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 6*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  16*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 22*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 
  16*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 4*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 16*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  12*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 16*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  144*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  120*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 96*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  120*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 34*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  54*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 96*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  54*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 48*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  29*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 12*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  10*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 8*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 
  41*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 24*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  22*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 28*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  6*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - (3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 
  3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 6*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 3*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 - 48*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 - 36*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  54*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 12*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  9*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 9*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 + 9*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 18*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 12*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 9*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - 18*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + (63*eps^5*G[{0}, x]*GI[r2]^4)/20 - 
  (9*eps^5*G[{1}, x]*GI[r2]^4)/10 + (63*eps^6*G[{-1, 0}, x]*GI[r2]^4)/10 - 
  (9*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 - (108*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - 
  (153*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 + (81*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   20 - (9*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 + 
  (189*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - (243*eps^6*G[{1, 1}, x]*GI[r2]^4)/
   10 - (2817*eps^6*GI[r2]^6)/28 - 2*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 
  2*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 2*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  4*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 4*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  4*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 4*eps^6*G[{-1, 1, 0, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 
  30*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 4*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] - 4*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 4*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 18*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] + 4*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] - 32*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  18*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] + 18*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  28*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 3*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 6*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 
  6*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 12*eps^6*G[{-1, 1}, x]*GI[r2]^2*
   GR[0, 1] - 6*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  3*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 24*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] - 
  24*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 36*eps^6*G[{1, 1}, x]*GI[r2]^2*
   GR[0, 1] + (117*eps^6*GI[r2]^4*GR[0, 1])/20 + 
  (26*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - (52*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   5 + (78*eps^6*GI[r2]^2*GR[0, 1]^2)/5 - 4*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  3*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 2*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 6*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 4*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] + 
  32*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 6*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] + 8*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 11*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] - 6*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] + 16*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] - 10*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 
  4*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 8*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - 24*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  14*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 2*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 3*eps^5*GI[r2]^2*GR[0, 0, 1] + 
  6*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (15*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  2*eps^5*GR[0, 1]*GR[0, 0, 1] - 4*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  24*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 8*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] + (7*eps^6*GR[0, 0, 1]^2)/2 - 
  12*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 22*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], (4*eps^3*G[{0, 0, 0}, x])/3 + 
  (8*eps^4*G[{-1, 0, 0, 0}, x])/3 - (32*eps^4*G[{0, 0, -1, 0}, x])/3 + 
  2*eps^4*G[{0, 0, 0, 0}, x] - (8*eps^4*G[{0, 0, 1, 0}, x])/3 + 
  4*eps^4*G[{0, 1, 0, 0}, x] + (8*eps^4*G[{1, 0, 0, 0}, x])/3 + 
  (16*eps^5*G[{-1, -1, 0, 0, 0}, x])/3 - (64*eps^5*G[{-1, 0, 0, -1, 0}, x])/
   3 + 4*eps^5*G[{-1, 0, 0, 0, 0}, x] - (16*eps^5*G[{-1, 0, 0, 1, 0}, x])/3 + 
  8*eps^5*G[{-1, 0, 1, 0, 0}, x] + (16*eps^5*G[{-1, 1, 0, 0, 0}, x])/3 - 
  (16*eps^5*G[{0, -1, 0, 0, 0}, x])/3 + (256*eps^5*G[{0, 0, -1, -1, 0}, x])/
   3 - (160*eps^5*G[{0, 0, -1, 0, 0}, x])/3 + 
  (64*eps^5*G[{0, 0, -1, 1, 0}, x])/3 - 16*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  (49*eps^5*G[{0, 0, 0, 0, 0}, x])/3 - 4*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  (64*eps^5*G[{0, 0, 1, -1, 0}, x])/3 - (82*eps^5*G[{0, 0, 1, 0, 0}, x])/3 + 
  (16*eps^5*G[{0, 0, 1, 1, 0}, x])/3 - 32*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  (26*eps^5*G[{0, 1, 0, 0, 0}, x])/3 - 8*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  12*eps^5*G[{0, 1, 1, 0, 0}, x] + (16*eps^5*G[{1, -1, 0, 0, 0}, x])/3 - 
  (64*eps^5*G[{1, 0, 0, -1, 0}, x])/3 + 4*eps^5*G[{1, 0, 0, 0, 0}, x] - 
  (16*eps^5*G[{1, 0, 0, 1, 0}, x])/3 + 8*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  (16*eps^5*G[{1, 1, 0, 0, 0}, x])/3 + (32*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/
   3 - (128*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 + 
  8*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - (32*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/
   3 + 16*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  (32*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 + 
  (512*eps^6*G[{-1, 0, 0, -1, -1, 0}, x])/3 - 
  (320*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/3 + 
  (128*eps^6*G[{-1, 0, 0, -1, 1, 0}, x])/3 - 
  32*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + (98*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/
   3 - 8*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  (128*eps^6*G[{-1, 0, 0, 1, -1, 0}, x])/3 - 
  (164*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 + 
  (32*eps^6*G[{-1, 0, 0, 1, 1, 0}, x])/3 - 
  64*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + (52*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/
   3 - 16*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  24*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + (32*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/
   3 - (128*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 + 
  8*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - (32*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/
   3 + 16*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  (32*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 + 
  (128*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 - 
  8*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + (32*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/
   3 - 16*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  (32*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 - 
  (2048*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 + 
  (1280*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 - 
  (512*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 + 
  (1280*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 - 
  164*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + (320*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/
   3 - (512*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 + 
  (320*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 - 
  (128*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 + 
  128*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 80*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  32*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - (392*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/
   3 + 18*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 
  (98*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 + 
  32*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 2*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - (512*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/
   3 + (320*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 - 
  (128*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 + 
  (656*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 - 
  71*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + (164*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/
   3 - (128*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 - 
  (46*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 - (32*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/
   3 - (32*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  256*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  160*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 64*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  (208*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 + 
  53*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - (52*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 + 
  64*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 74*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 96*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 
  (94*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 - 24*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  36*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + (32*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/
   3 - (128*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 + 
  8*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - (32*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/
   3 + 16*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  (32*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 + 
  (512*eps^6*G[{1, 0, 0, -1, -1, 0}, x])/3 - 
  (320*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 + 
  (128*eps^6*G[{1, 0, 0, -1, 1, 0}, x])/3 - 
  32*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + (98*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/
   3 - 8*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 
  (128*eps^6*G[{1, 0, 0, 1, -1, 0}, x])/3 - 
  (164*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/3 + 
  (32*eps^6*G[{1, 0, 0, 1, 1, 0}, x])/3 - 
  64*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + (52*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/
   3 - 16*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  24*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + (32*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/
   3 - (128*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/3 + 
  8*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - (32*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/3 + 
  16*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + (32*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/3 - 
  4*eps^4*G[{0, 0}, x]*GI[r2]^2 - 8*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  32*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 6*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 
  8*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 12*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  8*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 16*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 
  64*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 12*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 + 16*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 - 
  24*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 16*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 16*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  256*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 160*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 - 64*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 
  48*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 49*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 
  64*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 82*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 - 16*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 
  96*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 26*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 16*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 + 64*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 
  12*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 16*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 - 24*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  16*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - (15*eps^4*GI[r2]^4)/2 - 
  15*eps^5*G[{-1}, x]*GI[r2]^4 + (99*eps^5*G[{0}, x]*GI[r2]^4)/10 - 
  15*eps^5*G[{1}, x]*GI[r2]^4 - 30*eps^6*G[{-1, -1}, x]*GI[r2]^4 + 
  (99*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 - 30*eps^6*G[{-1, 1}, x]*GI[r2]^4 + 
  30*eps^6*G[{0, -1}, x]*GI[r2]^4 - (459*eps^6*G[{0, 0}, x]*GI[r2]^4)/5 + 
  (147*eps^6*G[{0, 1}, x]*GI[r2]^4)/10 - 30*eps^6*G[{1, -1}, x]*GI[r2]^4 + 
  (99*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - 30*eps^6*G[{1, 1}, x]*GI[r2]^4 - 
  (801*eps^6*GI[r2]^6)/4 - (4*eps^3*G[{0}, x]*GR[0, 1])/3 - 
  (8*eps^4*G[{-1, 0}, x]*GR[0, 1])/3 + (8*eps^4*G[{0, 0}, x]*GR[0, 1])/3 - 
  (8*eps^4*G[{1, 0}, x]*GR[0, 1])/3 - (16*eps^5*G[{-1, -1, 0}, x]*GR[0, 1])/
   3 + (16*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/3 - 
  (16*eps^5*G[{-1, 1, 0}, x]*GR[0, 1])/3 + 
  (16*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/3 - 
  (64*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/3 + (16*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/
   3 - (16*eps^5*G[{1, -1, 0}, x]*GR[0, 1])/3 + 
  (16*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/3 - (16*eps^5*G[{1, 1, 0}, x]*GR[0, 1])/
   3 - (32*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (32*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/3 - 
  (128*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1])/3 - 
  (32*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (32*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/3 - 
  (32*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/3 + 
  (220*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/3 + 
  (59*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/3 - 
  (2*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/3 - 
  (176*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/3 - 
  (32*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (32*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1])/3 - 
  (128*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1])/3 - 
  (32*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1])/3 + 
  (32*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (32*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1])/3 + 2*eps^4*GI[r2]^2*GR[0, 1] + 
  4*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] - 4*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 4*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] + 
  8*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] - 8*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] + 8*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 
  8*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 56*eps^6*G[{0, 0}, x]*GI[r2]^2*
   GR[0, 1] - 8*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 
  8*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] - 8*eps^6*G[{1, 0}, x]*GI[r2]^2*
   GR[0, 1] + 8*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + 
  (1017*eps^6*GI[r2]^4*GR[0, 1])/20 + (416*eps^5*G[{0}, x]*GR[0, 1]^2)/15 + 
  (832*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/15 - 
  (832*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/15 + 
  (832*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/15 - (208*eps^6*GI[r2]^2*GR[0, 1]^2)/
   5 + 2*eps^4*G[{0}, x]*GR[0, 0, 1] + 4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  (46*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/3 + 20*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 
  4*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 8*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 
  (92*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 + 40*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] + 8*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  (704*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (56*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (386*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 + 50*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] + 60*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 
  (92*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/3 + 40*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] + 8*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 
  6*eps^5*GI[r2]^2*GR[0, 0, 1] - 12*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  46*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 12*eps^6*G[{1}, x]*GI[r2]^2*
   GR[0, 0, 1] - (4*eps^5*GR[0, 1]*GR[0, 0, 1])/3 - 
  (8*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/3 + 
  17*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (8*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/3 + 33*eps^6*GR[0, 0, 1]^2 - 
  (55*eps^5*GR[0, 0, 0, 0, 1])/3 - (110*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1])/
   3 - (110*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1])/3, 
 -(eps*G[{0}, x])/3 + 2*eps^2*G[{-1, 0}, x] - eps^2*G[{0, 0}, x] - 
  12*eps^3*G[{-1, -1, 0}, x] + 6*eps^3*G[{-1, 0, 0}, x] + 
  6*eps^3*G[{0, -1, 0}, x] - 3*eps^3*G[{0, 0, 0}, x] + 
  72*eps^4*G[{-1, -1, -1, 0}, x] - 36*eps^4*G[{-1, -1, 0, 0}, x] - 
  36*eps^4*G[{-1, 0, -1, 0}, x] + 18*eps^4*G[{-1, 0, 0, 0}, x] - 
  36*eps^4*G[{0, -1, -1, 0}, x] + 18*eps^4*G[{0, -1, 0, 0}, x] + 
  18*eps^4*G[{0, 0, -1, 0}, x] - 9*eps^4*G[{0, 0, 0, 0}, x] - 
  432*eps^5*G[{-1, -1, -1, -1, 0}, x] + 216*eps^5*G[{-1, -1, -1, 0, 0}, x] + 
  216*eps^5*G[{-1, -1, 0, -1, 0}, x] - 108*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  216*eps^5*G[{-1, 0, -1, -1, 0}, x] - 108*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  108*eps^5*G[{-1, 0, 0, -1, 0}, x] + 54*eps^5*G[{-1, 0, 0, 0, 0}, x] + 
  216*eps^5*G[{0, -1, -1, -1, 0}, x] - 108*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  108*eps^5*G[{0, -1, 0, -1, 0}, x] + 54*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  108*eps^5*G[{0, 0, -1, -1, 0}, x] + 54*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  54*eps^5*G[{0, 0, 0, -1, 0}, x] - 27*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  2592*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] - 
  1296*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  1296*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  648*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  1296*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  648*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  648*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  324*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  1296*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  648*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  648*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  324*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  648*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  324*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  324*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  162*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  1296*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  648*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  648*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  324*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  648*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  324*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  324*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  162*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  648*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  324*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  324*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  162*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  324*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  162*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 162*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  81*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + (3*eps^2*GI[r2]^2)/2 - 
  9*eps^3*G[{-1}, x]*GI[r2]^2 + (9*eps^3*G[{0}, x]*GI[r2]^2)/2 + 
  54*eps^4*G[{-1, -1}, x]*GI[r2]^2 - 27*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 
  27*eps^4*G[{0, -1}, x]*GI[r2]^2 + (27*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 
  324*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 + 162*eps^5*G[{-1, -1, 0}, x]*
   GI[r2]^2 + 162*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 
  81*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 162*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 
  81*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 81*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 
  (81*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 1944*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 - 972*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 
  972*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 486*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 - 972*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 
  486*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 486*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 243*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  972*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 486*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 + 486*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  243*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 486*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 243*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  243*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  (243*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 + (729*eps^4*GI[r2]^4)/40 - 
  (2187*eps^5*G[{-1}, x]*GI[r2]^4)/20 + (2187*eps^5*G[{0}, x]*GI[r2]^4)/40 + 
  (6561*eps^6*G[{-1, -1}, x]*GI[r2]^4)/10 - 
  (6561*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 - 
  (6561*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 + (6561*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   40 + (172773*eps^6*GI[r2]^6)/560 + (9*eps^3*G[{0}, x]*GR[0, 1])/2 - 
  27*eps^4*G[{-1, 0}, x]*GR[0, 1] + (27*eps^4*G[{0, 0}, x]*GR[0, 1])/2 + 
  162*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] - 81*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  81*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + (81*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   2 - 972*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1] + 
  486*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 486*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 243*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  486*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 243*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 243*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 
  (243*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - (81*eps^4*GI[r2]^2*GR[0, 1])/
   4 + (243*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (243*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 729*eps^6*G[{-1, -1}, x]*
   GI[r2]^2*GR[0, 1] + (729*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (729*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (729*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (19683*eps^6*GI[r2]^4*GR[0, 1])/80 - (535*eps^5*G[{0}, x]*GR[0, 1]^2)/8 + 
  (1605*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/4 - 
  (1605*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/8 + (4815*eps^6*GI[r2]^2*GR[0, 1]^2)/
   16 - 6*eps^3*GR[0, 0, 1] + 36*eps^4*G[{-1}, x]*GR[0, 0, 1] - 
  (17*eps^4*G[{0}, x]*GR[0, 0, 1])/3 - 216*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + 
  34*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 108*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 
  17*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 1296*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] - 204*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 
  648*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 102*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 648*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 
  102*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 324*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - 51*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  (51*eps^5*GI[r2]^2*GR[0, 0, 1])/2 - 153*eps^6*G[{-1}, x]*GI[r2]^2*
   GR[0, 0, 1] + (153*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  81*eps^5*GR[0, 1]*GR[0, 0, 1] - 486*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  (153*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 + 60*eps^6*GR[0, 0, 1]^2 - 
  162*eps^5*GR[0, 0, 0, 0, 1] + 972*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (281*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/5, 4*eps^4*G[{0, -1, 0, 0}, x] - 
  2*eps^4*G[{0, 0, -1, 0}, x] + 2*eps^4*G[{0, 1, 0, 0}, x] - 
  4*eps^4*G[{1, 0, 0, 0}, x] + 8*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  4*eps^5*G[{-1, 0, 0, -1, 0}, x] + 4*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  8*eps^5*G[{-1, 1, 0, 0, 0}, x] - 24*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  20*eps^5*G[{0, -1, 0, -1, 0}, x] + 30*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  8*eps^5*G[{0, -1, 0, 1, 0}, x] + 16*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  4*eps^5*G[{0, 0, 0, -1, 0}, x] + 2*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  2*eps^5*G[{0, 0, 1, 0, 0}, x] - 16*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  17*eps^5*G[{0, 1, 0, 0, 0}, x] - 4*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  6*eps^5*G[{0, 1, 1, 0, 0}, x] - 8*eps^5*G[{1, -1, 0, 0, 0}, x] + 
  32*eps^5*G[{1, 0, 0, -1, 0}, x] - 3*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  8*eps^5*G[{1, 0, 0, 1, 0}, x] - 14*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  12*eps^5*G[{1, 1, 0, 0, 0}, x] + 16*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  8*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 8*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  16*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  40*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  60*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 16*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  32*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 8*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  4*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 4*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 
  32*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 34*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  8*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 12*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 64*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  6*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 16*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  28*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 24*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 
  144*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  120*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  148*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  48*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  160*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  192*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  64*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 73*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 
  72*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 64*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  30*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 16*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  20*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  104*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  4*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 12*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  34*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 16*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  20*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 14*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  16*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 2*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  12*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 16*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  18*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 4*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  16*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 28*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  4*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 4*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 
  20*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 128*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  80*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 32*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  136*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 38*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  34*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 32*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  6*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 8*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  48*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 51*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 18*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 64*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  6*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 16*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  28*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 24*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 
  20*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 256*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  160*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 64*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  24*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 58*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  6*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 64*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  94*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 16*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  112*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 21*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  28*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 38*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 
  24*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 96*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  9*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 24*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  42*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 36*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 12*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  6*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  12*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 6*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 24*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 12*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 24*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 42*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 
  78*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 33*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 + 39*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  (39*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 6*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 6*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  48*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 51*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  18*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 24*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 - 96*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 
  9*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 24*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 42*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - (207*eps^4*GI[r2]^4)/40 - 
  (207*eps^5*G[{-1}, x]*GI[r2]^4)/20 - (99*eps^5*G[{0}, x]*GI[r2]^4)/20 + 
  (207*eps^5*G[{1}, x]*GI[r2]^4)/10 - (207*eps^6*G[{-1, -1}, x]*GI[r2]^4)/
   10 - (99*eps^6*G[{-1, 0}, x]*GI[r2]^4)/10 + 
  (207*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 - 27*eps^6*G[{0, -1}, x]*GI[r2]^4 - 
  (1233*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - (297*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   5 + (207*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - 
  (198*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 + (621*eps^6*G[{1, 1}, x]*GI[r2]^4)/
   10 - (61857*eps^6*GI[r2]^6)/560 - 2*eps^4*G[{0, 0}, x]*GR[0, 1] + 
  4*eps^4*G[{1, 0}, x]*GR[0, 1] - 4*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] - 4*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  8*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 10*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{1, -1, 0}, x]*GR[0, 1] - 10*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 
  12*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 16*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  20*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] - 20*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + 56*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  20*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 27*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - 26*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 
  20*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 20*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  30*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] - 20*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] - 20*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] + 82*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 
  30*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 24*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] - 30*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  36*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 6*eps^4*GI[r2]^2*GR[0, 1] - 
  12*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] + 12*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] - 12*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 
  24*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] + 24*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] - 24*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] + 
  24*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (201*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  30*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 24*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] + 30*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  36*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] - (1863*eps^6*GI[r2]^4*GR[0, 1])/
   16 + 41*eps^6*G[{0, 0}, x]*GR[0, 1]^2 - 82*eps^6*G[{1, 0}, x]*GR[0, 1]^2 + 
  123*eps^6*GI[r2]^2*GR[0, 1]^2 + 4*eps^4*G[{0}, x]*GR[0, 0, 1] + 
  8*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 4*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  4*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 10*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  6*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 16*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 8*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] + 20*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] + 24*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] + 26*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  60*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 4*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  44*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 30*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 74*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 18*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  3*eps^5*GI[r2]^2*GR[0, 0, 1] + 6*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  33*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] + 18*eps^6*G[{1}, x]*GI[r2]^2*
   GR[0, 0, 1] - 58*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 
  8*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 58*eps^6*GR[0, 0, 1]^2 - 
  55*eps^5*GR[0, 0, 0, 0, 1] - 110*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  132*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 36*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], (-2*eps^2*G[{0, 0}, x])/3 + 4*eps^3*G[{-1, 0, 0}, x] + 
  (10*eps^3*G[{0, -1, 0}, x])/3 - (13*eps^3*G[{0, 0, 0}, x])/3 + 
  (4*eps^3*G[{0, 1, 0}, x])/3 - 24*eps^4*G[{-1, -1, 0, 0}, x] - 
  20*eps^4*G[{-1, 0, -1, 0}, x] + 26*eps^4*G[{-1, 0, 0, 0}, x] - 
  8*eps^4*G[{-1, 0, 1, 0}, x] - (80*eps^4*G[{0, -1, -1, 0}, x])/3 + 
  (92*eps^4*G[{0, -1, 0, 0}, x])/3 - (32*eps^4*G[{0, -1, 1, 0}, x])/3 + 
  (86*eps^4*G[{0, 0, -1, 0}, x])/3 - (35*eps^4*G[{0, 0, 0, 0}, x])/3 + 
  (32*eps^4*G[{0, 0, 1, 0}, x])/3 - (32*eps^4*G[{0, 1, -1, 0}, x])/3 + 
  (20*eps^4*G[{0, 1, 0, 0}, x])/3 - (8*eps^4*G[{0, 1, 1, 0}, x])/3 + 
  144*eps^5*G[{-1, -1, -1, 0, 0}, x] + 120*eps^5*G[{-1, -1, 0, -1, 0}, x] - 
  156*eps^5*G[{-1, -1, 0, 0, 0}, x] + 48*eps^5*G[{-1, -1, 0, 1, 0}, x] + 
  160*eps^5*G[{-1, 0, -1, -1, 0}, x] - 184*eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  64*eps^5*G[{-1, 0, -1, 1, 0}, x] - 172*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  70*eps^5*G[{-1, 0, 0, 0, 0}, x] - 64*eps^5*G[{-1, 0, 0, 1, 0}, x] + 
  64*eps^5*G[{-1, 0, 1, -1, 0}, x] - 40*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  16*eps^5*G[{-1, 0, 1, 1, 0}, x] + (712*eps^5*G[{0, -1, -1, -1, 0}, x])/3 - 
  (700*eps^5*G[{0, -1, -1, 0, 0}, x])/3 + (256*eps^5*G[{0, -1, -1, 1, 0}, x])/
   3 - (664*eps^5*G[{0, -1, 0, -1, 0}, x])/3 + 
  (484*eps^5*G[{0, -1, 0, 0, 0}, x])/3 - (232*eps^5*G[{0, -1, 0, 1, 0}, x])/
   3 + (256*eps^5*G[{0, -1, 1, -1, 0}, x])/3 - 
  (160*eps^5*G[{0, -1, 1, 0, 0}, x])/3 + (64*eps^5*G[{0, -1, 1, 1, 0}, x])/
   3 - (724*eps^5*G[{0, 0, -1, -1, 0}, x])/3 + 
  (562*eps^5*G[{0, 0, -1, 0, 0}, x])/3 - (256*eps^5*G[{0, 0, -1, 1, 0}, x])/
   3 + (262*eps^5*G[{0, 0, 0, -1, 0}, x])/3 - 
  (163*eps^5*G[{0, 0, 0, 0, 0}, x])/3 + (112*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 
  (256*eps^5*G[{0, 0, 1, -1, 0}, x])/3 + (280*eps^5*G[{0, 0, 1, 0, 0}, x])/
   3 - (64*eps^5*G[{0, 0, 1, 1, 0}, x])/3 + 
  (256*eps^5*G[{0, 1, -1, -1, 0}, x])/3 - (160*eps^5*G[{0, 1, -1, 0, 0}, x])/
   3 + (64*eps^5*G[{0, 1, -1, 1, 0}, x])/3 - 
  (160*eps^5*G[{0, 1, 0, -1, 0}, x])/3 + (184*eps^5*G[{0, 1, 0, 0, 0}, x])/
   3 - (40*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + (64*eps^5*G[{0, 1, 1, -1, 0}, x])/
   3 - (40*eps^5*G[{0, 1, 1, 0, 0}, x])/3 + (16*eps^5*G[{0, 1, 1, 1, 0}, x])/
   3 - 864*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  720*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  936*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  288*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] - 
  960*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  1104*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  384*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  1032*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  420*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  384*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  384*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  240*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  96*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] - 
  1424*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  1400*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  512*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] + 
  1328*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  968*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  464*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  512*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  320*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  128*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] + 
  1448*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  1124*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  512*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  524*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  326*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 224*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  512*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  560*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 128*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  512*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  320*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  128*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] + 
  320*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  368*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 80*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  128*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 80*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  32*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] - 
  (6272*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 + 
  (5456*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 - 
  (2048*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 + 
  (5240*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 - 
  (3020*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 + 
  (1712*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 - 
  (2048*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 + 
  (1280*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 - 
  (512*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 + 
  (5600*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 - 
  (4448*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 + 
  (1856*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 - 
  (3656*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 + 
  (1364*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 - 
  (1232*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 + 
  (1856*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 - 
  (1376*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 + 
  (464*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 - 
  (2048*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 + 
  (1280*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 - 
  (512*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 + 
  (1280*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 - 
  (320*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 + 
  (320*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 - 
  (512*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 + 
  (320*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 - 
  (128*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  (6296*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (4604*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  (2048*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (4532*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 + 
  (2186*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 - 
  (1424*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (2048*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  (1280*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (512*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 - 
  (2348*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 + 
  (1766*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 - 
  (896*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  (1358*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 - 
  (335*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (512*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (896*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 + 
  (704*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (224*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (2048*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  (1280*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  (512*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (2240*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  (1040*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (560*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (512*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 + 
  (16*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (128*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (2048*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 + 
  (1280*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 - 
  (512*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 + 
  (1280*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 - 
  (320*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 - 
  (512*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 - 
  (128*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 + 
  (1280*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 - 
  (800*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 - 
  (1472*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (368*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 + 
  (112*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (80*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (512*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 - 
  (128*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 + 
  (208*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (80*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (128*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 + 
  (80*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 - (32*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/
   3 + (eps^3*G[{0}, x]*GI[r2]^2)/2 - 3*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 
  4*eps^4*G[{0, -1}, x]*GI[r2]^2 + (11*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 
  4*eps^4*G[{0, 1}, x]*GI[r2]^2 + 18*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 
  24*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 33*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  24*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 50*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 
  50*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 32*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 
  53*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + (19*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/
   2 - 32*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 32*eps^5*G[{0, 1, -1}, x]*
   GI[r2]^2 - 20*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  8*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 108*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 - 144*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 
  198*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 144*eps^6*G[{-1, -1, 0, 1}, x]*
   GI[r2]^2 - 300*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 
  300*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 192*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 + 318*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  57*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 192*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 - 192*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 + 
  120*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 48*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 - 544*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 
  454*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 256*eps^6*G[{0, -1, -1, 1}, x]*
   GI[r2]^2 + 472*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  298*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 232*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 - 256*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 + 
  160*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 64*eps^6*G[{0, -1, 1, 1}, x]*
   GI[r2]^2 + 550*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 
  421*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 256*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 - 139*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  (167*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 112*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 256*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  280*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 64*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 256*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 + 
  160*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 64*eps^6*G[{0, 1, -1, 1}, x]*
   GI[r2]^2 + 160*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  184*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 40*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 - 64*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 + 
  40*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 16*eps^6*G[{0, 1, 1, 1}, x]*
   GI[r2]^2 + (111*eps^4*GI[r2]^4)/40 - (333*eps^5*G[{-1}, x]*GI[r2]^4)/20 - 
  (783*eps^5*G[{0}, x]*GI[r2]^4)/40 + (999*eps^6*G[{-1, -1}, x]*GI[r2]^4)/
   10 + (2349*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 - 
  (351*eps^6*G[{0, -1}, x]*GI[r2]^4)/2 + (3357*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   40 - (1278*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + (42957*eps^6*GI[r2]^6)/560 - 
  7*eps^4*G[{0, 0}, x]*GR[0, 1] + 42*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  29*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + (37*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   2 - 50*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 252*eps^6*G[{-1, -1, 0, 0}, x]*
   GR[0, 1] + 174*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] - 
  111*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 300*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] + 104*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 
  66*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 16*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] - 147*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  (149*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 112*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 
  38*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 92*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] + (213*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (639*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  54*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (231*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  150*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - (3681*eps^6*GI[r2]^4*GR[0, 1])/
   16 + (3933*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/20 + (2*eps^3*GR[0, 0, 1])/3 - 
  4*eps^4*G[{-1}, x]*GR[0, 0, 1] - (14*eps^4*G[{0}, x]*GR[0, 0, 1])/3 + 
  24*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + 28*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  (160*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 
  (104*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/3 + 
  (88*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 - 144*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] - 168*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 
  320*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 208*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 176*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 
  (1640*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (898*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (704*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (1796*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (307*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 + 
  (1328*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (704*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (388*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (176*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + 8*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  48*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (55*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  25*eps^5*GR[0, 1]*GR[0, 0, 1] + 150*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  81*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 26*eps^6*GR[0, 0, 1]^2 + 
  19*eps^5*GR[0, 0, 0, 0, 1] - 114*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  98*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], 4*eps^4*G[{0, -1, 0, 0}, x] - 
  2*eps^4*G[{0, 0, -1, 0}, x] + 2*eps^4*G[{0, 1, 0, 0}, x] - 
  4*eps^4*G[{1, 0, 0, 0}, x] + 8*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  4*eps^5*G[{-1, 0, 0, -1, 0}, x] + 4*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  8*eps^5*G[{-1, 1, 0, 0, 0}, x] - 24*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  28*eps^5*G[{0, -1, 0, -1, 0}, x] + 38*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  16*eps^5*G[{0, -1, 0, 1, 0}, x] + 16*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  2*eps^5*G[{0, 0, 0, -1, 0}, x] + 4*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  2*eps^5*G[{0, 0, 1, 0, 0}, x] - 20*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  20*eps^5*G[{0, 1, 0, 0, 0}, x] - 8*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  4*eps^5*G[{0, 1, 1, 0, 0}, x] - 8*eps^5*G[{1, -1, 0, 0, 0}, x] + 
  40*eps^5*G[{1, 0, 0, -1, 0}, x] - 14*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  16*eps^5*G[{1, 0, 0, 1, 0}, x] - 12*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  8*eps^5*G[{1, 1, 0, 0, 0}, x] + 16*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  8*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 8*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  16*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  56*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  76*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 32*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  32*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 4*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  8*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 4*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 
  40*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 40*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 8*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 80*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  28*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 32*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  24*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 16*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 
  144*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  168*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  196*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  96*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  304*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  312*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  160*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  352*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  144*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 176*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  160*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  104*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 64*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  16*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  104*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  4*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 4*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  46*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 32*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  16*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 44*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  40*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 10*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  24*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 40*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  42*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 16*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  20*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 28*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  8*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 4*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 
  16*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 200*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  140*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 80*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 78*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  80*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 80*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  36*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 32*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  40*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 40*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 8*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 80*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  28*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 32*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  24*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 16*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 
  16*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 400*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  280*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 160*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  140*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 60*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  56*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 160*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  148*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 64*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  120*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 56*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  48*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 24*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 80*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  28*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 32*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  24*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 16*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 12*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  (15*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  6*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 6*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 24*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 15*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 12*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 24*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 - 78*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  45*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 48*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - (57*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  6*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 3*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  30*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 30*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 12*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 - 60*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 
  21*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 24*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 18*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - (207*eps^4*GI[r2]^4)/40 - 
  (207*eps^5*G[{-1}, x]*GI[r2]^4)/20 - (9*eps^5*G[{0}, x]*GI[r2]^4)/5 + 
  (99*eps^5*G[{1}, x]*GI[r2]^4)/5 - (207*eps^6*G[{-1, -1}, x]*GI[r2]^4)/10 - 
  (18*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 + (198*eps^6*G[{-1, 1}, x]*GI[r2]^4)/
   5 - (117*eps^6*G[{0, -1}, x]*GI[r2]^4)/2 - 
  (63*eps^6*G[{0, 0}, x]*GI[r2]^4)/2 - (1017*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   20 + (198*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - 
  (81*eps^6*G[{1, 0}, x]*GI[r2]^4)/10 + (198*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 - 
  (22959*eps^6*GI[r2]^6)/112 - 2*eps^4*G[{0, 0}, x]*GR[0, 1] + 
  4*eps^4*G[{1, 0}, x]*GR[0, 1] - 4*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] - 4*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  10*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 8*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{1, -1, 0}, x]*GR[0, 1] - 8*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 20*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] - 16*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + 102*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 31*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - 38*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + 13*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] - 16*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] + 22*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] - 16*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 6*eps^4*GI[r2]^2*GR[0, 1] - 
  12*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] + 9*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] - 6*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 
  24*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] + 18*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] - 12*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] + 
  18*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (189*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  12*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 12*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  12*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] - (2115*eps^6*GI[r2]^4*GR[0, 1])/
   16 + 35*eps^6*G[{0, 0}, x]*GR[0, 1]^2 - 70*eps^6*G[{1, 0}, x]*GR[0, 1]^2 + 
  105*eps^6*GI[r2]^2*GR[0, 1]^2 + 4*eps^4*G[{0}, x]*GR[0, 0, 1] + 
  8*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 8*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  7*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 10*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  8*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 16*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 
  16*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 14*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] + 20*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 
  16*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] + 48*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] + 40*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  68*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 11*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 10*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  62*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 20*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 
  66*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 60*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  6*eps^5*GI[r2]^2*GR[0, 0, 1] + 12*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (45*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  12*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 2*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  4*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 22*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] + 4*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  (133*eps^6*GR[0, 0, 1]^2)/2 - 55*eps^5*GR[0, 0, 0, 0, 1] - 
  110*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 114*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] + 58*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 (-2*eps^2*G[{0, 0}, x])/3 + 4*eps^3*G[{-1, 0, 0}, x] + 
  (14*eps^3*G[{0, -1, 0}, x])/3 - (17*eps^3*G[{0, 0, 0}, x])/3 + 
  (8*eps^3*G[{0, 1, 0}, x])/3 - 24*eps^4*G[{-1, -1, 0, 0}, x] - 
  28*eps^4*G[{-1, 0, -1, 0}, x] + 34*eps^4*G[{-1, 0, 0, 0}, x] - 
  16*eps^4*G[{-1, 0, 1, 0}, x] - (152*eps^4*G[{0, -1, -1, 0}, x])/3 + 
  (152*eps^4*G[{0, -1, 0, 0}, x])/3 - (80*eps^4*G[{0, -1, 1, 0}, x])/3 + 
  (158*eps^4*G[{0, 0, -1, 0}, x])/3 - (65*eps^4*G[{0, 0, 0, 0}, x])/3 + 
  (80*eps^4*G[{0, 0, 1, 0}, x])/3 - (80*eps^4*G[{0, 1, -1, 0}, x])/3 + 
  (56*eps^4*G[{0, 1, 0, 0}, x])/3 - (32*eps^4*G[{0, 1, 1, 0}, x])/3 + 
  144*eps^5*G[{-1, -1, -1, 0, 0}, x] + 168*eps^5*G[{-1, -1, 0, -1, 0}, x] - 
  204*eps^5*G[{-1, -1, 0, 0, 0}, x] + 96*eps^5*G[{-1, -1, 0, 1, 0}, x] + 
  304*eps^5*G[{-1, 0, -1, -1, 0}, x] - 304*eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  160*eps^5*G[{-1, 0, -1, 1, 0}, x] - 316*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  130*eps^5*G[{-1, 0, 0, 0, 0}, x] - 160*eps^5*G[{-1, 0, 0, 1, 0}, x] + 
  160*eps^5*G[{-1, 0, 1, -1, 0}, x] - 112*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  64*eps^5*G[{-1, 0, 1, 1, 0}, x] + (1688*eps^5*G[{0, -1, -1, -1, 0}, x])/3 - 
  (1460*eps^5*G[{0, -1, -1, 0, 0}, x])/3 + 
  (800*eps^5*G[{0, -1, -1, 1, 0}, x])/3 - 
  (1496*eps^5*G[{0, -1, 0, -1, 0}, x])/3 + (896*eps^5*G[{0, -1, 0, 0, 0}, x])/
   3 - (704*eps^5*G[{0, -1, 0, 1, 0}, x])/3 + 
  (800*eps^5*G[{0, -1, 1, -1, 0}, x])/3 - (560*eps^5*G[{0, -1, 1, 0, 0}, x])/
   3 + (320*eps^5*G[{0, -1, 1, 1, 0}, x])/3 - 
  (1700*eps^5*G[{0, 0, -1, -1, 0}, x])/3 + 
  (1322*eps^5*G[{0, 0, -1, 0, 0}, x])/3 - (800*eps^5*G[{0, 0, -1, 1, 0}, x])/
   3 + (674*eps^5*G[{0, 0, 0, -1, 0}, x])/3 - 
  (245*eps^5*G[{0, 0, 0, 0, 0}, x])/3 + (344*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 
  (800*eps^5*G[{0, 0, 1, -1, 0}, x])/3 + (752*eps^5*G[{0, 0, 1, 0, 0}, x])/
   3 - (320*eps^5*G[{0, 0, 1, 1, 0}, x])/3 + 
  (800*eps^5*G[{0, 1, -1, -1, 0}, x])/3 - (560*eps^5*G[{0, 1, -1, 0, 0}, x])/
   3 + (320*eps^5*G[{0, 1, -1, 1, 0}, x])/3 - 
  (560*eps^5*G[{0, 1, 0, -1, 0}, x])/3 + (344*eps^5*G[{0, 1, 0, 0, 0}, x])/
   3 - (224*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + 
  (320*eps^5*G[{0, 1, 1, -1, 0}, x])/3 - (224*eps^5*G[{0, 1, 1, 0, 0}, x])/
   3 + (128*eps^5*G[{0, 1, 1, 1, 0}, x])/3 - 
  864*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  1008*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  1224*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  576*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] - 
  1824*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  1824*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  960*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  1896*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  780*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  960*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  960*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  672*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  384*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] - 
  3376*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  2920*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  1600*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] + 
  2992*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  1792*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  1408*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  1600*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  1120*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  640*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] + 
  3400*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  2644*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  1600*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  1348*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  490*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 688*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  1600*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  1504*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 
  640*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  1600*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  1120*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  640*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] + 
  1120*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  688*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 448*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  640*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 
  448*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 256*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] - 
  (18080*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 + 
  (14336*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 - 
  (8000*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 + 
  (14552*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 - 
  (7412*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 + 
  (6464*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 - 
  (8000*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 + 
  (5600*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 - 
  (3200*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 + 
  (15776*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 - 
  (12128*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 + 
  (7040*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 - 
  (9008*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 + 
  (3368*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 - 
  (4112*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 + 
  (7040*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 - 
  (5792*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 + 
  (2816*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 - 
  (8000*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 + 
  (5600*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 - 
  (3200*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 + 
  (5600*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 - 
  (2288*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 + 
  (2240*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 - 
  (3200*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 + 
  (2240*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 - 
  (1280*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  (18104*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (13484*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  (8000*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (13556*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 + 
  (6314*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 - 
  (5888*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (8000*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  (5600*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (3200*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 - 
  (7364*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 + 
  (5546*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 - 
  (3440*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  (2690*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 - 
  (797*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (1352*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (3440*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 + 
  (3272*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (1376*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (8000*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  (5600*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  (3200*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (7520*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  (3728*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (3008*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (3200*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 - 
  (1856*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (1280*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (8000*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 + 
  (5600*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 - 
  (3200*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 + 
  (5600*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 - 
  (2288*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  (2240*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 - 
  (3200*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 + 
  (2240*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 - 
  (1280*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 + 
  (5600*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 - 
  (3920*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 + 
  (2240*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 - 
  (3440*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 + 
  (1256*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (1376*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (2240*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 - 
  (1664*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (896*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (3200*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 + 
  (2240*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 - 
  (1280*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 + 
  (2240*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 - 
  (800*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (896*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (1280*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 + 
  (896*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (512*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 - (eps^3*G[{0}, x]*GI[r2]^2)/2 + 
  3*eps^4*G[{-1, 0}, x]*GI[r2]^2 + 2*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  (eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 4*eps^4*G[{0, 1}, x]*GI[r2]^2 - 
  18*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 12*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 
  3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 24*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 
  22*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 22*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  40*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 25*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  (7*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 40*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  40*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 - 28*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  16*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 108*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 + 72*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 - 
  18*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 144*eps^6*G[{-1, -1, 0, 1}, x]*
   GI[r2]^2 - 132*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 
  132*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 240*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 + 150*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  21*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 240*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 - 240*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 + 
  168*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 96*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 - 520*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 
  406*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 400*eps^6*G[{0, -1, -1, 1}, x]*
   GI[r2]^2 + 424*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  196*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 352*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 - 400*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 + 
  280*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 160*eps^6*G[{0, -1, 1, 1}, x]*
   GI[r2]^2 + 526*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 
  445*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 400*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 - 121*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  (7*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 172*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 400*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  376*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 160*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 400*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 + 
  280*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 160*eps^6*G[{0, 1, -1, 1}, x]*
   GI[r2]^2 + 280*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  172*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 112*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 - 160*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 + 
  112*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 64*eps^6*G[{0, 1, 1, 1}, x]*
   GI[r2]^2 + (327*eps^4*GI[r2]^4)/40 - (981*eps^5*G[{-1}, x]*GI[r2]^4)/20 - 
  (909*eps^5*G[{0}, x]*GI[r2]^4)/40 + (2943*eps^6*G[{-1, -1}, x]*GI[r2]^4)/
   10 + (2727*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 - 
  (1206*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - (3789*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   40 - (1197*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + (43011*eps^6*GI[r2]^6)/560 - 
  15*eps^4*G[{0, 0}, x]*GR[0, 1] + 90*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  9*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - (63*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 - 
  36*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 540*eps^6*G[{-1, -1, 0, 0}, x]*
   GR[0, 1] - 54*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] + 
  189*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 216*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] - 180*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 
  372*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 24*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] + 129*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  (303*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 72*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 
  36*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 48*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] + (243*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (729*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  99*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (819*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  54*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - (16389*eps^6*GI[r2]^4*GR[0, 1])/
   80 + (5773*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/20 + (4*eps^3*GR[0, 0, 1])/3 - 
  8*eps^4*G[{-1}, x]*GR[0, 0, 1] - (20*eps^4*G[{0}, x]*GR[0, 0, 1])/3 + 
  48*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + 40*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  (332*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 66*eps^5*G[{0, 0}, x]*
   GR[0, 0, 1] + (224*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 - 
  288*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] - 240*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] - 664*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 
  396*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 448*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] - (4208*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  790*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  (2240*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (4508*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 - 
  237*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  (3200*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (2240*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 + 
  360*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  (896*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + 10*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  60*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (57*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  18*eps^5*GR[0, 1]*GR[0, 0, 1] + 108*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  150*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - (146*eps^6*GR[0, 0, 1]^2)/3 + 
  52*eps^5*GR[0, 0, 0, 0, 1] - 312*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  196*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], (-2*eps^2*G[{0, 0}, x])/3 + 
  4*eps^3*G[{-1, 0, 0}, x] + (10*eps^3*G[{0, -1, 0}, x])/3 - 
  (13*eps^3*G[{0, 0, 0}, x])/3 + (4*eps^3*G[{0, 1, 0}, x])/3 - 
  24*eps^4*G[{-1, -1, 0, 0}, x] - 20*eps^4*G[{-1, 0, -1, 0}, x] + 
  26*eps^4*G[{-1, 0, 0, 0}, x] - 8*eps^4*G[{-1, 0, 1, 0}, x] - 
  (68*eps^4*G[{0, -1, -1, 0}, x])/3 + (86*eps^4*G[{0, -1, 0, 0}, x])/3 - 
  (32*eps^4*G[{0, -1, 1, 0}, x])/3 + (80*eps^4*G[{0, 0, -1, 0}, x])/3 - 
  (44*eps^4*G[{0, 0, 0, 0}, x])/3 + (32*eps^4*G[{0, 0, 1, 0}, x])/3 - 
  (32*eps^4*G[{0, 1, -1, 0}, x])/3 + (20*eps^4*G[{0, 1, 0, 0}, x])/3 - 
  (8*eps^4*G[{0, 1, 1, 0}, x])/3 + 144*eps^5*G[{-1, -1, -1, 0, 0}, x] + 
  120*eps^5*G[{-1, -1, 0, -1, 0}, x] - 156*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  48*eps^5*G[{-1, -1, 0, 1, 0}, x] + 136*eps^5*G[{-1, 0, -1, -1, 0}, x] - 
  172*eps^5*G[{-1, 0, -1, 0, 0}, x] + 64*eps^5*G[{-1, 0, -1, 1, 0}, x] - 
  160*eps^5*G[{-1, 0, 0, -1, 0}, x] + 88*eps^5*G[{-1, 0, 0, 0, 0}, x] - 
  64*eps^5*G[{-1, 0, 0, 1, 0}, x] + 64*eps^5*G[{-1, 0, 1, -1, 0}, x] - 
  40*eps^5*G[{-1, 0, 1, 0, 0}, x] + 16*eps^5*G[{-1, 0, 1, 1, 0}, x] + 
  (568*eps^5*G[{0, -1, -1, -1, 0}, x])/3 - 
  (628*eps^5*G[{0, -1, -1, 0, 0}, x])/3 + (256*eps^5*G[{0, -1, -1, 1, 0}, x])/
   3 - (592*eps^5*G[{0, -1, 0, -1, 0}, x])/3 + 
  (424*eps^5*G[{0, -1, 0, 0, 0}, x])/3 - (232*eps^5*G[{0, -1, 0, 1, 0}, x])/
   3 + (256*eps^5*G[{0, -1, 1, -1, 0}, x])/3 - 
  (160*eps^5*G[{0, -1, 1, 0, 0}, x])/3 + (64*eps^5*G[{0, -1, 1, 1, 0}, x])/
   3 - (616*eps^5*G[{0, 0, -1, -1, 0}, x])/3 + 
  (508*eps^5*G[{0, 0, -1, 0, 0}, x])/3 - (256*eps^5*G[{0, 0, -1, 1, 0}, x])/
   3 + (304*eps^5*G[{0, 0, 0, -1, 0}, x])/3 - 
  (136*eps^5*G[{0, 0, 0, 0, 0}, x])/3 + (136*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 
  (256*eps^5*G[{0, 0, 1, -1, 0}, x])/3 + (208*eps^5*G[{0, 0, 1, 0, 0}, x])/
   3 - (64*eps^5*G[{0, 0, 1, 1, 0}, x])/3 + 
  (256*eps^5*G[{0, 1, -1, -1, 0}, x])/3 - (160*eps^5*G[{0, 1, -1, 0, 0}, x])/
   3 + (64*eps^5*G[{0, 1, -1, 1, 0}, x])/3 - 
  (160*eps^5*G[{0, 1, 0, -1, 0}, x])/3 + (88*eps^5*G[{0, 1, 0, 0, 0}, x])/3 - 
  (40*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + (64*eps^5*G[{0, 1, 1, -1, 0}, x])/3 - 
  (40*eps^5*G[{0, 1, 1, 0, 0}, x])/3 + (16*eps^5*G[{0, 1, 1, 1, 0}, x])/3 - 
  864*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  720*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  936*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  288*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] - 
  816*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  1032*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  384*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  960*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  528*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  384*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  384*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  240*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  96*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] - 
  1136*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  1256*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  512*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] + 
  1184*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  848*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  464*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  512*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  320*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  128*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] + 
  1232*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  1016*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  512*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  608*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  272*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 272*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  512*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  416*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 128*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  512*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  320*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  128*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] + 
  320*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  176*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 80*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  128*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 80*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  32*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] - 
  (5072*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 + 
  (4856*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 - 
  (2048*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 + 
  (4640*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 - 
  (2768*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 + 
  (1712*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 - 
  (2048*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 + 
  (1280*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 - 
  (512*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 + 
  (4784*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 - 
  (4040*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 + 
  (1856*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 - 
  (3056*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 + 
  (1448*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 - 
  (1184*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 + 
  (1856*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 - 
  (1520*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 + 
  (464*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 - 
  (2048*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 + 
  (1280*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 - 
  (512*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 + 
  (1280*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 - 
  (512*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 + 
  (320*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 - 
  (512*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 + 
  (320*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 - 
  (128*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  (5264*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (4088*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  (2048*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (4016*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 + 
  (1976*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 - 
  (1424*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (2048*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  (1280*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (512*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 - 
  (2528*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 + 
  (1952*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 - 
  (1088*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  (1064*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 - 
  (488*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (512*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 - 
  (1088*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 + 
  (968*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (272*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (2048*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  (1280*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  (512*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (1664*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  (800*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (416*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (512*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 - 
  (128*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (128*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 - 
  (2048*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 + 
  (1280*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 - 
  (512*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 + 
  (1280*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 - 
  (512*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 - 
  (512*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 - 
  (128*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 + 
  (1280*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 - 
  (800*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 - 
  (704*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 + 
  (392*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (176*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 - 
  (320*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (80*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (512*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 - 
  (128*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 + 
  (320*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 - 
  (272*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (80*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (128*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 + 
  (80*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 - (32*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/
   3 + (eps^3*G[{0}, x]*GI[r2]^2)/2 - 3*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 
  eps^4*G[{0, -1}, x]*GI[r2]^2 + 4*eps^4*G[{0, 0}, x]*GI[r2]^2 - 
  4*eps^4*G[{0, 1}, x]*GI[r2]^2 + 18*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 
  6*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 24*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  24*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 14*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 
  32*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 32*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 
  26*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 8*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 
  32*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 32*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 - 
  20*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 8*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 
  108*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 36*eps^6*G[{-1, -1, 0, -1}, x]*
   GI[r2]^2 + 144*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 
  144*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 - 84*eps^6*G[{-1, 0, -1, -1}, x]*
   GI[r2]^2 + 192*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 
  192*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 + 156*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 48*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 
  192*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 - 192*eps^6*G[{-1, 0, 1, -1}, x]*
   GI[r2]^2 + 120*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 
  48*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 244*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 + 304*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 
  256*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 268*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 - 172*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  232*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 256*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 + 160*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 
  64*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 292*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 292*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  256*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 88*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + 10*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 - 
  136*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 256*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 208*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  64*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 256*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 + 160*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  64*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 + 160*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 - 88*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  40*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 64*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 + 40*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  16*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + (33*eps^4*GI[r2]^4)/20 - 
  (99*eps^5*G[{-1}, x]*GI[r2]^4)/10 - (117*eps^5*G[{0}, x]*GI[r2]^4)/5 + 
  (297*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 + (702*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   5 - (153*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - 
  (117*eps^6*G[{0, 0}, x]*GI[r2]^4)/2 - (594*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + 
  (2133*eps^6*GI[r2]^6)/140 - 7*eps^4*G[{0, 0}, x]*GR[0, 1] + 
  42*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 3*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  (27*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 - 18*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 
  252*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 18*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] + 81*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  108*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 46*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + 109*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  80*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - 34*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 
  128*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 80*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] - 74*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  68*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 
  (117*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (351*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (309*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  186*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 42*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] - (4491*eps^6*GI[r2]^4*GR[0, 1])/40 + 
  (825*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/4 + (2*eps^3*GR[0, 0, 1])/3 - 
  4*eps^4*G[{-1}, x]*GR[0, 0, 1] - (8*eps^4*G[{0}, x]*GR[0, 0, 1])/3 + 
  24*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + 16*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  (88*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 
  (122*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/3 + 
  (88*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 - 144*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] - 96*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 
  176*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 244*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 176*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 
  (1040*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (778*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (704*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (1280*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (349*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 + 
  (896*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (704*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (244*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (176*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + 8*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  48*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (121*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  9*eps^5*GR[0, 1]*GR[0, 0, 1] + 54*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  76*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 26*eps^6*GR[0, 0, 1]^2 + 
  10*eps^5*GR[0, 0, 0, 0, 1] - 60*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  168*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], 4*eps^4*G[{0, -1, 0, 0}, x] - 
  2*eps^4*G[{0, 0, -1, 0}, x] + 2*eps^4*G[{0, 1, 0, 0}, x] - 
  4*eps^4*G[{1, 0, 0, 0}, x] + 8*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  4*eps^5*G[{-1, 0, 0, -1, 0}, x] + 4*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  8*eps^5*G[{-1, 1, 0, 0, 0}, x] - 24*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  20*eps^5*G[{0, -1, 0, -1, 0}, x] + 30*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  8*eps^5*G[{0, -1, 0, 1, 0}, x] + 20*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  2*eps^5*G[{0, 0, -1, 0, 0}, x] - 6*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  2*eps^5*G[{0, 0, 0, 1, 0}, x] - 16*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  13*eps^5*G[{0, 1, 0, 0, 0}, x] - 4*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  6*eps^5*G[{0, 1, 1, 0, 0}, x] - 8*eps^5*G[{1, -1, 0, 0, 0}, x] + 
  32*eps^5*G[{1, 0, 0, -1, 0}, x] - 9*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  8*eps^5*G[{1, 0, 0, 1, 0}, x] - 10*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  4*eps^5*G[{1, 1, 0, 0, 0}, x] + 16*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  8*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 8*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  16*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  40*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  60*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 16*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  40*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 4*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  12*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 4*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 26*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  8*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 12*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 64*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  18*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 16*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  20*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 8*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 
  144*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  120*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  148*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  48*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  136*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  180*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  64*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  188*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 97*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 
  72*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 64*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  34*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 16*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  12*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  152*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  28*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 36*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  18*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 16*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  52*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 2*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  16*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 10*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  14*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 16*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  8*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 4*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  5*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 2*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 
  12*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 128*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  80*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 32*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  104*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 47*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  26*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 32*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  16*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 8*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  48*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 23*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 18*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 64*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  18*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 16*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  20*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 8*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 
  12*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 256*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  160*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 64*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  72*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 40*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  18*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 64*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  70*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 16*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  80*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 31*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  20*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 34*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 
  8*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 32*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  15*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 8*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  6*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 4*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 15*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  (15*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  12*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 6*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 30*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 15*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 24*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 33*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 
  114*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 51*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 + 63*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  (57*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 6*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 48*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  39*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 12*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 96*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 27*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 30*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 
  (207*eps^4*GI[r2]^4)/40 - (207*eps^5*G[{-1}, x]*GI[r2]^4)/20 - 
  (63*eps^5*G[{0}, x]*GI[r2]^4)/8 + (243*eps^5*G[{1}, x]*GI[r2]^4)/10 - 
  (207*eps^6*G[{-1, -1}, x]*GI[r2]^4)/10 - (63*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   4 + (243*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 - 
  (477*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 - (333*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   8 - (459*eps^6*G[{0, 1}, x]*GI[r2]^4)/10 + 
  (243*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - (99*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 + 
  (279*eps^6*G[{1, 1}, x]*GI[r2]^4)/10 - (62073*eps^6*GI[r2]^6)/560 - 
  2*eps^4*G[{0, 0}, x]*GR[0, 1] + 4*eps^4*G[{1, 0}, x]*GR[0, 1] - 
  4*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 8*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] - 
  4*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 10*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 
  6*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 8*eps^5*G[{1, -1, 0}, x]*GR[0, 1] - 
  6*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 4*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 16*eps^6*G[{-1, -1, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] - 
  20*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 12*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] + 8*eps^6*G[{-1, 1, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 
  52*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 12*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] + 55*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  38*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 6*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  17*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 2*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] + 8*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  46*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 2*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] + 8*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] - 
  2*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 4*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 
  6*eps^4*GI[r2]^2*GR[0, 1] - 12*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] + 
  6*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] - 24*eps^6*G[{-1, -1}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  12*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (201*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  6*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 6*eps^6*G[{1, 0}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] - 
  (1215*eps^6*GI[r2]^4*GR[0, 1])/16 + (211*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - 
  (422*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + (633*eps^6*GI[r2]^2*GR[0, 1]^2)/5 + 
  4*eps^4*G[{0}, x]*GR[0, 0, 1] + 8*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 
  4*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 6*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 
  10*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 6*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  16*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 8*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 
  20*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 12*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 
  14*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 84*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] + 6*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 
  2*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 38*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] + 30*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 56*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] - 46*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 
  6*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 30*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] + 18*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  4*eps^5*GR[0, 1]*GR[0, 0, 1] - 8*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  34*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 45*eps^6*GR[0, 0, 1]^2 - 
  57*eps^5*GR[0, 0, 0, 0, 1] - 114*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  106*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 74*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], 4*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  2*eps^5*G[{0, 0, -1, 0, 0}, x] - 2*eps^5*G[{0, 0, 0, -1, 0}, x] - 
  2*eps^5*G[{0, 0, 1, 0, 0}, x] - 4*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  6*eps^5*G[{1, 0, 0, 0, 0}, x] + 4*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  8*eps^5*G[{1, 1, 0, 0, 0}, x] + 8*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  4*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 4*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  4*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 8*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  12*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 8*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 8*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  4*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 4*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  28*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 4*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  8*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 48*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  24*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 24*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  8*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 24*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  8*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 4*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  4*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 4*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 
  20*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 16*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  8*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 4*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 
  8*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 40*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  2*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 16*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  20*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 24*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  12*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 8*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 8*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  60*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 30*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  24*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 24*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 
  40*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 16*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 16*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 
  80*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 16*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  32*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 32*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 
  32*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 3*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  (3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 6*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 3*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 3*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 - 36*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  18*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 18*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - 9*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 
  3*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 6*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  9*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 6*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - (117*eps^5*G[{0}, x]*GI[r2]^4)/40 + 
  (18*eps^5*G[{1}, x]*GI[r2]^4)/5 - (117*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 + 
  (36*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 - (27*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   20 - (45*eps^6*G[{0, 0}, x]*GI[r2]^4)/8 + (63*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   5 + (36*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 + (18*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   5 - (162*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 - (2403*eps^6*GI[r2]^6)/112 - 
  2*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 4*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  4*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 8*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 
  4*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 8*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] + 8*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 20*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] + 8*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  20*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 12*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 16*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] + 24*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 16*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] + 8*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] + 24*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 6*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 
  12*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 24*eps^6*G[{-1, 1}, x]*GI[r2]^2*
   GR[0, 1] - 12*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  9*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 30*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] + 24*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] - 
  30*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 36*eps^6*G[{1, 1}, x]*GI[r2]^2*
   GR[0, 1] + (531*eps^6*GI[r2]^4*GR[0, 1])/10 + 
  (58*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - (116*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   5 + (174*eps^6*GI[r2]^2*GR[0, 1]^2)/5 + 2*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 
  4*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 4*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] - 24*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 
  7*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 10*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] - 8*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  18*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 20*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] + 16*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 
  3*eps^5*GI[r2]^2*GR[0, 0, 1] - 6*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  9*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 4*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  8*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 2*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 4*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  2*eps^5*GR[0, 0, 0, 0, 1] - 4*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  7*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 42*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 -2*eps^4*G[{0, -1, 0, 0}, x] + eps^4*G[{0, 0, -1, 0}, x] - 
  eps^4*G[{0, 1, 0, 0}, x] + 2*eps^4*G[{1, 0, 0, 0}, x] - 
  4*eps^5*G[{-1, 0, -1, 0, 0}, x] + 2*eps^5*G[{-1, 0, 0, -1, 0}, x] - 
  2*eps^5*G[{-1, 0, 1, 0, 0}, x] + 4*eps^5*G[{-1, 1, 0, 0, 0}, x] + 
  12*eps^5*G[{0, -1, -1, 0, 0}, x] + 14*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  19*eps^5*G[{0, -1, 0, 0, 0}, x] + 8*eps^5*G[{0, -1, 0, 1, 0}, x] - 
  4*eps^5*G[{0, 0, -1, -1, 0}, x] - 2*eps^5*G[{0, 0, -1, 0, 0}, x] - 
  eps^5*G[{0, 0, 0, -1, 0}, x] - 2*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  3*eps^5*G[{0, 0, 1, 0, 0}, x] + 10*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  14*eps^5*G[{0, 1, 0, 0, 0}, x] + 4*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  2*eps^5*G[{0, 1, 1, 0, 0}, x] + 4*eps^5*G[{1, -1, 0, 0, 0}, x] - 
  20*eps^5*G[{1, 0, 0, -1, 0}, x] + eps^5*G[{1, 0, 0, 0, 0}, x] - 
  8*eps^5*G[{1, 0, 0, 1, 0}, x] + 10*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  12*eps^5*G[{1, 1, 0, 0, 0}, x] - 8*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  4*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 4*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] + 24*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  28*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  38*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 16*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  8*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 4*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  2*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 4*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  6*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 20*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  28*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 8*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  4*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 8*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  40*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 2*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 
  16*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 20*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  24*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 72*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  84*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  98*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 48*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  164*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  162*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  80*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  182*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 49*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  88*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 80*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  48*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 32*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  16*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 4*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  22*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 26*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  35*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 16*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  34*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 33*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  20*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 9*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  8*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 20*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  27*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 8*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  30*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 34*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  12*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 6*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 100*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  70*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 40*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  140*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 41*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  56*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 40*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  2*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 16*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  20*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 44*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  8*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 4*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  8*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 40*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 
  2*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 16*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 
  20*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 24*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 200*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  140*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 80*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  10*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 16*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  4*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 80*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  98*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 32*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  100*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 28*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  40*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 20*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 
  24*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 120*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  30*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 48*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  44*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 40*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/4 + (3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/2 - 
  (3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/2 - 3*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 
  (9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/4 + (3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/
   2 - 3*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 3*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 - 3*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  (9*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/2 + 3*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 - 6*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 
  9*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 3*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + (9*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/2 - 
  12*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 3*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - (9*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/2 - 
  (9*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/2 + 
  (21*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/4 + 3*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + (9*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2)/2 - 
  15*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 21*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 - 6*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 
  3*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 6*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 + 30*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 
  (3*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 + 12*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 - 15*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  18*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + (207*eps^4*GI[r2]^4)/80 + 
  (207*eps^5*G[{-1}, x]*GI[r2]^4)/40 - (81*eps^5*G[{0}, x]*GI[r2]^4)/40 - 
  (63*eps^5*G[{1}, x]*GI[r2]^4)/10 + (207*eps^6*G[{-1, -1}, x]*GI[r2]^4)/20 - 
  (81*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 - (63*eps^6*G[{-1, 1}, x]*GI[r2]^4)/
   5 + (1161*eps^6*G[{0, -1}, x]*GI[r2]^4)/40 + 
  (117*eps^6*G[{0, 0}, x]*GI[r2]^4)/10 + (1521*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   40 - (63*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 + 
  (153*eps^6*G[{1, 0}, x]*GI[r2]^4)/20 - (261*eps^6*G[{1, 1}, x]*GI[r2]^4)/
   5 + (106677*eps^6*GI[r2]^6)/1120 + eps^4*G[{0, 0}, x]*GR[0, 1] - 
  2*eps^4*G[{1, 0}, x]*GR[0, 1] + 2*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  4*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 2*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 
  3*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 8*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 
  4*eps^5*G[{1, -1, 0}, x]*GR[0, 1] + 8*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  12*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 4*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] + 4*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] + 6*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 4*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 63*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  (17*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 + 7*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  (45*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/2 + 32*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 24*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 
  27*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 32*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 40*eps^6*G[{1, 1, 1, 0}, x]*
   GR[0, 1] + 3*eps^4*GI[r2]^2*GR[0, 1] + 6*eps^5*G[{-1}, x]*GI[r2]^2*
   GR[0, 1] - (21*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  15*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] + 12*eps^6*G[{-1, -1}, x]*GI[r2]^2*
   GR[0, 1] - 21*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  30*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 21*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] - (141*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  36*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 30*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] - 36*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  42*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (3627*eps^6*GI[r2]^4*GR[0, 1])/
   32 - (23*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/2 + 
  23*eps^6*G[{1, 0}, x]*GR[0, 1]^2 - (69*eps^6*GI[r2]^2*GR[0, 1]^2)/2 - 
  2*eps^4*G[{0}, x]*GR[0, 0, 1] - 4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 
  4*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - (3*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 - 
  5*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 4*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 8*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] - 3*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 
  10*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 8*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] - 24*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 
  26*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 10*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - (eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/2 - 
  15*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 39*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] - 10*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 15*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] + 50*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 6*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  12*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (21*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 - 
  6*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 3*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  6*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 17*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 6*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (141*eps^6*GR[0, 0, 1]^2)/4 + (51*eps^5*GR[0, 0, 0, 0, 1])/2 + 
  51*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 63*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] + 13*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 4*eps^4*G[{0, -1, -1, 0}, x] - 2*eps^4*G[{0, -1, 0, 0}, x] - 
  2*eps^4*G[{0, 0, -1, 0}, x] - 11*eps^4*G[{0, 0, 0, 0}, x] - 
  8*eps^5*G[{-1, 0, -1, -1, 0}, x] + 4*eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  4*eps^5*G[{-1, 0, 0, -1, 0}, x] + 22*eps^5*G[{-1, 0, 0, 0, 0}, x] - 
  48*eps^5*G[{0, -1, -1, -1, 0}, x] + 24*eps^5*G[{0, -1, -1, 0, 0}, x] + 
  24*eps^5*G[{0, -1, 0, -1, 0}, x] - 28*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  28*eps^5*G[{0, 0, -1, -1, 0}, x] - 10*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  104*eps^5*G[{0, 0, 0, -1, 0}, x] - 34*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  48*eps^5*G[{0, 0, 0, 1, 0}, x] - 48*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  48*eps^5*G[{0, 1, 0, 0, 0}, x] + 16*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  8*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 8*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  44*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  96*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  48*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  48*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  56*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  56*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  20*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  208*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 68*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 96*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 
  96*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 
  400*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  200*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  200*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  36*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  208*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  88*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  272*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 16*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  64*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 80*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  96*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  248*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  100*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  96*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 36*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  16*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  1068*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  798*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 480*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  342*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 199*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 
  168*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 480*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  464*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 192*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  480*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 208*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  192*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 96*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 
  96*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 480*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  120*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 192*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  176*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 160*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  3*eps^4*G[{0, -1}, x]*GI[r2]^2 - (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 
  6*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  36*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 18*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  21*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 6*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 - 6*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 + 72*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 
  36*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 42*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 12*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 
  300*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 150*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 - 156*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  108*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 186*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + 96*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  81*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  (9*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 72*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 72*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  72*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - (9*eps^4*GI[r2]^4)/8 + 
  (9*eps^5*G[{-1}, x]*GI[r2]^4)/4 + (549*eps^5*G[{0}, x]*GI[r2]^4)/20 - 
  (9*eps^6*G[{-1, -1}, x]*GI[r2]^4)/2 - (549*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   10 + (927*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - 
  (1449*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 + (1044*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   5 - (17865*eps^6*GI[r2]^6)/112 + 8*eps^4*G[{0, 0}, x]*GR[0, 1] - 
  16*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 40*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  36*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 48*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 80*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] + 72*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  96*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 102*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 13*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  96*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 43*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] + (105*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 
  80*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 96*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] - 128*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  160*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 42*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 84*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  (441*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (609*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  168*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + (4239*eps^6*GI[r2]^4*GR[0, 1])/
   80 - 92*eps^6*G[{0, 0}, x]*GR[0, 1]^2 + 2*eps^4*G[{0}, x]*GR[0, 0, 1] - 
  4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 24*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 
  16*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 8*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 
  48*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 32*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] + 200*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 
  96*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 132*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - 132*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 
  240*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 96*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] - 12*eps^5*GI[r2]^2*GR[0, 0, 1] + 
  24*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 6*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] + 24*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  48*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 19*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 8*eps^6*GR[0, 0, 1]^2 - 18*eps^5*GR[0, 0, 0, 0, 1] + 
  36*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 132*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1], (eps^2*G[{0, 0}, x])/3 - 2*eps^3*G[{-1, 0, 0}, x] - 
  (7*eps^3*G[{0, -1, 0}, x])/3 + (17*eps^3*G[{0, 0, 0}, x])/6 - 
  (4*eps^3*G[{0, 1, 0}, x])/3 + 12*eps^4*G[{-1, -1, 0, 0}, x] + 
  14*eps^4*G[{-1, 0, -1, 0}, x] - 17*eps^4*G[{-1, 0, 0, 0}, x] + 
  8*eps^4*G[{-1, 0, 1, 0}, x] + (88*eps^4*G[{0, -1, -1, 0}, x])/3 - 
  (82*eps^4*G[{0, -1, 0, 0}, x])/3 + (40*eps^4*G[{0, -1, 1, 0}, x])/3 - 
  (85*eps^4*G[{0, 0, -1, 0}, x])/3 + (5*eps^4*G[{0, 0, 0, 0}, x])/2 - 
  (40*eps^4*G[{0, 0, 1, 0}, x])/3 + (40*eps^4*G[{0, 1, -1, 0}, x])/3 - 
  (28*eps^4*G[{0, 1, 0, 0}, x])/3 + (16*eps^4*G[{0, 1, 1, 0}, x])/3 - 
  72*eps^5*G[{-1, -1, -1, 0, 0}, x] - 84*eps^5*G[{-1, -1, 0, -1, 0}, x] + 
  102*eps^5*G[{-1, -1, 0, 0, 0}, x] - 48*eps^5*G[{-1, -1, 0, 1, 0}, x] - 
  164*eps^5*G[{-1, 0, -1, -1, 0}, x] + 158*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  80*eps^5*G[{-1, 0, -1, 1, 0}, x] + 164*eps^5*G[{-1, 0, 0, -1, 0}, x] - 
  48*eps^5*G[{-1, 0, 0, 0, 0}, x] + 80*eps^5*G[{-1, 0, 0, 1, 0}, x] - 
  80*eps^5*G[{-1, 0, 1, -1, 0}, x] + 56*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  32*eps^5*G[{-1, 0, 1, 1, 0}, x] - (988*eps^5*G[{0, -1, -1, -1, 0}, x])/3 + 
  (802*eps^5*G[{0, -1, -1, 0, 0}, x])/3 - (400*eps^5*G[{0, -1, -1, 1, 0}, x])/
   3 + (820*eps^5*G[{0, -1, 0, -1, 0}, x])/3 - 
  176*eps^5*G[{0, -1, 0, 0, 0}, x] + (352*eps^5*G[{0, -1, 0, 1, 0}, x])/3 - 
  (400*eps^5*G[{0, -1, 1, -1, 0}, x])/3 + (280*eps^5*G[{0, -1, 1, 0, 0}, x])/
   3 - (160*eps^5*G[{0, -1, 1, 1, 0}, x])/3 + 
  (940*eps^5*G[{0, 0, -1, -1, 0}, x])/3 - (700*eps^5*G[{0, 0, -1, 0, 0}, x])/
   3 + (400*eps^5*G[{0, 0, -1, 1, 0}, x])/3 - 
  35*eps^5*G[{0, 0, 0, -1, 0}, x] + (127*eps^5*G[{0, 0, 0, 0, 0}, x])/6 - 
  20*eps^5*G[{0, 0, 0, 1, 0}, x] + (400*eps^5*G[{0, 0, 1, -1, 0}, x])/3 - 
  (496*eps^5*G[{0, 0, 1, 0, 0}, x])/3 + (160*eps^5*G[{0, 0, 1, 1, 0}, x])/3 - 
  (400*eps^5*G[{0, 1, -1, -1, 0}, x])/3 + (280*eps^5*G[{0, 1, -1, 0, 0}, x])/
   3 - (160*eps^5*G[{0, 1, -1, 1, 0}, x])/3 + 
  (280*eps^5*G[{0, 1, 0, -1, 0}, x])/3 - 100*eps^5*G[{0, 1, 0, 0, 0}, x] + 
  (112*eps^5*G[{0, 1, 0, 1, 0}, x])/3 - (160*eps^5*G[{0, 1, 1, -1, 0}, x])/
   3 + (112*eps^5*G[{0, 1, 1, 0, 0}, x])/3 - (64*eps^5*G[{0, 1, 1, 1, 0}, x])/
   3 + 432*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  504*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  612*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  288*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  960*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  936*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  480*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] - 
  972*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  354*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  480*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  480*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] - 
  336*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  192*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] + 
  1832*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  1532*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  800*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  1568*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  972*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  704*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  800*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] - 
  560*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  320*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  1796*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  1370*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  800*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  522*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  229*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 264*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  800*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  848*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 320*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  800*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] - 
  560*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  320*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  560*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  456*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 224*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  320*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] - 
  224*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 128*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  (10240*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 - 
  (7768*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 + 
  (4000*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 - 
  (7876*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 + 
  1290*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  (3232*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 + 
  (4000*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 - 
  (2800*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 + 
  (1600*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 - 
  (8560*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 + 
  (6376*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 - 
  (3520*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 + 
  1764*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  (1778*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 + 
  744*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  (3520*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 + 
  (2680*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 - 
  (1408*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 + 
  (4000*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 - 
  (2800*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 + 
  (1600*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 - 
  (2800*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 + 
  296*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  (1120*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 + 
  (1600*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 - 
  (1120*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 + 
  (640*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 - 
  (9868*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 + 
  (7114*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 - 
  (4000*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 + 
  (7144*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 - 
  1058*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  (2920*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 - 
  (4000*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 + 
  (2800*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 + 
  440*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  334*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 200*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  (749*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 - 
  (101*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/6 - 
  (344*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 + 
  200*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 176*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 
  80*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - (4000*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/
   3 + (2800*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 + 
  (4960*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 - 
  800*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + (1984*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/
   3 - (1600*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 + 
  (688*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 - 
  (640*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 + 
  (4000*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 - 
  (2800*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 + 
  (1600*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 - 
  (2800*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 + 
  296*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  (1120*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 + 
  (1600*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 - 
  (1120*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 + 
  (640*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 - 
  (2800*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 + 
  (1960*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 - 
  (1120*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 + 
  1000*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - (932*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/
   3 + 400*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  (1120*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 + 
  (352*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 - 
  (448*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 + 
  (1600*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 - 
  (1120*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 + 
  (640*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 - 
  (1120*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 - 
  16*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - (448*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/
   3 + (640*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 - 
  (448*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (256*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 + (eps^3*G[{0}, x]*GI[r2]^2)/4 - 
  (3*eps^4*G[{-1, 0}, x]*GI[r2]^2)/2 + 2*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  (5*eps^4*G[{0, 0}, x]*GI[r2]^2)/4 + 2*eps^4*G[{0, 1}, x]*GI[r2]^2 + 
  9*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 3*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 
  3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 12*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 - 
  47*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 29*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 
  20*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 35*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 
  (15*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/4 + 20*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 
  20*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + 14*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  8*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 54*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 - 9*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 
  72*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 + 174*eps^6*G[{-1, 0, -1, -1}, x]*
   GI[r2]^2 - 120*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 
  120*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 - 147*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - (9*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  120*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 120*eps^6*G[{-1, 0, 1, -1}, x]*
   GI[r2]^2 - 84*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 
  48*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 + 560*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 - 353*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  200*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 380*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + 207*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  176*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 200*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 - 140*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 467*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + 326*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  200*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 30*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - (61*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/4 + 
  30*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 200*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 + 248*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  80*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 200*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - 140*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 140*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + 150*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 
  56*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 80*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 - 56*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  32*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - (417*eps^4*GI[r2]^4)/80 + 
  (279*eps^5*G[{-1}, x]*GI[r2]^4)/10 + (2319*eps^5*G[{0}, x]*GI[r2]^4)/80 - 
  (3213*eps^6*G[{-1, -1}, x]*GI[r2]^4)/20 - 
  (3663*eps^6*G[{-1, 0}, x]*GI[r2]^4)/40 + 
  (1167*eps^6*G[{0, -1}, x]*GI[r2]^4)/4 - (117*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   16 + (3021*eps^6*G[{0, 1}, x]*GI[r2]^4)/10 - (36423*eps^6*GI[r2]^6)/224 + 
  (77*eps^4*G[{0, 0}, x]*GR[0, 1])/6 - 53*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  (205*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/6 - 
  (251*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/12 + 
  (182*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/3 + 270*eps^6*G[{-1, -1, 0, 0}, x]*
   GR[0, 1] - 85*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] + 
  (35*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/2 - 220*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] - (92*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/3 - 
  (505*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/3 + 
  (292*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/3 + 
  (55*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/6 + 
  (521*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/4 - 
  (76*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/3 + 
  (292*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/3 - 
  (406*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/3 + 
  (520*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/3 - 
  (523*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (1065*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  169*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (359*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  187*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + (5487*eps^6*GI[r2]^4*GR[0, 1])/
   32 - (8781*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/40 - (2*eps^3*GR[0, 0, 1])/3 + 
  4*eps^4*G[{-1}, x]*GR[0, 0, 1] + (16*eps^4*G[{0}, x]*GR[0, 0, 1])/3 - 
  24*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - 26*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 
  (238*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 + 
  (61*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/3 - 
  (112*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 + 144*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] + 144*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 
  404*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] - 170*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] + 224*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 
  (2704*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (1441*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (1120*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (2674*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (47*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/2 - 
  (2200*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 + 
  (1120*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (796*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 + 
  (448*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 - 14*eps^5*GI[r2]^2*GR[0, 0, 1] + 
  48*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (71*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  (91*eps^5*GR[0, 1]*GR[0, 0, 1])/3 - 110*eps^6*G[{-1}, x]*GR[0, 1]*
   GR[0, 0, 1] + (160*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/3 + 
  (76*eps^6*GR[0, 0, 1]^2)/3 - (127*eps^5*GR[0, 0, 0, 0, 1])/3 + 
  200*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  (52*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/3, 
 (eps*G[{0}, x])/6 - (eps^2*G[{-1, 0}, x])/2 + (eps^2*G[{0, 0}, x])/4 + 
  eps^3*G[{-1, -1, 0}, x] - (eps^3*G[{-1, 0, 0}, x])/2 - 
  (eps^3*G[{0, -1, 0}, x])/2 - (5*eps^3*G[{0, 0, 0}, x])/12 + 
  2*eps^4*G[{-1, -1, -1, 0}, x] - eps^4*G[{-1, -1, 0, 0}, x] - 
  eps^4*G[{-1, 0, -1, 0}, x] + (eps^4*G[{-1, 0, 0, 0}, x])/2 - 
  eps^4*G[{0, -1, -1, 0}, x] - (3*eps^4*G[{0, -1, 0, 0}, x])/2 + 
  (49*eps^4*G[{0, 0, -1, 0}, x])/6 - (29*eps^4*G[{0, 0, 0, 0}, x])/12 + 
  (8*eps^4*G[{0, 0, 1, 0}, x])/3 - 4*eps^4*G[{0, 1, 0, 0}, x] - 
  44*eps^5*G[{-1, -1, -1, -1, 0}, x] + 22*eps^5*G[{-1, -1, -1, 0, 0}, x] + 
  22*eps^5*G[{-1, -1, 0, -1, 0}, x] - 11*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  22*eps^5*G[{-1, 0, -1, -1, 0}, x] - 11*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  11*eps^5*G[{-1, 0, 0, -1, 0}, x] + (11*eps^5*G[{-1, 0, 0, 0, 0}, x])/2 + 
  22*eps^5*G[{0, -1, -1, -1, 0}, x] + eps^5*G[{0, -1, -1, 0, 0}, x] + 
  3*eps^5*G[{0, -1, 0, -1, 0}, x] - (23*eps^5*G[{0, -1, 0, 0, 0}, x])/2 + 
  8*eps^5*G[{0, -1, 0, 1, 0}, x] - (251*eps^5*G[{0, 0, -1, -1, 0}, x])/3 + 
  (295*eps^5*G[{0, 0, -1, 0, 0}, x])/6 - (80*eps^5*G[{0, 0, -1, 1, 0}, x])/
   3 + (169*eps^5*G[{0, 0, 0, -1, 0}, x])/6 - 
  (55*eps^5*G[{0, 0, 0, 0, 0}, x])/4 + (20*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 
  (80*eps^5*G[{0, 0, 1, -1, 0}, x])/3 + (68*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - 
  (32*eps^5*G[{0, 0, 1, 1, 0}, x])/3 + 40*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  24*eps^5*G[{0, 1, 0, 0, 0}, x] + 16*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  8*eps^5*G[{0, 1, 1, 0, 0}, x] + 392*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] - 
  196*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  196*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  82*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  196*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  74*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  110*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  27*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 16*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  196*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  98*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  98*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  41*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  94*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  35*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 53*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  (49*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/2 + 
  8*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 
  196*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  26*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  14*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  61*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 48*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  62*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  119*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  80*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  107*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - (91*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/
   2 + 80*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  80*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 64*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  32*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  (2378*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (1481*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  (800*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (1463*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 + 
  (337*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/2 - 
  (488*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (800*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  (560*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (320*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 - 
  (743*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 + 
  (835*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/6 - 
  (200*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  (259*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/2 - 
  (469*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/12 + 
  32*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - (200*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/
   3 + (116*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (80*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (800*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  (560*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  (320*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (680*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  72*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - (272*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/
   3 + (320*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 - 
  (200*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (128*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 - 
  400*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  280*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 160*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  240*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 100*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  96*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 160*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  120*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 64*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  80*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 48*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  32*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 16*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  (3*eps^2*GI[r2]^2)/8 + (3*eps^3*G[{-1}, x]*GI[r2]^2)/4 - 
  (3*eps^3*G[{0}, x]*GI[r2]^2)/8 + (3*eps^4*G[{-1, -1}, x]*GI[r2]^2)/2 - 
  (3*eps^4*G[{-1, 0}, x]*GI[r2]^2)/4 - (3*eps^4*G[{0, -1}, x]*GI[r2]^2)/4 + 
  (17*eps^4*G[{0, 0}, x]*GI[r2]^2)/8 - 33*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 + 
  (33*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2)/2 + 
  (33*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2)/2 - 
  (33*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/4 + 
  (33*eps^5*G[{0, -1, -1}, x]*GI[r2]^2)/2 - 
  (39*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/4 - 
  (91*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/4 + 
  (89*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/8 - 4*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 294*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 - 147*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 
  147*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 
  (165*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2)/2 - 
  147*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 
  (147*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2)/2 + 
  (141*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  (159*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/4 - 
  147*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 
  (165*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2)/2 + 
  (147*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2)/2 - 
  (159*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/4 - 12*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 + (389*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2)/2 - 
  (487*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/4 + 40*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 - (343*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/4 + 
  (393*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/8 - 10*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 40*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  34*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 16*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 60*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 24*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  (171*eps^4*GI[r2]^4)/32 - (891*eps^5*G[{-1}, x]*GI[r2]^4)/80 + 
  (1767*eps^5*G[{0}, x]*GI[r2]^4)/160 + (5139*eps^6*G[{-1, -1}, x]*GI[r2]^4)/
   40 - (5049*eps^6*G[{-1, 0}, x]*GI[r2]^4)/80 - 
  (2997*eps^6*G[{0, -1}, x]*GI[r2]^4)/80 + 
  (10551*eps^6*G[{0, 0}, x]*GI[r2]^4)/160 + (45*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   2 + (417159*eps^6*GI[r2]^6)/2240 + (5*eps^3*G[{0}, x]*GR[0, 1])/12 - 
  (5*eps^4*G[{-1, 0}, x]*GR[0, 1])/4 + (5*eps^4*G[{0, 0}, x]*GR[0, 1])/8 + 
  (37*eps^5*G[{-1, -1, 0}, x]*GR[0, 1])/2 - 
  (37*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/4 - 
  (37*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/4 + 
  (359*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/24 - 139*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] + (139*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/2 + 
  (139*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/2 - 
  (171*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/4 + 
  (139*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/2 - 
  (319*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/4 - 
  (427*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/12 + 
  (623*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/24 + 
  (92*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/3 + 6*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] - (15*eps^4*GI[r2]^2*GR[0, 1])/16 + 
  (111*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (111*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/16 - 
  (417*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (417*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (417*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (1163*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/16 - 
  (1197*eps^6*GI[r2]^4*GR[0, 1])/320 - (281*eps^5*G[{0}, x]*GR[0, 1]^2)/16 + 
  (6071*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/80 - 
  (6071*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/160 + 
  (18213*eps^6*GI[r2]^2*GR[0, 1]^2)/320 + (eps^3*GR[0, 0, 1])/2 + 
  eps^4*G[{-1}, x]*GR[0, 0, 1] - 4*eps^4*G[{0}, x]*GR[0, 0, 1] - 
  22*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + (13*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/
   2 + 15*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 
  (203*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/12 - 20*eps^5*G[{0, 1}, x]*
   GR[0, 0, 1] + 196*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] - 
  77*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 98*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] + (73*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/2 - 
  122*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 
  (29*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/2 + 
  (785*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (659*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/12 + 
  (284*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 - 92*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] - 40*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 
  (35*eps^5*GI[r2]^2*GR[0, 0, 1])/8 - 
  (195*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  (347*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/8 + 
  (37*eps^5*GR[0, 1]*GR[0, 0, 1])/4 - 
  (139*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/2 + 
  26*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - (145*eps^6*GR[0, 0, 1]^2)/3 - 
  (7*eps^5*GR[0, 0, 0, 0, 1])/6 + 191*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (1406*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/15, 
 -4*eps^4*G[{0, -1, 0, 0}, x] + 6*eps^4*G[{0, 0, -1, 0}, x] + 
  4*eps^4*G[{0, 0, 1, 0}, x] - 6*eps^4*G[{0, 1, 0, 0}, x] - 
  8*eps^5*G[{-1, 0, -1, 0, 0}, x] + 12*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  8*eps^5*G[{-1, 0, 0, 1, 0}, x] - 12*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  32*eps^5*G[{0, -1, -1, 0, 0}, x] + 28*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  42*eps^5*G[{0, -1, 0, 0, 0}, x] + 16*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  8*eps^5*G[{0, -1, 1, 0, 0}, x] - 100*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  80*eps^5*G[{0, 0, -1, 0, 0}, x] - 52*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  6*eps^5*G[{0, 0, 0, -1, 0}, x] - 52*eps^5*G[{0, 0, 1, -1, 0}, x] + 
  58*eps^5*G[{0, 0, 1, 0, 0}, x] - 24*eps^5*G[{0, 0, 1, 1, 0}, x] + 
  8*eps^5*G[{0, 1, -1, 0, 0}, x] + 64*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  66*eps^5*G[{0, 1, 0, 0, 0}, x] + 36*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  40*eps^5*G[{1, 0, -1, 0, 0}, x] + 36*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  16*eps^5*G[{1, 0, 0, 1, 0}, x] - 36*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  24*eps^5*G[{1, 1, 0, 0, 0}, x] - 16*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  24*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  16*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 24*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  64*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  56*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  84*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 32*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  16*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  200*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  160*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  104*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  12*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  104*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  116*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 48*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  16*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  128*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  132*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 72*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  80*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] + 72*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  32*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 72*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  48*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 
  256*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  224*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  336*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  128*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  64*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  232*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  392*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  136*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  276*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  190*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 156*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  136*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  188*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 64*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  64*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 56*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  60*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 32*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  16*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 
  1272*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  968*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  600*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  964*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  450*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 448*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  600*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  440*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 264*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  84*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 20*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  12*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 54*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  40*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 12*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  6*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 600*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  440*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 264*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  656*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 382*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  324*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 264*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  192*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 112*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  64*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 56*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  60*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 32*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  16*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 704*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  672*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 368*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  576*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 270*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  264*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 368*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  324*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 168*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  16*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 24*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  108*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 40*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  24*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 80*eps^6*G[{1, -1, 0, -1, 0, 0}, x] + 
  72*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 32*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  72*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 48*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 
  320*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  280*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  444*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 160*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  80*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 568*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  296*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 232*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  108*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 12*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  232*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 184*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 
  96*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 80*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 
  352*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 384*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  192*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 48*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 
  112*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 120*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  84*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 32*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  48*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 96*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 3*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 
  (9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 3*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 
  6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 3*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 6*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  9*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 6*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 - 12*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 24*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 + 30*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  27*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 6*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 51*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 
  45*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  (39*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 9*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  6*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 30*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 36*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 - 24*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  42*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 6*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 - 30*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 
  78*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 99*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - 30*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 42*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 - (27*eps^4*GI[r2]^4)/8 - (27*eps^5*G[{-1}, x]*GI[r2]^4)/4 + 
  (297*eps^5*G[{0}, x]*GI[r2]^4)/20 + (351*eps^5*G[{1}, x]*GI[r2]^4)/20 - 
  (27*eps^6*G[{-1, -1}, x]*GI[r2]^4)/2 + (297*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   10 + (351*eps^6*G[{-1, 1}, x]*GI[r2]^4)/10 + 
  (369*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 - (1521*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   20 + (351*eps^6*G[{0, 1}, x]*GI[r2]^4)/4 + 
  (351*eps^6*G[{1, -1}, x]*GI[r2]^4)/10 + (621*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   5 - (1107*eps^6*G[{1, 1}, x]*GI[r2]^4)/10 - (111231*eps^6*GI[r2]^6)/560 + 
  12*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 12*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  24*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 24*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 48*eps^6*G[{-1, 1, 1, 0}, x]*
   GR[0, 1] - 150*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 63*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] + 6*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 147*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] + 72*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 48*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] + 24*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  108*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 72*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] - 48*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] + 
  72*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 96*eps^6*G[{1, 1, 1, 0}, x]*
   GR[0, 1] - 18*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] + 
  36*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 36*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] + 72*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 
  36*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (153*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  90*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 72*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] - 90*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  108*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (3213*eps^6*GI[r2]^4*GR[0, 1])/
   80 - (36*eps^5*G[{0}, x]*GR[0, 1]^2)/5 - 
  (72*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/5 + (108*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   5 - (144*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + 
  (162*eps^6*GI[r2]^2*GR[0, 1]^2)/5 - 2*eps^4*G[{0}, x]*GR[0, 0, 1] - 
  4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] + 6*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 18*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  32*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 8*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 
  12*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 2*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 
  64*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] - 48*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] + 20*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] + 312*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - 11*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  220*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 12*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] - 110*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 64*eps^6*G[{1, -1, 0}, x]*
   GR[0, 0, 1] + 60*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] - 
  98*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 84*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 32*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  3*eps^5*GI[r2]^2*GR[0, 0, 1] + 6*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (9*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 6*eps^6*G[{1}, x]*GI[r2]^2*
   GR[0, 0, 1] - 12*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  24*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 15*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 12*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (17*eps^6*GR[0, 0, 1]^2)/2 - 20*eps^5*GR[0, 0, 0, 0, 1] - 
  40*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 66*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] + 268*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 -8*eps^5*G[{0, -1, -1, 0, 0}, x] - 6*eps^5*G[{0, -1, 0, -1, 0}, x] + 
  11*eps^5*G[{0, -1, 0, 0, 0}, x] - 4*eps^5*G[{0, -1, 0, 1, 0}, x] - 
  4*eps^5*G[{0, -1, 1, 0, 0}, x] + 8*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  3*eps^5*G[{0, 0, -1, 0, 0}, x] + 2*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  6*eps^5*G[{0, 0, 0, -1, 0}, x] + 2*eps^5*G[{0, 0, 1, -1, 0}, x] + 
  4*eps^5*G[{0, 0, 1, 0, 0}, x] - 4*eps^5*G[{0, 1, -1, 0, 0}, x] - 
  2*eps^5*G[{0, 1, 0, -1, 0}, x] + 3*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  2*eps^5*G[{0, 1, 0, 1, 0}, x] - 2*eps^5*G[{0, 1, 1, 0, 0}, x] - 
  4*eps^5*G[{1, 0, -1, 0, 0}, x] + 10*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  5*eps^5*G[{1, 0, 0, 0, 0}, x] + 4*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  4*eps^5*G[{1, 0, 1, 0, 0}, x] + 4*eps^5*G[{1, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  12*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  22*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 8*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  8*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 16*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  6*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 4*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  12*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 4*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  8*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 8*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  4*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 6*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  4*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 4*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  8*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] + 20*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  10*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 8*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  8*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 8*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 
  96*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  80*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  128*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  48*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 32*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  68*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  116*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  44*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  120*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 82*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 
  70*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 44*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  50*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 24*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  32*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 28*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  46*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 16*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  8*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 120*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  2*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 28*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  12*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 72*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  20*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 28*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  4*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 4*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  92*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 27*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  10*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 20*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  8*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 10*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  6*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 4*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  28*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 4*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 
  4*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 30*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 
  54*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 18*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  4*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 4*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 
  32*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 28*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  46*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 16*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  8*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 36*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  42*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 24*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  50*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 28*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  28*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 24*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  14*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 12*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  8*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 12*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  17*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 4*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  2*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 8*eps^6*G[{1, -1, 0, -1, 0, 0}, x] + 
  20*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 10*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 
  8*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 8*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 32*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  28*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 46*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  16*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 8*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 
  156*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 96*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 66*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 
  20*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 22*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  60*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 48*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 
  24*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 8*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 
  56*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 47*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 6*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 
  8*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 8*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 
  20*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 15*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  8*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 6*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 
  4*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + (3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/2 + 
  3*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - (9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 
  (3*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/2 + (3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/
   2 + (3*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/2 + 3*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  9*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 3*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 3*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 
  3*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 - 12*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 - 15*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  15*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 3*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 - 3*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 
  48*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 39*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 - 15*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 
  54*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 27*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 + (27*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 - 
  15*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 
  (9*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2)/2 - 3*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 3*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  9*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 
  (9*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 + 3*eps^6*G[{0, 1, 1, 0}, x]*
   GI[r2]^2 + 3*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 
  3*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 27*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + (33*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  9*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 6*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  3*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - (9*eps^5*G[{0}, x]*GI[r2]^4)/2 + 
  (63*eps^5*G[{1}, x]*GI[r2]^4)/8 - 9*eps^6*G[{-1, 0}, x]*GI[r2]^4 + 
  (63*eps^6*G[{-1, 1}, x]*GI[r2]^4)/4 - (81*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - 
  (693*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - (9*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + 
  (63*eps^6*G[{1, -1}, x]*GI[r2]^4)/4 + (54*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - 
  (81*eps^6*G[{1, 1}, x]*GI[r2]^4)/4 - (1809*eps^6*GI[r2]^6)/35 - 
  6*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 2*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  2*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 4*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 4*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 46*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 36*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 
  4*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 12*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] + 6*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 
  4*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 8*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 6*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] + 
  6*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 4*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 
  3*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] + 6*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 
  6*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 12*eps^6*G[{-1, 1}, x]*GI[r2]^2*
   GR[0, 1] - 6*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  27*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 6*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] - 
  6*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - (747*eps^6*GI[r2]^4*GR[0, 1])/20 + 
  (48*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - (96*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   5 + (144*eps^6*GI[r2]^2*GR[0, 1]^2)/5 - eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  7*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 2*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  6*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 2*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 
  14*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 4*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] + 
  16*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 8*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] + 6*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 
  54*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 15*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  6*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] + 9*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] - 2*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 6*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - 31*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 2*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] - (21*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  2*eps^5*GR[0, 1]*GR[0, 0, 1] - 4*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  16*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 4*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] + (51*eps^6*GR[0, 0, 1]^2)/2 - 8*eps^5*GR[0, 0, 0, 0, 1] - 
  16*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 6*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] + 65*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 (-2*eps^2*G[{0, 0}, x])/3 + (16*eps^3*G[{-1, 0, 0}, x])/3 + 
  (14*eps^3*G[{0, -1, 0}, x])/3 - 7*eps^3*G[{0, 0, 0}, x] + 
  (8*eps^3*G[{0, 1, 0}, x])/3 + (4*eps^3*G[{1, 0, 0}, x])/3 - 
  (128*eps^4*G[{-1, -1, 0, 0}, x])/3 - (112*eps^4*G[{-1, 0, -1, 0}, x])/3 + 
  56*eps^4*G[{-1, 0, 0, 0}, x] - (64*eps^4*G[{-1, 0, 1, 0}, x])/3 - 
  (32*eps^4*G[{-1, 1, 0, 0}, x])/3 - (116*eps^4*G[{0, -1, -1, 0}, x])/3 + 
  (172*eps^4*G[{0, -1, 0, 0}, x])/3 - (68*eps^4*G[{0, -1, 1, 0}, x])/3 + 
  54*eps^4*G[{0, 0, -1, 0}, x] - (95*eps^4*G[{0, 0, 0, 0}, x])/3 + 
  30*eps^4*G[{0, 0, 1, 0}, x] - (68*eps^4*G[{0, 1, -1, 0}, x])/3 + 
  (70*eps^4*G[{0, 1, 0, 0}, x])/3 - (32*eps^4*G[{0, 1, 1, 0}, x])/3 - 
  (32*eps^4*G[{1, -1, 0, 0}, x])/3 - (28*eps^4*G[{1, 0, -1, 0}, x])/3 + 
  14*eps^4*G[{1, 0, 0, 0}, x] - (16*eps^4*G[{1, 0, 1, 0}, x])/3 - 
  (8*eps^4*G[{1, 1, 0, 0}, x])/3 + (1024*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 + 
  (896*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 - 
  448*eps^5*G[{-1, -1, 0, 0, 0}, x] + (512*eps^5*G[{-1, -1, 0, 1, 0}, x])/3 + 
  (256*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 + 
  (928*eps^5*G[{-1, 0, -1, -1, 0}, x])/3 - 
  (1376*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 + 
  (544*eps^5*G[{-1, 0, -1, 1, 0}, x])/3 - 432*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  (760*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 - 240*eps^5*G[{-1, 0, 0, 1, 0}, x] + 
  (544*eps^5*G[{-1, 0, 1, -1, 0}, x])/3 - (560*eps^5*G[{-1, 0, 1, 0, 0}, x])/
   3 + (256*eps^5*G[{-1, 0, 1, 1, 0}, x])/3 + 
  (256*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 + (224*eps^5*G[{-1, 1, 0, -1, 0}, x])/
   3 - 112*eps^5*G[{-1, 1, 0, 0, 0}, x] + (128*eps^5*G[{-1, 1, 0, 1, 0}, x])/
   3 + (64*eps^5*G[{-1, 1, 1, 0, 0}, x])/3 + 
  (1112*eps^5*G[{0, -1, -1, -1, 0}, x])/3 - 
  504*eps^5*G[{0, -1, -1, 0, 0}, x] + (632*eps^5*G[{0, -1, -1, 1, 0}, x])/3 - 
  (1432*eps^5*G[{0, -1, 0, -1, 0}, x])/3 + 
  (1328*eps^5*G[{0, -1, 0, 0, 0}, x])/3 - (784*eps^5*G[{0, -1, 0, 1, 0}, x])/
   3 + (632*eps^5*G[{0, -1, 1, -1, 0}, x])/3 - 
  208*eps^5*G[{0, -1, 1, 0, 0}, x] + (296*eps^5*G[{0, -1, 1, 1, 0}, x])/3 - 
  484*eps^5*G[{0, 0, -1, -1, 0}, x] + (1336*eps^5*G[{0, 0, -1, 0, 0}, x])/3 - 
  268*eps^5*G[{0, 0, -1, 1, 0}, x] + (794*eps^5*G[{0, 0, 0, -1, 0}, x])/3 - 
  109*eps^5*G[{0, 0, 0, 0, 0}, x] + (458*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 
  268*eps^5*G[{0, 0, 1, -1, 0}, x] + (718*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - 
  124*eps^5*G[{0, 0, 1, 1, 0}, x] + (632*eps^5*G[{0, 1, -1, -1, 0}, x])/3 - 
  208*eps^5*G[{0, 1, -1, 0, 0}, x] + (296*eps^5*G[{0, 1, -1, 1, 0}, x])/3 - 
  (604*eps^5*G[{0, 1, 0, -1, 0}, x])/3 + (602*eps^5*G[{0, 1, 0, 0, 0}, x])/
   3 - (292*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + 
  (296*eps^5*G[{0, 1, 1, -1, 0}, x])/3 - 84*eps^5*G[{0, 1, 1, 0, 0}, x] + 
  (128*eps^5*G[{0, 1, 1, 1, 0}, x])/3 + (256*eps^5*G[{1, -1, -1, 0, 0}, x])/
   3 + (224*eps^5*G[{1, -1, 0, -1, 0}, x])/3 - 
  112*eps^5*G[{1, -1, 0, 0, 0}, x] + (128*eps^5*G[{1, -1, 0, 1, 0}, x])/3 + 
  (64*eps^5*G[{1, -1, 1, 0, 0}, x])/3 + (232*eps^5*G[{1, 0, -1, -1, 0}, x])/
   3 - (344*eps^5*G[{1, 0, -1, 0, 0}, x])/3 + 
  (136*eps^5*G[{1, 0, -1, 1, 0}, x])/3 - 108*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  (190*eps^5*G[{1, 0, 0, 0, 0}, x])/3 - 60*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  (136*eps^5*G[{1, 0, 1, -1, 0}, x])/3 - (140*eps^5*G[{1, 0, 1, 0, 0}, x])/
   3 + (64*eps^5*G[{1, 0, 1, 1, 0}, x])/3 + (64*eps^5*G[{1, 1, -1, 0, 0}, x])/
   3 + (56*eps^5*G[{1, 1, 0, -1, 0}, x])/3 - 28*eps^5*G[{1, 1, 0, 0, 0}, x] + 
  (32*eps^5*G[{1, 1, 0, 1, 0}, x])/3 + (16*eps^5*G[{1, 1, 1, 0, 0}, x])/3 - 
  (8192*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 - 
  (7168*eps^6*G[{-1, -1, -1, 0, -1, 0}, x])/3 + 
  3584*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  (4096*eps^6*G[{-1, -1, -1, 0, 1, 0}, x])/3 - 
  (2048*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 - 
  (7424*eps^6*G[{-1, -1, 0, -1, -1, 0}, x])/3 + 
  (11008*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 - 
  (4352*eps^6*G[{-1, -1, 0, -1, 1, 0}, x])/3 + 
  3456*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  (6080*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 + 
  1920*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  (4352*eps^6*G[{-1, -1, 0, 1, -1, 0}, x])/3 + 
  (4480*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 - 
  (2048*eps^6*G[{-1, -1, 0, 1, 1, 0}, x])/3 - 
  (2048*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 - 
  (1792*eps^6*G[{-1, -1, 1, 0, -1, 0}, x])/3 + 
  896*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  (1024*eps^6*G[{-1, -1, 1, 0, 1, 0}, x])/3 - 
  (512*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 - 
  (8896*eps^6*G[{-1, 0, -1, -1, -1, 0}, x])/3 + 
  4032*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  (5056*eps^6*G[{-1, 0, -1, -1, 1, 0}, x])/3 + 
  (11456*eps^6*G[{-1, 0, -1, 0, -1, 0}, x])/3 - 
  (10624*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 + 
  (6272*eps^6*G[{-1, 0, -1, 0, 1, 0}, x])/3 - 
  (5056*eps^6*G[{-1, 0, -1, 1, -1, 0}, x])/3 + 
  1664*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  (2368*eps^6*G[{-1, 0, -1, 1, 1, 0}, x])/3 + 
  3872*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  (10688*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/3 + 
  2144*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  (6352*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 + 
  872*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  (3664*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/3 + 
  2144*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  (5744*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 + 
  992*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  (5056*eps^6*G[{-1, 0, 1, -1, -1, 0}, x])/3 + 
  1664*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  (2368*eps^6*G[{-1, 0, 1, -1, 1, 0}, x])/3 + 
  (4832*eps^6*G[{-1, 0, 1, 0, -1, 0}, x])/3 - 
  (4816*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 + 
  (2336*eps^6*G[{-1, 0, 1, 0, 1, 0}, x])/3 - 
  (2368*eps^6*G[{-1, 0, 1, 1, -1, 0}, x])/3 + 
  672*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  (1024*eps^6*G[{-1, 0, 1, 1, 1, 0}, x])/3 - 
  (2048*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 - 
  (1792*eps^6*G[{-1, 1, -1, 0, -1, 0}, x])/3 + 
  896*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  (1024*eps^6*G[{-1, 1, -1, 0, 1, 0}, x])/3 - 
  (512*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 - 
  (1856*eps^6*G[{-1, 1, 0, -1, -1, 0}, x])/3 + 
  (2752*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 - 
  (1088*eps^6*G[{-1, 1, 0, -1, 1, 0}, x])/3 + 
  864*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  (1520*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 + 
  480*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  (1088*eps^6*G[{-1, 1, 0, 1, -1, 0}, x])/3 + 
  (1120*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 - 
  (512*eps^6*G[{-1, 1, 0, 1, 1, 0}, x])/3 - 
  (512*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/3 - 
  (448*eps^6*G[{-1, 1, 1, 0, -1, 0}, x])/3 + 
  224*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - (256*eps^6*G[{-1, 1, 1, 0, 1, 0}, x])/
   3 - (128*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/3 - 
  (11600*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 + 
  (14032*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 - 
  (6224*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 + 
  4464*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  (10496*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 + 
  2368*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  (6224*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 + 
  (5824*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 - 
  (2864*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 + 
  (13552*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 - 
  4664*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  (7264*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 - 
  (11264*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 + 
  (5632*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 - 
  (6008*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 + 
  (7264*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 - 
  2264*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  (3328*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 - 
  (6224*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 + 
  (5824*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 - 
  (2864*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 + 
  1888*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  (3320*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 + 
  896*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  (2864*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 + 
  (2368*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 - 
  (1232*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  4824*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  (12752*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  2568*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  (12544*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 + 
  2444*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  (6448*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  2568*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  (6032*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  1176*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  (7628*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 + 
  (6508*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 - 
  (4268*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  1006*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  (1259*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 + 
  602*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - (4268*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/
   3 + (4042*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (1988*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  2568*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  (6032*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  1176*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  (6868*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  1370*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - (3124*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/
   3 + 1176*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  (2492*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  504*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  (6224*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 + 
  (5824*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 - 
  (2864*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 + 
  1888*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  (3320*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  896*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  (2864*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 + 
  (2368*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 - 
  (1232*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 + 
  (5704*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 - 
  1864*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 
  (2728*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 - 
  (5132*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 + 
  (2650*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (2468*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (2728*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 - 
  868*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + (1192*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/
   3 - (2864*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 + 
  (2368*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 - 
  (1232*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 + 
  776*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - (836*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/
   3 + 344*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  (1232*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 + 
  (952*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (512*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 - 
  (2048*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/3 - 
  (1792*eps^6*G[{1, -1, -1, 0, -1, 0}, x])/3 + 
  896*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  (1024*eps^6*G[{1, -1, -1, 0, 1, 0}, x])/3 - 
  (512*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 - 
  (1856*eps^6*G[{1, -1, 0, -1, -1, 0}, x])/3 + 
  (2752*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 - 
  (1088*eps^6*G[{1, -1, 0, -1, 1, 0}, x])/3 + 
  864*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  (1520*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 + 
  480*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  (1088*eps^6*G[{1, -1, 0, 1, -1, 0}, x])/3 + 
  (1120*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 - 
  (512*eps^6*G[{1, -1, 0, 1, 1, 0}, x])/3 - 
  (512*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/3 - 
  (448*eps^6*G[{1, -1, 1, 0, -1, 0}, x])/3 + 
  224*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - (256*eps^6*G[{1, -1, 1, 0, 1, 0}, x])/
   3 - (128*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/3 - 
  (2224*eps^6*G[{1, 0, -1, -1, -1, 0}, x])/3 + 
  1008*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  (1264*eps^6*G[{1, 0, -1, -1, 1, 0}, x])/3 + 
  (2864*eps^6*G[{1, 0, -1, 0, -1, 0}, x])/3 - 
  (2656*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 + 
  (1568*eps^6*G[{1, 0, -1, 0, 1, 0}, x])/3 - 
  (1264*eps^6*G[{1, 0, -1, 1, -1, 0}, x])/3 + 
  416*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - (592*eps^6*G[{1, 0, -1, 1, 1, 0}, x])/
   3 + 968*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  (2672*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 + 
  536*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  (1588*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/3 + 
  218*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - (916*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/
   3 + 536*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  (1436*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/3 + 
  248*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  (1264*eps^6*G[{1, 0, 1, -1, -1, 0}, x])/3 + 
  416*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - (592*eps^6*G[{1, 0, 1, -1, 1, 0}, x])/
   3 + (1208*eps^6*G[{1, 0, 1, 0, -1, 0}, x])/3 - 
  (1204*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (584*eps^6*G[{1, 0, 1, 0, 1, 0}, x])/3 - 
  (592*eps^6*G[{1, 0, 1, 1, -1, 0}, x])/3 + 
  168*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - (256*eps^6*G[{1, 0, 1, 1, 1, 0}, x])/
   3 - (512*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/3 - 
  (448*eps^6*G[{1, 1, -1, 0, -1, 0}, x])/3 + 
  224*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - (256*eps^6*G[{1, 1, -1, 0, 1, 0}, x])/
   3 - (128*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/3 - 
  (464*eps^6*G[{1, 1, 0, -1, -1, 0}, x])/3 + 
  (688*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 - 
  (272*eps^6*G[{1, 1, 0, -1, 1, 0}, x])/3 + 
  216*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - (380*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/
   3 + 120*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  (272*eps^6*G[{1, 1, 0, 1, -1, 0}, x])/3 + 
  (280*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (128*eps^6*G[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (128*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 - 
  (112*eps^6*G[{1, 1, 1, 0, -1, 0}, x])/3 + 
  56*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - (64*eps^6*G[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (32*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/3 - (eps^3*G[{0}, x]*GI[r2]^2)/2 + 
  4*eps^4*G[{-1, 0}, x]*GI[r2]^2 + 5*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  (9*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - eps^4*G[{0, 1}, x]*GI[r2]^2 + 
  eps^4*G[{1, 0}, x]*GI[r2]^2 - 32*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 
  40*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 36*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  8*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 - 8*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 
  38*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 34*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  10*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 39*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  (61*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 15*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  10*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 - 5*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  10*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 8*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 
  10*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 9*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 
  2*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 - 2*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  256*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 320*eps^6*G[{-1, -1, 0, -1}, x]*
   GI[r2]^2 - 288*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 
  64*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 + 64*eps^6*G[{-1, -1, 1, 0}, x]*
   GI[r2]^2 + 304*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 
  272*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 80*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 - 312*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  244*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 120*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 - 80*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 + 
  40*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 80*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 + 64*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 - 72*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 - 16*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 + 
  16*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 + 212*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 - 204*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 
  124*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 244*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + 188*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  152*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 124*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 + 72*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 
  100*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 234*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + 88*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  162*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 227*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - (297*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  73*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 162*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 155*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  126*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 124*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 + 72*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  100*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 + 62*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 - 49*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  86*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 100*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 + 66*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  52*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 64*eps^6*G[{1, -1, -1, 0}, x]*
   GI[r2]^2 + 80*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 16*eps^6*G[{1, -1, 0, 1}, x]*
   GI[r2]^2 + 16*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 + 
  76*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 - 68*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 - 20*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 
  78*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 61*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 + 30*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 
  20*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 + 10*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 - 20*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 
  16*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 + 20*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 - 18*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 
  4*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 4*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 + 
  (39*eps^4*GI[r2]^4)/8 - 39*eps^5*G[{-1}, x]*GI[r2]^4 - 
  (291*eps^5*G[{0}, x]*GI[r2]^4)/8 - (39*eps^5*G[{1}, x]*GI[r2]^4)/4 + 
  312*eps^6*G[{-1, -1}, x]*GI[r2]^4 + 291*eps^6*G[{-1, 0}, x]*GI[r2]^4 + 
  78*eps^6*G[{-1, 1}, x]*GI[r2]^4 - (2193*eps^6*G[{0, -1}, x]*GI[r2]^4)/10 - 
  (5943*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - (7131*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   20 + 78*eps^6*G[{1, -1}, x]*GI[r2]^4 + (291*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   4 + (39*eps^6*G[{1, 1}, x]*GI[r2]^4)/2 + (45621*eps^6*GI[r2]^6)/560 - 
  23*eps^4*G[{0, 0}, x]*GR[0, 1] + 184*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  17*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - (195*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/
   2 - 52*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 46*eps^5*G[{1, 0, 0}, x]*
   GR[0, 1] - 1472*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 
  136*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1] + 780*eps^6*G[{-1, 0, 0, 0}, x]*
   GR[0, 1] + 416*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 
  368*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 470*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + 1258*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  206*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 423*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - (649*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 
  69*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 206*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + 421*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  176*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 368*eps^6*G[{1, -1, 0, 0}, x]*
   GR[0, 1] - 34*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  195*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 104*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] - 92*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  (363*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 726*eps^6*G[{-1, 0}, x]*
   GI[r2]^2*GR[0, 1] - (87*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (1683*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (219*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (363*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (4653*eps^6*GI[r2]^4*GR[0, 1])/16 + (6461*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   20 + eps^3*GR[0, 0, 1] - 8*eps^4*G[{-1}, x]*GR[0, 0, 1] - 
  (8*eps^4*G[{0}, x]*GR[0, 0, 1])/3 - 2*eps^4*G[{1}, x]*GR[0, 0, 1] + 
  64*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + (64*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/
   3 + 16*eps^5*G[{-1, 1}, x]*GR[0, 0, 1] + 
  (110*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 
  (220*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/3 + 
  (128*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 + 16*eps^5*G[{1, -1}, x]*
   GR[0, 0, 1] + (16*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/3 + 
  4*eps^5*G[{1, 1}, x]*GR[0, 0, 1] - 512*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] - (512*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  128*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1] - 
  (880*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (1760*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (1024*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 - 
  128*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1] - 
  (128*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 - 32*eps^6*G[{-1, 1, 1}, x]*
   GR[0, 0, 1] - (1604*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (1658*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (1340*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  970*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 
  (971*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 + 764*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] - (1340*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (836*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (704*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 - 128*eps^6*G[{1, -1, -1}, x]*
   GR[0, 0, 1] - (128*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  32*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1] - 
  (220*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (440*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (256*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 - 32*eps^6*G[{1, 1, -1}, x]*
   GR[0, 0, 1] - (32*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  8*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + 4*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  32*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (71*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  8*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - (75*eps^5*GR[0, 1]*GR[0, 0, 1])/
   2 + 300*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  356*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 75*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] - (40*eps^6*GR[0, 0, 1]^2)/3 + 11*eps^5*GR[0, 0, 0, 0, 1] - 
  88*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 320*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 22*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 8*eps^5*G[{0, -1, -1, 0, 0}, x] + 6*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  11*eps^5*G[{0, -1, 0, 0, 0}, x] + 4*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  4*eps^5*G[{0, -1, 1, 0, 0}, x] - 8*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  5*eps^5*G[{0, 0, -1, 0, 0}, x] - 2*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  2*eps^5*G[{0, 0, 1, -1, 0}, x] + 6*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  4*eps^5*G[{0, 1, -1, 0, 0}, x] + 6*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  6*eps^5*G[{0, 1, 0, 0, 0}, x] + 2*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  12*eps^5*G[{1, 0, -1, 0, 0}, x] - 2*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  16*eps^5*G[{1, 0, 0, 0, 0}, x] - 4*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  14*eps^5*G[{1, 0, 1, 0, 0}, x] + 16*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  12*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  22*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 8*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  8*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 16*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  10*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 4*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  4*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 12*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 12*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  12*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 4*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  24*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] - 4*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  32*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 8*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  28*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 96*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  80*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  128*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  48*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 32*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  68*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  132*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  44*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  112*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 93*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  70*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 44*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  68*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 24*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  32*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 28*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  42*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 16*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 120*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  66*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 28*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  68*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 24*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 28*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  12*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 4*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  8*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 3*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  2*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 2*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  6*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 4*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  28*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 12*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 
  4*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 66*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 
  36*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 18*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 
  4*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 12*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 
  32*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 28*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  42*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 16*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  8*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 92*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  122*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 32*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  58*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 68*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  34*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 32*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  72*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 12*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  8*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 20*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  12*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 12*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  24*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 4*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 
  32*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 8*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  28*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 96*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  84*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 126*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  48*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 24*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 
  44*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 64*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 
  44*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 142*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 
  22*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 76*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 
  44*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 2*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 
  24*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 24*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 
  96*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 90*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  44*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 8*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 
  56*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 20*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  32*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 52*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 
  24*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - (3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/2 - 
  3*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - (3*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/2 + 
  (3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/2 + (9*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/
   2 - 3*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 6*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 3*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 
  3*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 9*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  15*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 21*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 3*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 
  3*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 48*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 33*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  15*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 9*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - (9*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 + 
  15*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  (45*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2)/2 + 3*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 + 3*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  21*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  (15*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 - 6*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 + 15*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  9*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 9*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 - 33*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 
  (15*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 - 3*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  15*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - (27*eps^5*G[{1}, x]*GI[r2]^4)/8 - 
  (27*eps^6*G[{-1, 1}, x]*GI[r2]^4)/4 + (117*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   10 - (81*eps^6*G[{0, 0}, x]*GI[r2]^4)/10 - 
  (81*eps^6*G[{0, 1}, x]*GI[r2]^4)/20 - (27*eps^6*G[{1, -1}, x]*GI[r2]^4)/4 + 
  9*eps^6*G[{1, 0}, x]*GI[r2]^4 + (351*eps^6*G[{1, 1}, x]*GI[r2]^4)/20 - 
  (243*eps^6*GI[r2]^6)/10 - 48*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 12*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 84*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] + 12*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 24*eps^6*G[{1, 1, 1, 0}, x]*
   GR[0, 1] - 18*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 
  18*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 36*eps^6*G[{1, 1}, x]*GI[r2]^2*
   GR[0, 1] + (18*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + (54*eps^6*GI[r2]^2*GR[0, 1]^2)/5 + 
  eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 2*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  4*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 2*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] - 
  4*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 8*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 
  2*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 6*eps^6*G[{0, -1, 1}, x]*
   GR[0, 0, 1] + 42*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 
  43*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 6*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] + 9*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 8*eps^6*G[{1, -1, 0}, x]*
   GR[0, 0, 1] + 18*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] + 
  29*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 30*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  6*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 12*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] - 11*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 1/24 - (eps^2*G[{0, 0}, x])/3 - (4*eps^3*G[{-1, 0, 0}, x])/3 + 
  (10*eps^3*G[{0, -1, 0}, x])/3 - 2*eps^3*G[{0, 0, 0}, x] + 
  (4*eps^3*G[{0, 1, 0}, x])/3 - (10*eps^3*G[{1, 0, 0}, x])/3 + 
  (32*eps^4*G[{-1, -1, 0, 0}, x])/3 + (28*eps^4*G[{-1, 0, -1, 0}, x])/3 - 
  18*eps^4*G[{-1, 0, 0, 0}, x] + (16*eps^4*G[{-1, 0, 1, 0}, x])/3 + 
  (8*eps^4*G[{-1, 1, 0, 0}, x])/3 - (100*eps^4*G[{0, -1, -1, 0}, x])/3 + 
  (14*eps^4*G[{0, -1, 0, 0}, x])/3 - (40*eps^4*G[{0, -1, 1, 0}, x])/3 + 
  32*eps^4*G[{0, 0, -1, 0}, x] - (4*eps^4*G[{0, 0, 0, 0}, x])/3 + 
  8*eps^4*G[{0, 0, 1, 0}, x] - (40*eps^4*G[{0, 1, -1, 0}, x])/3 - 
  (40*eps^4*G[{0, 1, 0, 0}, x])/3 - (16*eps^4*G[{0, 1, 1, 0}, x])/3 + 
  (8*eps^4*G[{1, -1, 0, 0}, x])/3 + (76*eps^4*G[{1, 0, -1, 0}, x])/3 - 
  24*eps^4*G[{1, 0, 0, 0}, x] + (40*eps^4*G[{1, 0, 1, 0}, x])/3 - 
  (4*eps^4*G[{1, 1, 0, 0}, x])/3 - (256*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 - 
  (224*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 + 
  104*eps^5*G[{-1, -1, 0, 0, 0}, x] - (128*eps^5*G[{-1, -1, 0, 1, 0}, x])/3 - 
  (64*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 - (232*eps^5*G[{-1, 0, -1, -1, 0}, x])/
   3 + (272*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 - 
  (136*eps^5*G[{-1, 0, -1, 1, 0}, x])/3 + 160*eps^5*G[{-1, 0, 0, -1, 0}, x] - 
  (166*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 + 76*eps^5*G[{-1, 0, 0, 1, 0}, x] - 
  (136*eps^5*G[{-1, 0, 1, -1, 0}, x])/3 + (8*eps^5*G[{-1, 0, 1, 0, 0}, x])/
   3 - (64*eps^5*G[{-1, 0, 1, 1, 0}, x])/3 - 
  (64*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 - (56*eps^5*G[{-1, 1, 0, -1, 0}, x])/
   3 + 20*eps^5*G[{-1, 1, 0, 0, 0}, x] - (32*eps^5*G[{-1, 1, 0, 1, 0}, x])/
   3 - (16*eps^5*G[{-1, 1, 1, 0, 0}, x])/3 + 
  (1000*eps^5*G[{0, -1, -1, -1, 0}, x])/3 - 
  84*eps^5*G[{0, -1, -1, 0, 0}, x] + (400*eps^5*G[{0, -1, -1, 1, 0}, x])/3 - 
  (308*eps^5*G[{0, -1, 0, -1, 0}, x])/3 - (326*eps^5*G[{0, -1, 0, 0, 0}, x])/
   3 - (56*eps^5*G[{0, -1, 0, 1, 0}, x])/3 + 
  (400*eps^5*G[{0, -1, 1, -1, 0}, x])/3 - 56*eps^5*G[{0, -1, 1, 0, 0}, x] + 
  (160*eps^5*G[{0, -1, 1, 1, 0}, x])/3 - 368*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  (524*eps^5*G[{0, 0, -1, 0, 0}, x])/3 - 104*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  (196*eps^5*G[{0, 0, 0, -1, 0}, x])/3 - 16*eps^5*G[{0, 0, 0, 0, 0}, x] - 
  (32*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 104*eps^5*G[{0, 0, 1, -1, 0}, x] + 
  (236*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - 32*eps^5*G[{0, 0, 1, 1, 0}, x] + 
  (400*eps^5*G[{0, 1, -1, -1, 0}, x])/3 - 56*eps^5*G[{0, 1, -1, 0, 0}, x] + 
  (160*eps^5*G[{0, 1, -1, 1, 0}, x])/3 + (328*eps^5*G[{0, 1, 0, -1, 0}, x])/
   3 - (440*eps^5*G[{0, 1, 0, 0, 0}, x])/3 + 
  (136*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + (160*eps^5*G[{0, 1, 1, -1, 0}, x])/
   3 - 64*eps^5*G[{0, 1, 1, 0, 0}, x] + (64*eps^5*G[{0, 1, 1, 1, 0}, x])/3 - 
  (64*eps^5*G[{1, -1, -1, 0, 0}, x])/3 - (56*eps^5*G[{1, -1, 0, -1, 0}, x])/
   3 + 20*eps^5*G[{1, -1, 0, 0, 0}, x] - (32*eps^5*G[{1, -1, 0, 1, 0}, x])/
   3 - (16*eps^5*G[{1, -1, 1, 0, 0}, x])/3 - 
  (664*eps^5*G[{1, 0, -1, -1, 0}, x])/3 + (380*eps^5*G[{1, 0, -1, 0, 0}, x])/
   3 - (352*eps^5*G[{1, 0, -1, 1, 0}, x])/3 + 
  256*eps^5*G[{1, 0, 0, -1, 0}, x] - (208*eps^5*G[{1, 0, 0, 0, 0}, x])/3 + 
  108*eps^5*G[{1, 0, 0, 1, 0}, x] - (352*eps^5*G[{1, 0, 1, -1, 0}, x])/3 + 
  (44*eps^5*G[{1, 0, 1, 0, 0}, x])/3 - (160*eps^5*G[{1, 0, 1, 1, 0}, x])/3 - 
  (16*eps^5*G[{1, 1, -1, 0, 0}, x])/3 - (8*eps^5*G[{1, 1, 0, -1, 0}, x])/3 + 
  8*eps^5*G[{1, 1, 0, 0, 0}, x] + (40*eps^5*G[{1, 1, 0, 1, 0}, x])/3 + 
  (32*eps^5*G[{1, 1, 1, 0, 0}, x])/3 + 
  (2048*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 + 
  (1792*eps^6*G[{-1, -1, -1, 0, -1, 0}, x])/3 - 
  912*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  (1024*eps^6*G[{-1, -1, -1, 0, 1, 0}, x])/3 + 
  (512*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 + 
  (1856*eps^6*G[{-1, -1, 0, -1, -1, 0}, x])/3 - 
  (2896*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 + 
  (1088*eps^6*G[{-1, -1, 0, -1, 1, 0}, x])/3 - 
  760*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  (1568*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 - 
  448*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  (1088*eps^6*G[{-1, -1, 0, 1, -1, 0}, x])/3 - 
  (1384*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 + 
  (512*eps^6*G[{-1, -1, 0, 1, 1, 0}, x])/3 + 
  (512*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 + 
  (448*eps^6*G[{-1, -1, 1, 0, -1, 0}, x])/3 - 
  240*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] + 
  (256*eps^6*G[{-1, -1, 1, 0, 1, 0}, x])/3 + 
  (128*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 + 
  (2224*eps^6*G[{-1, 0, -1, -1, -1, 0}, x])/3 - 
  816*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  (1264*eps^6*G[{-1, 0, -1, -1, 1, 0}, x])/3 - 
  (2360*eps^6*G[{-1, 0, -1, 0, -1, 0}, x])/3 + 
  (1948*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 - 
  (1280*eps^6*G[{-1, 0, -1, 0, 1, 0}, x])/3 + 
  (1264*eps^6*G[{-1, 0, -1, 1, -1, 0}, x])/3 - 
  368*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  (592*eps^6*G[{-1, 0, -1, 1, 1, 0}, x])/3 - 
  1536*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  (3680*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/3 - 
  720*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  (1504*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 - 
  274*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + (772*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/
   3 - 720*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  (2144*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 - 
  312*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  (1264*eps^6*G[{-1, 0, 1, -1, -1, 0}, x])/3 - 
  368*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  (592*eps^6*G[{-1, 0, 1, -1, 1, 0}, x])/3 - 
  (56*eps^6*G[{-1, 0, 1, 0, -1, 0}, x])/3 + 
  (352*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 - 
  (80*eps^6*G[{-1, 0, 1, 0, 1, 0}, x])/3 + 
  (592*eps^6*G[{-1, 0, 1, 1, -1, 0}, x])/3 - 
  216*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + (256*eps^6*G[{-1, 0, 1, 1, 1, 0}, x])/
   3 + (512*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 + 
  (448*eps^6*G[{-1, 1, -1, 0, -1, 0}, x])/3 - 
  240*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 
  (256*eps^6*G[{-1, 1, -1, 0, 1, 0}, x])/3 + 
  (128*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 + 
  (464*eps^6*G[{-1, 1, 0, -1, -1, 0}, x])/3 - 
  (1024*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 + 
  (272*eps^6*G[{-1, 1, 0, -1, 1, 0}, x])/3 - 
  64*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + (428*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/
   3 - 72*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 
  (272*eps^6*G[{-1, 1, 0, 1, -1, 0}, x])/3 - 
  (688*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 + 
  (128*eps^6*G[{-1, 1, 0, 1, 1, 0}, x])/3 + 
  (128*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/3 + 
  (112*eps^6*G[{-1, 1, 1, 0, -1, 0}, x])/3 - 
  24*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + (64*eps^6*G[{-1, 1, 1, 0, 1, 0}, x])/
   3 + (32*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/3 - 
  (10000*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 + 
  (3416*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 - 
  (4000*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 + 
  1288*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  (1508*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 + 
  336*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  (4000*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 + 
  (1904*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 + 
  (3752*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 + 
  36*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  (896*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 + 
  (1772*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 - 
  (1678*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 + 
  (1424*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 + 
  (896*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 - 
  160*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + (224*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/
   3 - (4000*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 + 
  (1904*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 + 
  672*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  (304*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 + 
  224*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  (1600*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 + 
  (896*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 - 
  (640*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  3776*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  (5896*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  1136*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  (6080*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 + 
  320*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  (1520*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  1136*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  (1888*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  368*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  (2392*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 + 
  (656*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 + 
  (8*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  260*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + (56*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/
   3 - 72*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 
  (8*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 - 
  (196*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (224*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  1136*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  (1888*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  368*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  (2672*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  116*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - (920*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/
   3 + 368*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  (544*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  128*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  (4000*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 + 
  (1904*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 - 
  (1600*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 + 
  672*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  (304*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  224*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  (1600*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 + 
  (896*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 - 
  (640*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 - 
  (2896*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 + 
  904*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  (1216*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 + 
  (3848*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 - 
  (1912*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 + 
  (1616*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 - 
  (1216*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 + 
  232*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - (496*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/
   3 - (1600*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 + 
  (896*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 - 
  (640*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 + 
  624*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - (1000*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/
   3 + 240*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  (640*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 + 
  (176*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (256*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 + 
  (512*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/3 + 
  (448*eps^6*G[{1, -1, -1, 0, -1, 0}, x])/3 - 
  240*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 
  (256*eps^6*G[{1, -1, -1, 0, 1, 0}, x])/3 + 
  (128*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 + 
  (464*eps^6*G[{1, -1, 0, -1, -1, 0}, x])/3 - 
  (1024*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 + 
  (272*eps^6*G[{1, -1, 0, -1, 1, 0}, x])/3 - 
  64*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + (428*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/
   3 - 72*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 
  (272*eps^6*G[{1, -1, 0, 1, -1, 0}, x])/3 - 
  (688*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 + 
  (128*eps^6*G[{1, -1, 0, 1, 1, 0}, x])/3 + 
  (128*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/3 + 
  (112*eps^6*G[{1, -1, 1, 0, -1, 0}, x])/3 - 
  24*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + (64*eps^6*G[{1, -1, 1, 0, 1, 0}, x])/
   3 + (32*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/3 + 
  (6448*eps^6*G[{1, 0, -1, -1, -1, 0}, x])/3 - 
  1288*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  (3328*eps^6*G[{1, 0, -1, -1, 1, 0}, x])/3 - 
  (3992*eps^6*G[{1, 0, -1, 0, -1, 0}, x])/3 + 
  (844*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 - 
  (1904*eps^6*G[{1, 0, -1, 0, 1, 0}, x])/3 + 
  (3328*eps^6*G[{1, 0, -1, 1, -1, 0}, x])/3 - 
  720*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 
  (1504*eps^6*G[{1, 0, -1, 1, 1, 0}, x])/3 - 
  2672*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  (5180*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 - 
  1112*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  (2560*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/3 - 
  304*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + (940*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/
   3 - 1112*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  (2876*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/3 - 
  456*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  (3328*eps^6*G[{1, 0, 1, -1, -1, 0}, x])/3 - 
  720*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 
  (1504*eps^6*G[{1, 0, 1, -1, 1, 0}, x])/3 - 
  (440*eps^6*G[{1, 0, 1, 0, -1, 0}, x])/3 - 
  (380*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 - 
  (248*eps^6*G[{1, 0, 1, 0, 1, 0}, x])/3 + 
  (1504*eps^6*G[{1, 0, 1, 1, -1, 0}, x])/3 - 
  456*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + (640*eps^6*G[{1, 0, 1, 1, 1, 0}, x])/
   3 + (128*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/3 + 
  (112*eps^6*G[{1, 1, -1, 0, -1, 0}, x])/3 - 
  24*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + (64*eps^6*G[{1, 1, -1, 0, 1, 0}, x])/
   3 + (32*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/3 + 
  (176*eps^6*G[{1, 1, 0, -1, -1, 0}, x])/3 - 
  (448*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 - 
  (304*eps^6*G[{1, 1, 0, -1, 1, 0}, x])/3 + 
  32*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + (344*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/
   3 + 56*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  (304*eps^6*G[{1, 1, 0, 1, -1, 0}, x])/3 - 
  (232*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (208*eps^6*G[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (32*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 - 
  (416*eps^6*G[{1, 1, 1, 0, -1, 0}, x])/3 + 
  96*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + (16*eps^6*G[{1, 1, 1, 0, 1, 0}, x])/3 + 
  (272*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/3 + (eps^3*G[{0}, x]*GI[r2]^2)/2 - 
  eps^4*G[{-1, 0}, x]*GI[r2]^2 - 5*eps^4*G[{0, -1}, x]*GI[r2]^2 + 
  12*eps^4*G[{0, 0}, x]*GI[r2]^2 - 2*eps^4*G[{0, 1}, x]*GI[r2]^2 - 
  eps^4*G[{1, 0}, x]*GI[r2]^2 + 8*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 
  10*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 6*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  2*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 2*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 + 
  50*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 49*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  20*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 - 120*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 
  65*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 30*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  20*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + 14*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  8*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 2*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 + 
  10*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 30*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  8*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 - 22*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 - 
  64*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 80*eps^6*G[{-1, -1, 0, -1}, x]*
   GI[r2]^2 + 102*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 
  16*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 - 16*eps^6*G[{-1, -1, 1, 0}, x]*
   GI[r2]^2 - 76*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 
  50*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 20*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 - 72*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  10*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 72*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 20*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 + 
  26*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 20*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 - 16*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 - 
  20*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 + 60*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 4*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 - 
  4*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 - 500*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 + 462*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 
  200*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 490*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 - 269*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  112*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 200*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 + 168*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 
  80*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 1128*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 760*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  300*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 602*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + 303*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 - 
  110*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 300*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 208*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  84*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 200*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 + 168*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  80*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 116*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + 154*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 
  56*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 80*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 + 108*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  32*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 16*eps^6*G[{1, -1, -1, 0}, x]*
   GI[r2]^2 - 20*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 + 
  60*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 4*eps^6*G[{1, -1, 0, 1}, x]*
   GI[r2]^2 - 4*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 - 
  52*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 - 46*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 + 80*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 
  336*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 170*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - 150*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 
  80*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 + 14*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 + 56*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 - 
  4*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 + 196*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 - 60*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 
  28*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 - 112*eps^6*G[{1, 1, 1, 0}, x]*
   GI[r2]^2 + (723*eps^4*GI[r2]^4)/40 + (141*eps^5*G[{-1}, x]*GI[r2]^4)/5 + 
  (195*eps^5*G[{0}, x]*GI[r2]^4)/4 + (1329*eps^5*G[{1}, x]*GI[r2]^4)/20 - 
  (411*eps^6*G[{-1, -1}, x]*GI[r2]^4)/10 - 
  (1077*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 + 66*eps^6*G[{-1, 1}, x]*GI[r2]^4 + 
  (1317*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 + (1356*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   5 + 330*eps^6*G[{0, 1}, x]*GI[r2]^4 + 66*eps^6*G[{1, -1}, x]*GI[r2]^4 + 
  (291*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - (93*eps^6*G[{1, 1}, x]*GI[r2]^4)/2 + 
  (28953*eps^6*GI[r2]^6)/70 - (9*eps^2*GR[0, 1])/16 + 
  2*eps^3*G[{0}, x]*GR[0, 1] + 4*eps^4*G[{-1, 0}, x]*GR[0, 1] + 
  (17*eps^4*G[{0, 0}, x]*GR[0, 1])/2 + 4*eps^4*G[{1, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] - 54*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 11*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 
  107*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 38*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{1, -1, 0}, x]*GR[0, 1] - 27*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  16*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] + 352*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] + 18*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 5*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  96*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] + 100*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 82*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 735*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  100*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 272*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] + 298*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 
  124*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 100*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] - 180*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  88*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] + 100*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] + 186*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] + 220*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  60*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 32*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] - 62*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  80*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 3*eps^4*GI[r2]^2*GR[0, 1] - 
  6*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] - 
  (195*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 + 30*eps^5*G[{1}, x]*GI[r2]^2*
   GR[0, 1] - 12*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (315*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  60*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 
  (177*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  390*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 57*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] + 60*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (99*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  96*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (12519*eps^6*GI[r2]^4*GR[0, 1])/
   80 + (103*eps^4*GR[0, 1]^2)/64 - (307*eps^5*G[{0}, x]*GR[0, 1]^2)/5 - 
  (614*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/5 - 
  (4851*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/40 - 
  (686*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + (1137*eps^6*GI[r2]^2*GR[0, 1]^2)/
   10 - (101599*eps^6*GR[0, 1]^3)/13440 - (55*eps^3*GR[0, 0, 1])/24 + 
  2*eps^4*G[{-1}, x]*GR[0, 0, 1] - (49*eps^4*G[{0}, x]*GR[0, 0, 1])/3 - 
  8*eps^4*G[{1}, x]*GR[0, 0, 1] - 16*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - 
  (76*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 - 4*eps^5*G[{-1, 1}, x]*
   GR[0, 0, 1] + (364*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 
  (161*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/3 - 
  (140*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 - 4*eps^5*G[{1, -1}, x]*
   GR[0, 0, 1] - (310*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/3 + 
  16*eps^5*G[{1, 1}, x]*GR[0, 0, 1] + 128*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] + (8*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  32*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1] + 
  (328*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (590*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (212*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 + 32*eps^6*G[{-1, 1, -1}, x]*
   GR[0, 0, 1] - (256*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 + 
  8*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1] - 
  (3472*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (958*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (1288*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  1312*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 
  (208*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 + 472*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] - (1288*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (992*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (928*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + 32*eps^6*G[{1, -1, -1}, x]*
   GR[0, 0, 1] - (256*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  8*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1] + 
  (1672*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (1358*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/3 + 
  (28*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 + 8*eps^6*G[{1, 1, -1}, x]*
   GR[0, 0, 1] - (196*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 + 
  136*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + (49*eps^5*GI[r2]^2*GR[0, 0, 1])/2 + 
  38*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (389*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  41*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + (527*eps^5*GR[0, 1]*GR[0, 0, 1])/
   16 - 95*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  (421*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 
  80*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - (9223*eps^6*GR[0, 0, 1]^2)/48 - 
  (319*eps^5*GR[0, 0, 0, 0, 1])/40 + 88*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  361*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 450*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], -16*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  10*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 14*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  4*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 11*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  2*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 4*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  11*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 2*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 2*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  4*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + (15*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/
   2 - 3*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 3*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  (297*eps^6*G[{0, 0}, x]*GI[r2]^4)/20 - (9*eps^6*G[{0, 1}, x]*GI[r2]^4)/2 + 
  (261*eps^6*GI[r2]^6)/28 + 10*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 
  10*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 10*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] + 15*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 
  15*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 4*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] + 4*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 3*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] + 14*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 
  2*eps^6*GR[0, 0, 1]^2 - 6*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], 
 (-2*eps^3*G[{-1, 0, 0}, x])/3 + (4*eps^3*G[{0, 0, 0}, x])/3 - 
  (2*eps^3*G[{1, 0, 0}, x])/3 + (16*eps^4*G[{-1, -1, 0, 0}, x])/3 + 
  (14*eps^4*G[{-1, 0, -1, 0}, x])/3 - (17*eps^4*G[{-1, 0, 0, 0}, x])/3 + 
  (8*eps^4*G[{-1, 0, 1, 0}, x])/3 + (4*eps^4*G[{-1, 1, 0, 0}, x])/3 - 
  8*eps^4*G[{0, -1, 0, 0}, x] - (34*eps^4*G[{0, 0, -1, 0}, x])/3 + 
  10*eps^4*G[{0, 0, 0, 0}, x] - (16*eps^4*G[{0, 0, 1, 0}, x])/3 - 
  2*eps^4*G[{0, 1, 0, 0}, x] + (4*eps^4*G[{1, -1, 0, 0}, x])/3 + 
  (20*eps^4*G[{1, 0, -1, 0}, x])/3 - (5*eps^4*G[{1, 0, 0, 0}, x])/3 + 
  (8*eps^4*G[{1, 0, 1, 0}, x])/3 - (2*eps^4*G[{1, 1, 0, 0}, x])/3 - 
  (128*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 - 
  (112*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 + 
  (176*eps^5*G[{-1, -1, 0, 0, 0}, x])/3 - (64*eps^5*G[{-1, -1, 0, 1, 0}, x])/
   3 - (32*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 - 
  (116*eps^5*G[{-1, 0, -1, -1, 0}, x])/3 + 48*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  (68*eps^5*G[{-1, 0, -1, 1, 0}, x])/3 + (128*eps^5*G[{-1, 0, 0, -1, 0}, x])/
   3 - (65*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 + 
  (74*eps^5*G[{-1, 0, 0, 1, 0}, x])/3 - (68*eps^5*G[{-1, 0, 1, -1, 0}, x])/
   3 + 20*eps^5*G[{-1, 0, 1, 0, 0}, x] - (32*eps^5*G[{-1, 0, 1, 1, 0}, x])/
   3 - (32*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 - 
  (28*eps^5*G[{-1, 1, 0, -1, 0}, x])/3 + (62*eps^5*G[{-1, 1, 0, 0, 0}, x])/
   3 - (16*eps^5*G[{-1, 1, 0, 1, 0}, x])/3 - (8*eps^5*G[{-1, 1, 1, 0, 0}, x])/
   3 + 64*eps^5*G[{0, -1, -1, 0, 0}, x] + 56*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  (272*eps^5*G[{0, -1, 0, 0, 0}, x])/3 + 32*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  16*eps^5*G[{0, -1, 1, 0, 0}, x] + (316*eps^5*G[{0, 0, -1, -1, 0}, x])/3 - 
  100*eps^5*G[{0, 0, -1, 0, 0}, x] + (148*eps^5*G[{0, 0, -1, 1, 0}, x])/3 - 
  82*eps^5*G[{0, 0, 0, -1, 0}, x] + (82*eps^5*G[{0, 0, 0, 0, 0}, x])/3 - 
  42*eps^5*G[{0, 0, 0, 1, 0}, x] + (148*eps^5*G[{0, 0, 1, -1, 0}, x])/3 - 
  36*eps^5*G[{0, 0, 1, 0, 0}, x] + (64*eps^5*G[{0, 0, 1, 1, 0}, x])/3 + 
  16*eps^5*G[{0, 1, -1, 0, 0}, x] + 8*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  (80*eps^5*G[{0, 1, 0, 0, 0}, x])/3 + 8*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  8*eps^5*G[{0, 1, 1, 0, 0}, x] - (32*eps^5*G[{1, -1, -1, 0, 0}, x])/3 - 
  (28*eps^5*G[{1, -1, 0, -1, 0}, x])/3 + (62*eps^5*G[{1, -1, 0, 0, 0}, x])/
   3 - (16*eps^5*G[{1, -1, 0, 1, 0}, x])/3 - (8*eps^5*G[{1, -1, 1, 0, 0}, x])/
   3 - (200*eps^5*G[{1, 0, -1, -1, 0}, x])/3 + 
  36*eps^5*G[{1, 0, -1, 0, 0}, x] - (80*eps^5*G[{1, 0, -1, 1, 0}, x])/3 + 
  (50*eps^5*G[{1, 0, 0, -1, 0}, x])/3 + (43*eps^5*G[{1, 0, 0, 0, 0}, x])/3 + 
  (20*eps^5*G[{1, 0, 0, 1, 0}, x])/3 - (80*eps^5*G[{1, 0, 1, -1, 0}, x])/3 + 
  12*eps^5*G[{1, 0, 1, 0, 0}, x] - (32*eps^5*G[{1, 0, 1, 1, 0}, x])/3 - 
  (8*eps^5*G[{1, 1, -1, 0, 0}, x])/3 + (44*eps^5*G[{1, 1, 0, -1, 0}, x])/3 + 
  (8*eps^5*G[{1, 1, 0, 0, 0}, x])/3 + (8*eps^5*G[{1, 1, 0, 1, 0}, x])/3 - 
  (20*eps^5*G[{1, 1, 1, 0, 0}, x])/3 + 
  (1024*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 + 
  (896*eps^6*G[{-1, -1, -1, 0, -1, 0}, x])/3 - 
  (1328*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/3 + 
  (512*eps^6*G[{-1, -1, -1, 0, 1, 0}, x])/3 + 
  (256*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 + 
  (928*eps^6*G[{-1, -1, 0, -1, -1, 0}, x])/3 - 
  (1432*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 + 
  (544*eps^6*G[{-1, -1, 0, -1, 1, 0}, x])/3 - 
  (1364*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 + 
  (820*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 - 
  (752*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/3 + 
  (544*eps^6*G[{-1, -1, 0, 1, -1, 0}, x])/3 - 
  (580*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 + 
  (256*eps^6*G[{-1, -1, 0, 1, 1, 0}, x])/3 + 
  (256*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 + 
  (224*eps^6*G[{-1, -1, 1, 0, -1, 0}, x])/3 - 
  (296*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 + 
  (128*eps^6*G[{-1, -1, 1, 0, 1, 0}, x])/3 + 
  (64*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 + 
  (1112*eps^6*G[{-1, 0, -1, -1, -1, 0}, x])/3 - 
  (1288*eps^6*G[{-1, 0, -1, -1, 0, 0}, x])/3 + 
  (632*eps^6*G[{-1, 0, -1, -1, 1, 0}, x])/3 - 
  412*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  (1006*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 - 
  224*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  (632*eps^6*G[{-1, 0, -1, 1, -1, 0}, x])/3 - 
  (568*eps^6*G[{-1, 0, -1, 1, 0, 0}, x])/3 + 
  (296*eps^6*G[{-1, 0, -1, 1, 1, 0}, x])/3 - 
  (1136*eps^6*G[{-1, 0, 0, -1, -1, 0}, x])/3 + 
  348*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  (656*eps^6*G[{-1, 0, 0, -1, 1, 0}, x])/3 + 
  (548*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 - 
  (245*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/3 + 
  (332*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/3 - 
  (656*eps^6*G[{-1, 0, 0, 1, -1, 0}, x])/3 + 
  206*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - (308*eps^6*G[{-1, 0, 0, 1, 1, 0}, x])/
   3 + (632*eps^6*G[{-1, 0, 1, -1, -1, 0}, x])/3 - 
  (568*eps^6*G[{-1, 0, 1, -1, 0, 0}, x])/3 + 
  (296*eps^6*G[{-1, 0, 1, -1, 1, 0}, x])/3 - 
  180*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  (472*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 - 
  84*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + (296*eps^6*G[{-1, 0, 1, 1, -1, 0}, x])/
   3 - (232*eps^6*G[{-1, 0, 1, 1, 0, 0}, x])/3 + 
  (128*eps^6*G[{-1, 0, 1, 1, 1, 0}, x])/3 + 
  (256*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 + 
  (224*eps^6*G[{-1, 1, -1, 0, -1, 0}, x])/3 - 
  (296*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/3 + 
  (128*eps^6*G[{-1, 1, -1, 0, 1, 0}, x])/3 + 
  (64*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 + 
  (232*eps^6*G[{-1, 1, 0, -1, -1, 0}, x])/3 - 
  (448*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 + 
  (136*eps^6*G[{-1, 1, 0, -1, 1, 0}, x])/3 - 
  (488*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 + 
  (358*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 - 
  (260*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/3 + 
  (136*eps^6*G[{-1, 1, 0, 1, -1, 0}, x])/3 - 
  (208*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 + 
  (64*eps^6*G[{-1, 1, 0, 1, 1, 0}, x])/3 + 
  (64*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/3 + 
  (56*eps^6*G[{-1, 1, 1, 0, -1, 0}, x])/3 - 
  (44*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/3 + 
  (32*eps^6*G[{-1, 1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/3 - 
  512*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  448*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  (1976*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 - 
  256*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  128*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  464*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  (2168*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 - 
  272*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  (2108*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 - 
  436*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  (1160*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 - 
  272*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  (908*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 - 
  128*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  128*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  112*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  (464*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 - 
  64*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 32*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 
  (3112*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 + 
  (2816*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 - 
  (1432*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 + 
  916*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  622*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 432*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  (1432*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 + 
  (1160*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 - 
  (616*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 + 
  756*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  654*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 384*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  (688*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 + 
  154*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - (412*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/
   3 + 384*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  412*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 172*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  (1432*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 + 
  (1160*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 - 
  (616*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 + 
  368*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 271*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  148*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - (616*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/
   3 + (434*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 - 
  (256*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 - 
  128*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  112*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  (464*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 - 
  64*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 32*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 
  32*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + (572*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/
   3 - 56*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  (512*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 - 
  135*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + (320*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/
   3 - 56*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  (302*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 - 
  32*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 32*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 
  80*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + (74*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/
   3 - 24*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  12*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + (256*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/
   3 + (224*eps^6*G[{1, -1, -1, 0, -1, 0}, x])/3 - 
  (296*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/3 + 
  (128*eps^6*G[{1, -1, -1, 0, 1, 0}, x])/3 + 
  (64*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 + 
  (232*eps^6*G[{1, -1, 0, -1, -1, 0}, x])/3 - 
  (448*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 + 
  (136*eps^6*G[{1, -1, 0, -1, 1, 0}, x])/3 - 
  (488*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 + 
  (358*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 - 
  (260*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/3 + 
  (136*eps^6*G[{1, -1, 0, 1, -1, 0}, x])/3 - 
  (208*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 + 
  (64*eps^6*G[{1, -1, 0, 1, 1, 0}, x])/3 + 
  (64*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/3 + 
  (56*eps^6*G[{1, -1, 1, 0, -1, 0}, x])/3 - 
  (44*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/3 + 
  (32*eps^6*G[{1, -1, 1, 0, 1, 0}, x])/3 + 
  (16*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/3 + 
  (2000*eps^6*G[{1, 0, -1, -1, -1, 0}, x])/3 - 
  (1144*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 + 
  (800*eps^6*G[{1, 0, -1, -1, 1, 0}, x])/3 - 
  392*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  (316*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 - 
  144*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  (800*eps^6*G[{1, 0, -1, 1, -1, 0}, x])/3 - 
  (496*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 + 
  (320*eps^6*G[{1, 0, -1, 1, 1, 0}, x])/3 - 
  (500*eps^6*G[{1, 0, 0, -1, -1, 0}, x])/3 + 
  122*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - (200*eps^6*G[{1, 0, 0, -1, 1, 0}, x])/
   3 - (382*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/3 - 
  (53*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (172*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/3 - 
  (200*eps^6*G[{1, 0, 0, 1, -1, 0}, x])/3 + 
  148*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - (80*eps^6*G[{1, 0, 0, 1, 1, 0}, x])/
   3 + (800*eps^6*G[{1, 0, 1, -1, -1, 0}, x])/3 - 
  (496*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 + 
  (320*eps^6*G[{1, 0, 1, -1, 1, 0}, x])/3 - 
  168*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + (148*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/
   3 - 48*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  (320*eps^6*G[{1, 0, 1, 1, -1, 0}, x])/3 - 
  (160*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (128*eps^6*G[{1, 0, 1, 1, 1, 0}, x])/3 + 
  (64*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/3 + 
  (56*eps^6*G[{1, 1, -1, 0, -1, 0}, x])/3 - 
  (44*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/3 + 
  (32*eps^6*G[{1, 1, -1, 0, 1, 0}, x])/3 + 
  (16*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/3 - 
  (536*eps^6*G[{1, 1, 0, -1, -1, 0}, x])/3 + 
  (92*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 - 
  (128*eps^6*G[{1, 1, 0, -1, 1, 0}, x])/3 + 
  (88*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/3 + 
  (100*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 - 
  (20*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (128*eps^6*G[{1, 1, 0, 1, -1, 0}, x])/3 - 
  (28*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/3 - (32*eps^6*G[{1, 1, 0, 1, 1, 0}, x])/
   3 + (16*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 + 
  (248*eps^6*G[{1, 1, 1, 0, -1, 0}, x])/3 - 
  (8*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/3 + (56*eps^6*G[{1, 1, 1, 0, 1, 0}, x])/
   3 - (80*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/3 - (eps^4*G[{-1, 0}, x]*GI[r2]^2)/
   2 - (eps^4*G[{0, 0}, x]*GI[r2]^2)/2 + eps^4*G[{1, 0}, x]*GI[r2]^2 + 
  4*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 5*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 
  5*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 
  eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 6*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  5*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + (3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 
  5*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 10*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 
  (5*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/2 - 4*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 
  7*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 - 32*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 - 40*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 
  35*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 8*eps^6*G[{-1, -1, 0, 1}, x]*
   GI[r2]^2 - 8*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 - 
  38*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 27*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 10*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 + 
  44*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 29*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 - 10*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 
  10*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 - 9*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 + 10*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 
  8*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 - 10*eps^6*G[{-1, 1, 0, -1}, x]*
   GI[r2]^2 + 8*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 
  2*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 - 2*eps^6*G[{-1, 1, 1, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  60*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 53*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 - 12*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 
  12*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 62*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + 39*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  50*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 9*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + 34*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 
  30*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 50*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  26*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 12*eps^6*G[{0, 1, -1, 0}, x]*
   GI[r2]^2 + 60*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  32*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 6*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 - 24*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  8*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 - 10*eps^6*G[{1, -1, 0, -1}, x]*
   GI[r2]^2 + 8*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 
  2*eps^6*G[{1, -1, 0, 1}, x]*GI[r2]^2 - 2*eps^6*G[{1, -1, 1, 0}, x]*
   GI[r2]^2 + 100*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 - 
  78*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 40*eps^6*G[{1, 0, -1, 1}, x]*
   GI[r2]^2 - 25*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 
  (19*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 - 10*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 40*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 
  54*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 16*eps^6*G[{1, 0, 1, 1}, x]*
   GI[r2]^2 - 2*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 - 
  70*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 + 32*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 - 16*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 
  34*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 - (15*eps^4*GI[r2]^4)/8 + 
  (33*eps^5*G[{-1}, x]*GI[r2]^4)/20 + (123*eps^5*G[{0}, x]*GI[r2]^4)/10 - 
  (177*eps^5*G[{1}, x]*GI[r2]^4)/10 - (909*eps^6*G[{-1, -1}, x]*GI[r2]^4)/
   20 - (171*eps^6*G[{-1, 0}, x]*GI[r2]^4)/8 - 
  (477*eps^6*G[{-1, 1}, x]*GI[r2]^4)/10 + (1929*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   20 + (411*eps^6*G[{0, 0}, x]*GI[r2]^4)/20 + 
  (633*eps^6*G[{0, 1}, x]*GI[r2]^4)/20 - (477*eps^6*G[{1, -1}, x]*GI[r2]^4)/
   10 + (423*eps^6*G[{1, 0}, x]*GI[r2]^4)/40 - 
  (297*eps^6*G[{1, 1}, x]*GI[r2]^4)/20 - (76113*eps^6*GI[r2]^6)/560 - 
  (eps^2*GR[0, 1])/3 - (2*eps^3*G[{0}, x]*GR[0, 1])/3 - 
  (4*eps^4*G[{-1, 0}, x]*GR[0, 1])/3 + (10*eps^4*G[{0, 0}, x]*GR[0, 1])/3 - 
  (10*eps^4*G[{1, 0}, x]*GR[0, 1])/3 - (8*eps^5*G[{-1, -1, 0}, x]*GR[0, 1])/
   3 - (55*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/3 - 
  (20*eps^5*G[{-1, 1, 0}, x]*GR[0, 1])/3 + 
  (20*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/3 + 
  (88*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/3 + (20*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/
   3 - (20*eps^5*G[{1, -1, 0}, x]*GR[0, 1])/3 - 
  (13*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/3 - (20*eps^5*G[{1, 1, 0}, x]*GR[0, 1])/
   3 - (16*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1])/3 + 
  (580*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (40*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1])/3 + 
  (79*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/3 - 
  (425*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/6 - 
  (116*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1])/3 - 
  (40*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1])/3 + 
  (178*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (40*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1])/3 + 
  (40*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/3 - 
  (868*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/3 + 
  (40*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/3 + 
  (23*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/3 + 
  (91*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/3 + 
  (230*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/3 + 
  (40*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/3 - 
  (361*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/3 + 
  (112*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/3 - 
  (40*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1])/3 + 
  (178*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (40*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1])/3 - 
  (62*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1])/3 + 
  (535*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/6 - 
  (44*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1])/3 - 
  (40*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1])/3 + 
  (187*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (112*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1])/3 + 4*eps^4*GI[r2]^2*GR[0, 1] + 
  8*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] - 5*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 5*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] + 
  16*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (311*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  10*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 10*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] - (437*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  46*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 10*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] + (13*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  46*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (4797*eps^6*GI[r2]^4*GR[0, 1])/
   80 + (241*eps^4*GR[0, 1]^2)/30 + (241*eps^5*G[{0}, x]*GR[0, 1]^2)/15 + 
  (482*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/15 - 
  (611*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/15 + 
  (611*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/15 - 37*eps^6*GI[r2]^2*GR[0, 1]^2 - 
  (159043*eps^6*GR[0, 1]^3)/840 - (3*eps^3*GR[0, 0, 1])/2 + 
  eps^4*G[{-1}, x]*GR[0, 0, 1] - eps^4*G[{0}, x]*GR[0, 0, 1] - 
  3*eps^4*G[{1}, x]*GR[0, 0, 1] - 8*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - 
  (20*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 - 2*eps^5*G[{-1, 1}, x]*
   GR[0, 0, 1] + 12*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  (55*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/3 + 8*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  2*eps^5*G[{1, -1}, x]*GR[0, 0, 1] - (41*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/3 - 
  12*eps^5*G[{1, 1}, x]*GR[0, 0, 1] + 64*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] + (40*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  16*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1] + 
  (152*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  49*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 
  (134*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 + 16*eps^6*G[{-1, 1, -1}, x]*
   GR[0, 0, 1] + (4*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 + 
  4*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1] - 96*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] - 28*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 
  (688*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (206*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (382*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 - 24*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] + 36*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  36*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 16*eps^6*G[{1, -1, -1}, x]*
   GR[0, 0, 1] + (4*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  4*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1] + 
  (608*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 + 32*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] + (284*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 + 
  4*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1] - 
  (206*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 - 56*eps^6*G[{1, 1, 1}, x]*
   GR[0, 0, 1] - 9*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  5*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (61*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  (29*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  (335*eps^5*GR[0, 1]*GR[0, 0, 1])/12 - 
  (221*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/6 + 
  (251*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 
  (281*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/6 + (49*eps^6*GR[0, 0, 1]^2)/2 - 
  (118*eps^5*GR[0, 0, 0, 0, 1])/3 + (125*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1])/
   3 - 44*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] - 
  (211*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1])/3, 
 (-8*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 + (8*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 - 
  (8*eps^5*G[{-1, 0, 1, 0, 0}, x])/3 + (8*eps^5*G[{1, 0, -1, 0, 0}, x])/3 - 
  (8*eps^5*G[{1, 0, 0, 0, 0}, x])/3 + (8*eps^5*G[{1, 0, 1, 0, 0}, x])/3 + 
  (32*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 - 
  (32*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 + 
  (32*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 + 
  (40*eps^6*G[{-1, 0, -1, -1, 0, 0}, x])/3 + 
  (44*eps^6*G[{-1, 0, -1, 0, -1, 0}, x])/3 - 
  22*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + (32*eps^6*G[{-1, 0, -1, 0, 1, 0}, x])/
   3 + (16*eps^6*G[{-1, 0, -1, 1, 0, 0}, x])/3 + 
  8*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 16*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  (50*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 + 
  (11*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/3 - 
  8*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + (16*eps^6*G[{-1, 0, 1, -1, 0, 0}, x])/
   3 + (32*eps^6*G[{-1, 0, 1, 0, -1, 0}, x])/3 - 
  16*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + (32*eps^6*G[{-1, 0, 1, 0, 1, 0}, x])/
   3 + (16*eps^6*G[{-1, 0, 1, 1, 0, 0}, x])/3 - 
  (16*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 + 
  (16*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 - 
  (16*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 - 
  (32*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 + 
  (32*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 - 
  (40*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 - 
  (44*eps^6*G[{1, 0, -1, 0, -1, 0}, x])/3 + 
  22*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - (32*eps^6*G[{1, 0, -1, 0, 1, 0}, x])/
   3 - (16*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 - 
  8*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 16*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 
  (50*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/3 - 
  (11*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/3 + (32*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/
   3 + 8*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 
  (16*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 - 
  (32*eps^6*G[{1, 0, 1, 0, -1, 0}, x])/3 + 
  16*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - (32*eps^6*G[{1, 0, 1, 0, 1, 0}, x])/3 - 
  (16*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (16*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 - 
  (16*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 + (16*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/
   3 - 5*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 6*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 + (7*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  8*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 5*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 - 6*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 
  (7*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 + 8*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 - (9*eps^5*G[{-1}, x]*GI[r2]^4)/10 + 
  (9*eps^5*G[{1}, x]*GI[r2]^4)/10 + (18*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 + 
  (147*eps^6*G[{-1, 0}, x]*GI[r2]^4)/40 - (9*eps^6*G[{-1, 1}, x]*GI[r2]^4)/
   5 - (18*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - 
  (147*eps^6*G[{1, 0}, x]*GI[r2]^4)/40 + (9*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 + 
  (729*eps^6*GI[r2]^6)/40 + 16*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 27*eps^6*GI[r2]^4*GR[0, 1] + 
  (22*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/5 - (22*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   5 + (99*eps^6*GI[r2]^2*GR[0, 1]^2)/10 - 
  (4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 + (4*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/
   3 + (16*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  4*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] - 
  (4*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 + 4*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] - (8*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (16*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 - 4*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] + (4*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  4*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + (8*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/
   3 - 4*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  4*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 3*eps^6*G[{-1}, x]*
   GR[0, 0, 0, 0, 1] + 3*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 -32*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 32*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 
  32*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 16*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  8*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 12*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  16*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 8*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  16*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 16*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 
  4*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 8*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 4*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  22*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 16*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 2*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  4*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 64*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 
  64*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 64*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 
  32*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 16*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  24*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 32*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  48*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 20*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 
  60*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 40*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  14*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 20*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 
  32*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 16*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  22*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 36*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 
  8*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 6*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 12*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 + 3*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 12*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 
  15*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 30*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 - 12*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 
  (54*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 + (27*eps^6*G[{0, 0}, x]*GI[r2]^4)/2 + 
  (108*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 + (27*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   10 - 9*eps^6*G[{1, 1}, x]*GI[r2]^4 - (999*eps^6*GI[r2]^6)/40 - 
  8*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  4*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 20*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] - 4*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 
  4*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 8*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] + 6*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] + 6*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  12*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] - (243*eps^6*GI[r2]^4*GR[0, 1])/
   10 - 16*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  16*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 6*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] - 8*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 
  32*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 30*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] + 40*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 
  20*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 9*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] - 12*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  12*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 4*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] - 17*eps^6*GR[0, 0, 1]^2 - 12*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], 12*eps^4*G[{0, 0, -1, 0}, x] + 
  6*eps^4*G[{0, 0, 1, 0}, x] - 2*eps^4*G[{0, 1, 0, 0}, x] - 
  12*eps^4*G[{r1, 0, -1, 0}, x] + 8*eps^4*G[{r1, 0, 0, 0}, x] - 
  6*eps^4*G[{r1, 0, 1, 0}, x] + 2*eps^4*G[{r1, 1, 0, 0}, x] - 
  12*eps^4*G[{r2, 0, -1, 0}, x] + 8*eps^4*G[{r2, 0, 0, 0}, x] - 
  6*eps^4*G[{r2, 0, 1, 0}, x] + 2*eps^4*G[{r2, 1, 0, 0}, x] - 
  80*eps^5*G[{0, -1, 0, 0, 0}, x] - 192*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  138*eps^5*G[{0, 0, -1, 0, 0}, x] - 84*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  72*eps^5*G[{0, 0, 0, -1, 0}, x] + 36*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  84*eps^5*G[{0, 0, 1, -1, 0}, x] + 96*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  36*eps^5*G[{0, 0, 1, 1, 0}, x] + 28*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  54*eps^5*G[{0, 1, 0, 0, 0}, x] + 12*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  4*eps^5*G[{0, 1, 1, 0, 0}, x] + 36*eps^5*G[{0, r1, 0, -1, 0}, x] - 
  24*eps^5*G[{0, r1, 0, 0, 0}, x] + 18*eps^5*G[{0, r1, 0, 1, 0}, x] - 
  6*eps^5*G[{0, r1, 1, 0, 0}, x] + 36*eps^5*G[{0, r2, 0, -1, 0}, x] - 
  24*eps^5*G[{0, r2, 0, 0, 0}, x] + 18*eps^5*G[{0, r2, 0, 1, 0}, x] - 
  6*eps^5*G[{0, r2, 1, 0, 0}, x] + 24*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  12*eps^5*G[{1, 0, 0, 1, 0}, x] - 4*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  24*eps^5*G[{1, r1, 0, -1, 0}, x] + 16*eps^5*G[{1, r1, 0, 0, 0}, x] - 
  12*eps^5*G[{1, r1, 0, 1, 0}, x] + 4*eps^5*G[{1, r1, 1, 0, 0}, x] - 
  24*eps^5*G[{1, r2, 0, -1, 0}, x] + 16*eps^5*G[{1, r2, 0, 0, 0}, x] - 
  12*eps^5*G[{1, r2, 0, 1, 0}, x] + 4*eps^5*G[{1, r2, 1, 0, 0}, x] + 
  192*eps^5*G[{r1, 0, -1, -1, 0}, x] - 138*eps^5*G[{r1, 0, -1, 0, 0}, x] + 
  84*eps^5*G[{r1, 0, -1, 1, 0}, x] - 100*eps^5*G[{r1, 0, 0, -1, 0}, x] + 
  48*eps^5*G[{r1, 0, 0, 0, 0}, x] - 42*eps^5*G[{r1, 0, 0, 1, 0}, x] + 
  84*eps^5*G[{r1, 0, 1, -1, 0}, x] - 62*eps^5*G[{r1, 0, 1, 0, 0}, x] + 
  36*eps^5*G[{r1, 0, 1, 1, 0}, x] - 28*eps^5*G[{r1, 1, 0, -1, 0}, x] + 
  22*eps^5*G[{r1, 1, 0, 0, 0}, x] - 12*eps^5*G[{r1, 1, 0, 1, 0}, x] - 
  4*eps^5*G[{r1, 1, 1, 0, 0}, x] - 24*eps^5*G[{r1, r1, 0, -1, 0}, x] + 
  16*eps^5*G[{r1, r1, 0, 0, 0}, x] - 12*eps^5*G[{r1, r1, 0, 1, 0}, x] + 
  4*eps^5*G[{r1, r1, 1, 0, 0}, x] - 24*eps^5*G[{r1, r2, 0, -1, 0}, x] + 
  16*eps^5*G[{r1, r2, 0, 0, 0}, x] - 12*eps^5*G[{r1, r2, 0, 1, 0}, x] + 
  4*eps^5*G[{r1, r2, 1, 0, 0}, x] + 192*eps^5*G[{r2, 0, -1, -1, 0}, x] - 
  138*eps^5*G[{r2, 0, -1, 0, 0}, x] + 84*eps^5*G[{r2, 0, -1, 1, 0}, x] - 
  100*eps^5*G[{r2, 0, 0, -1, 0}, x] + 48*eps^5*G[{r2, 0, 0, 0, 0}, x] - 
  42*eps^5*G[{r2, 0, 0, 1, 0}, x] + 84*eps^5*G[{r2, 0, 1, -1, 0}, x] - 
  62*eps^5*G[{r2, 0, 1, 0, 0}, x] + 36*eps^5*G[{r2, 0, 1, 1, 0}, x] - 
  28*eps^5*G[{r2, 1, 0, -1, 0}, x] + 22*eps^5*G[{r2, 1, 0, 0, 0}, x] - 
  12*eps^5*G[{r2, 1, 0, 1, 0}, x] - 4*eps^5*G[{r2, 1, 1, 0, 0}, x] - 
  24*eps^5*G[{r2, r1, 0, -1, 0}, x] + 16*eps^5*G[{r2, r1, 0, 0, 0}, x] - 
  12*eps^5*G[{r2, r1, 0, 1, 0}, x] + 4*eps^5*G[{r2, r1, 1, 0, 0}, x] - 
  24*eps^5*G[{r2, r2, 0, -1, 0}, x] + 16*eps^5*G[{r2, r2, 0, 0, 0}, x] - 
  12*eps^5*G[{r2, r2, 0, 1, 0}, x] + 4*eps^5*G[{r2, r2, 1, 0, 0}, x] + 
  800*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  160*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  480*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 320*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  320*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  2352*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  1668*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  984*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  1668*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  390*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 696*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  984*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  696*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 408*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  1152*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  828*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 504*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 150*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  504*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 598*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  216*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 984*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  696*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 408*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  1056*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 372*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  432*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 408*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  192*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 168*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  204*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 
  136*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 102*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 
  34*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 204*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 
  136*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 102*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 
  34*eps^6*G[{0, 0, r2, 1, 0, 0}, x] + 320*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  328*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  232*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 136*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  252*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 302*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  72*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 136*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  16*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 56*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  40*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 108*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 24*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  24*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 16*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 
  12*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 4*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 
  24*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 16*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 
  12*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 4*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r1, 0, -1, -1, 0}, x] + 
  414*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r1, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  144*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 126*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 
  252*eps^6*G[{0, r1, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r1, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r1, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r1, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r1, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r1, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r2, 0, -1, -1, 0}, x] + 
  414*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r2, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  144*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 126*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  252*eps^6*G[{0, r2, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r2, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r2, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r2, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r2, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r2, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r2, 1, 0, 0}, x] - 160*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 
  384*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  276*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 168*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  144*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 72*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  168*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 192*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 
  72*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 56*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 
  108*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 24*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 72*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 36*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 72*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 36*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 48*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  24*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 8*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{1, 1, r1, 0, -1, 0}, x] + 32*eps^6*G[{1, 1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, 1, r1, 0, 1, 0}, x] + 8*eps^6*G[{1, 1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, 1, r2, 0, -1, 0}, x] + 32*eps^6*G[{1, 1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{1, 1, r2, 0, 1, 0}, x] + 8*eps^6*G[{1, 1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{1, r1, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{1, r1, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{1, r1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{1, r1, 0, 0, -1, 0}, x] + 96*eps^6*G[{1, r1, 0, 0, 0, 0}, x] - 
  84*eps^6*G[{1, r1, 0, 0, 1, 0}, x] + 168*eps^6*G[{1, r1, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{1, r1, 0, 1, 0, 0}, x] + 72*eps^6*G[{1, r1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{1, r1, 1, 0, -1, 0}, x] + 44*eps^6*G[{1, r1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, r1, 1, 0, 1, 0}, x] - 8*eps^6*G[{1, r1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, r1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r1, r1, 0, 0, 0}, x] - 24*eps^6*G[{1, r1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r1, r1, 1, 0, 0}, x] - 48*eps^6*G[{1, r1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r1, r2, 0, 0, 0}, x] - 24*eps^6*G[{1, r1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{1, r2, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{1, r2, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{1, r2, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{1, r2, 0, 0, -1, 0}, x] + 96*eps^6*G[{1, r2, 0, 0, 0, 0}, x] - 
  84*eps^6*G[{1, r2, 0, 0, 1, 0}, x] + 168*eps^6*G[{1, r2, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{1, r2, 0, 1, 0, 0}, x] + 72*eps^6*G[{1, r2, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{1, r2, 1, 0, -1, 0}, x] + 44*eps^6*G[{1, r2, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, r2, 1, 0, 1, 0}, x] - 8*eps^6*G[{1, r2, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, r2, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r2, r1, 0, 0, 0}, x] - 24*eps^6*G[{1, r2, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r2, r1, 1, 0, 0}, x] - 48*eps^6*G[{1, r2, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r2, r2, 0, 0, 0}, x] - 24*eps^6*G[{1, r2, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r2, r2, 1, 0, 0}, x] - 
  2352*eps^6*G[{r1, 0, -1, -1, -1, 0}, x] + 
  1668*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] - 
  984*eps^6*G[{r1, 0, -1, -1, 1, 0}, x] + 
  1668*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] - 
  870*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] + 
  696*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] - 
  984*eps^6*G[{r1, 0, -1, 1, -1, 0}, x] + 
  696*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] - 
  408*eps^6*G[{r1, 0, -1, 1, 1, 0}, x] + 
  1120*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] - 
  790*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] + 
  460*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] - 
  468*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] + 
  200*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] - 186*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] + 
  460*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] - 
  374*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] + 188*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] - 
  984*eps^6*G[{r1, 0, 1, -1, -1, 0}, x] + 
  696*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] - 
  408*eps^6*G[{r1, 0, 1, -1, 1, 0}, x] + 
  772*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] - 
  414*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] + 324*eps^6*G[{r1, 0, 1, 0, 1, 0}, x] - 
  408*eps^6*G[{r1, 0, 1, 1, -1, 0}, x] + 
  284*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] - 168*eps^6*G[{r1, 0, 1, 1, 1, 0}, x] + 
  48*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] - 
  32*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] + 24*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] + 48*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] - 
  32*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] + 24*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] + 
  328*eps^6*G[{r1, 1, 0, -1, -1, 0}, x] - 
  232*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] + 
  136*eps^6*G[{r1, 1, 0, -1, 1, 0}, x] - 
  212*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] + 
  110*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] + 
  136*eps^6*G[{r1, 1, 0, 1, -1, 0}, x] - 
  108*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] + 56*eps^6*G[{r1, 1, 0, 1, 1, 0}, x] - 
  40*eps^6*G[{r1, 1, 1, 0, -1, 0}, x] + 20*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, 1, 1, 0, 1, 0}, x] + 24*eps^6*G[{r1, 1, 1, 1, 0, 0}, x] + 
  384*eps^6*G[{r1, r1, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r1, r1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r1, r1, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r1, r1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r1, r1, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r1, r1, 1, 0, 0, 0}, x] - 24*eps^6*G[{r1, r1, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, r1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{r1, r2, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r1, r2, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] - 84*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r1, r2, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r1, r2, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r1, r2, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r1, r2, 1, 0, 0, 0}, x] - 24*eps^6*G[{r1, r2, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, r2, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r2, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r2, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r2, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r2, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r2, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r2, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r2, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r2, r2, 1, 0, 0}, x] - 
  2352*eps^6*G[{r2, 0, -1, -1, -1, 0}, x] + 
  1668*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] - 
  984*eps^6*G[{r2, 0, -1, -1, 1, 0}, x] + 
  1668*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] - 
  870*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] + 
  696*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] - 
  984*eps^6*G[{r2, 0, -1, 1, -1, 0}, x] + 
  696*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] - 
  408*eps^6*G[{r2, 0, -1, 1, 1, 0}, x] + 
  1120*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] - 
  790*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] + 
  460*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] - 
  468*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] + 
  200*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] - 186*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] + 
  460*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] - 
  374*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] + 188*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] - 
  984*eps^6*G[{r2, 0, 1, -1, -1, 0}, x] + 
  696*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] - 
  408*eps^6*G[{r2, 0, 1, -1, 1, 0}, x] + 
  772*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] - 
  414*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] + 324*eps^6*G[{r2, 0, 1, 0, 1, 0}, x] - 
  408*eps^6*G[{r2, 0, 1, 1, -1, 0}, x] + 
  284*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] - 168*eps^6*G[{r2, 0, 1, 1, 1, 0}, x] + 
  48*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] - 
  32*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] + 24*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] + 48*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] - 
  32*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] + 24*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] + 
  328*eps^6*G[{r2, 1, 0, -1, -1, 0}, x] - 
  232*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] + 
  136*eps^6*G[{r2, 1, 0, -1, 1, 0}, x] - 
  212*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] + 
  110*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] + 
  136*eps^6*G[{r2, 1, 0, 1, -1, 0}, x] - 
  108*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] + 56*eps^6*G[{r2, 1, 0, 1, 1, 0}, x] - 
  40*eps^6*G[{r2, 1, 1, 0, -1, 0}, x] + 20*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, 1, 1, 0, 1, 0}, x] + 24*eps^6*G[{r2, 1, 1, 1, 0, 0}, x] + 
  384*eps^6*G[{r2, r1, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r2, r1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r2, r1, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r2, r1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r2, r1, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r2, r1, 1, 0, 0, 0}, x] - 24*eps^6*G[{r2, r1, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, r1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{r2, r2, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r2, r2, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] - 84*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r2, r2, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r2, r2, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r2, r2, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r2, r2, 1, 0, 0, 0}, x] - 24*eps^6*G[{r2, r2, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, r2, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r2, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r2, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r2, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r2, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r2, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r2, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r2, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r2, r2, 1, 0, 0}, x] - 18*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  9*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  18*eps^5*G[{r1, 0, -1}, x]*GI[r2]^2 - 12*eps^5*G[{r1, 0, 0}, x]*GI[r2]^2 + 
  9*eps^5*G[{r1, 0, 1}, x]*GI[r2]^2 - 3*eps^5*G[{r1, 1, 0}, x]*GI[r2]^2 + 
  18*eps^5*G[{r2, 0, -1}, x]*GI[r2]^2 - 12*eps^5*G[{r2, 0, 0}, x]*GI[r2]^2 + 
  9*eps^5*G[{r2, 0, 1}, x]*GI[r2]^2 - 3*eps^5*G[{r2, 1, 0}, x]*GI[r2]^2 + 
  120*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 288*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 207*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  126*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 108*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - 54*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 
  126*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 144*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 
  42*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 81*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{0, r1, 0, -1}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 - 
  27*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2 + 9*eps^6*G[{0, r1, 1, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 - 27*eps^6*G[{0, r2, 0, 1}, x]*
   GI[r2]^2 + 9*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 18*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{1, r1, 0, -1}, x]*GI[r2]^2 - 24*eps^6*G[{1, r1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{1, r1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, r1, 1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{1, r2, 0, -1}, x]*
   GI[r2]^2 - 24*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{1, r2, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{1, r2, 1, 0}, x]*
   GI[r2]^2 - 288*eps^6*G[{r1, 0, -1, -1}, x]*GI[r2]^2 + 
  207*eps^6*G[{r1, 0, -1, 0}, x]*GI[r2]^2 - 126*eps^6*G[{r1, 0, -1, 1}, x]*
   GI[r2]^2 + 150*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{r1, 0, 0, 0}, x]*GI[r2]^2 + 63*eps^6*G[{r1, 0, 0, 1}, x]*
   GI[r2]^2 - 126*eps^6*G[{r1, 0, 1, -1}, x]*GI[r2]^2 + 
  93*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{r1, 0, 1, 1}, x]*
   GI[r2]^2 + 42*eps^6*G[{r1, 1, 0, -1}, x]*GI[r2]^2 - 
  33*eps^6*G[{r1, 1, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{r1, 1, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{r1, 1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{r1, r1, 0, -1}, x]*GI[r2]^2 - 24*eps^6*G[{r1, r1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{r1, r1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{r1, r1, 1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{r1, r2, 0, -1}, x]*
   GI[r2]^2 - 24*eps^6*G[{r1, r2, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{r1, r2, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{r1, r2, 1, 0}, x]*
   GI[r2]^2 - 288*eps^6*G[{r2, 0, -1, -1}, x]*GI[r2]^2 + 
  207*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2 - 126*eps^6*G[{r2, 0, -1, 1}, x]*
   GI[r2]^2 + 150*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{r2, 0, 0, 0}, x]*GI[r2]^2 + 63*eps^6*G[{r2, 0, 0, 1}, x]*
   GI[r2]^2 - 126*eps^6*G[{r2, 0, 1, -1}, x]*GI[r2]^2 + 
  93*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{r2, 0, 1, 1}, x]*
   GI[r2]^2 + 42*eps^6*G[{r2, 1, 0, -1}, x]*GI[r2]^2 - 
  33*eps^6*G[{r2, 1, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{r2, 1, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{r2, 1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{r2, r1, 0, -1}, x]*GI[r2]^2 - 24*eps^6*G[{r2, r1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{r2, r1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{r2, r1, 1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{r2, r2, 0, -1}, x]*
   GI[r2]^2 - 24*eps^6*G[{r2, r2, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{r2, r2, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{r2, r2, 1, 0}, x]*
   GI[r2]^2 + (81*eps^5*G[{0}, x]*GI[r2]^4)/5 - 
  (9*eps^5*G[{r1}, x]*GI[r2]^4)/5 - (9*eps^5*G[{r2}, x]*GI[r2]^4)/5 - 
  144*eps^6*G[{0, -1}, x]*GI[r2]^4 + (81*eps^6*G[{0, 0}, x]*GI[r2]^4)/5 - 
  (63*eps^6*G[{0, 1}, x]*GI[r2]^4)/4 + (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/5 + 
  (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/5 + (162*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - 
  (18*eps^6*G[{1, r1}, x]*GI[r2]^4)/5 - (18*eps^6*G[{1, r2}, x]*GI[r2]^4)/5 - 
  (63*eps^6*G[{r1, 0}, x]*GI[r2]^4)/5 - (837*eps^6*G[{r1, 1}, x]*GI[r2]^4)/
   20 - (18*eps^6*G[{r1, r1}, x]*GI[r2]^4)/5 - 
  (18*eps^6*G[{r1, r2}, x]*GI[r2]^4)/5 - (63*eps^6*G[{r2, 0}, x]*GI[r2]^4)/
   5 - (837*eps^6*G[{r2, 1}, x]*GI[r2]^4)/20 - 
  (18*eps^6*G[{r2, r1}, x]*GI[r2]^4)/5 - (18*eps^6*G[{r2, r2}, x]*GI[r2]^4)/
   5 - (243*eps^6*GI[r2]^6)/10 - 18*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  9*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 3*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  18*eps^6*G[{r1, 0, -1, 0}, x]*GR[0, 1] - 12*eps^6*G[{r1, 0, 0, 0}, x]*
   GR[0, 1] + 9*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1] - 
  3*eps^6*G[{r1, 1, 0, 0}, x]*GR[0, 1] + 18*eps^6*G[{r2, 0, -1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{r2, 0, 0, 0}, x]*GR[0, 1] + 
  9*eps^6*G[{r2, 0, 1, 0}, x]*GR[0, 1] - 3*eps^6*G[{r2, 1, 0, 0}, x]*
   GR[0, 1] - (18*eps^5*G[{0}, x]*GR[0, 1]^2)/5 + 
  (18*eps^5*G[{r1}, x]*GR[0, 1]^2)/5 + (18*eps^5*G[{r2}, x]*GR[0, 1]^2)/5 + 
  (54*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - (54*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/
   5 - (54*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + (36*eps^6*G[{1, r1}, x]*GR[0, 1]^2)/
   5 + (36*eps^6*G[{1, r2}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{r1, 0}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r1, r1}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r1, r2}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{r2, 0}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r2, r1}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r2, r2}, x]*GR[0, 1]^2)/5 + (27*eps^6*GI[r2]^2*GR[0, 1]^2)/5 - 
  6*eps^4*G[{0}, x]*GR[0, 0, 1] + 6*eps^4*G[{r1}, x]*GR[0, 0, 1] + 
  6*eps^4*G[{r2}, x]*GR[0, 0, 1] - 30*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  22*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 18*eps^5*G[{0, r1}, x]*GR[0, 0, 1] - 
  18*eps^5*G[{0, r2}, x]*GR[0, 0, 1] - 12*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{1, r1}, x]*GR[0, 0, 1] + 12*eps^5*G[{1, r2}, x]*GR[0, 0, 1] + 
  28*eps^5*G[{r1, 0}, x]*GR[0, 0, 1] + 22*eps^5*G[{r1, 1}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{r1, r1}, x]*GR[0, 0, 1] + 12*eps^5*G[{r1, r2}, x]*GR[0, 0, 1] + 
  28*eps^5*G[{r2, 0}, x]*GR[0, 0, 1] + 22*eps^5*G[{r2, 1}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{r2, r1}, x]*GR[0, 0, 1] + 12*eps^5*G[{r2, r2}, x]*GR[0, 0, 1] + 
  80*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 642*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - 114*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  426*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 102*eps^6*G[{0, 0, r1}, x]*
   GR[0, 0, 1] - 102*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] - 
  52*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 12*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{0, 1, r1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 84*eps^6*G[{0, r1, 0}, x]*
   GR[0, 0, 1] - 66*eps^6*G[{0, r1, 1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] - 36*eps^6*G[{0, r1, r2}, x]*
   GR[0, 0, 1] - 84*eps^6*G[{0, r2, 0}, x]*GR[0, 0, 1] - 
  66*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] - 36*eps^6*G[{0, r2, r1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{0, r2, r2}, x]*GR[0, 0, 1] - 
  60*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 44*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] - 24*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{1, 1, r1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, 1, r2}, x]*GR[0, 0, 1] + 56*eps^6*G[{1, r1, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{1, r1, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, r1, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{1, r1, r2}, x]*
   GR[0, 0, 1] + 56*eps^6*G[{1, r2, 0}, x]*GR[0, 0, 1] + 
  44*eps^6*G[{1, r2, 1}, x]*GR[0, 0, 1] + 24*eps^6*G[{1, r2, r1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{1, r2, r2}, x]*GR[0, 0, 1] - 
  642*eps^6*G[{r1, 0, -1}, x]*GR[0, 0, 1] + 136*eps^6*G[{r1, 0, 0}, x]*
   GR[0, 0, 1] - 308*eps^6*G[{r1, 0, 1}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{r1, 0, r1}, x]*GR[0, 0, 1] - 24*eps^6*G[{r1, 0, r2}, x]*
   GR[0, 0, 1] + 96*eps^6*G[{r1, 1, 0}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{r1, 1, 1}, x]*GR[0, 0, 1] + 56*eps^6*G[{r1, r1, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{r1, r1, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r1, r1, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r1, r1, r2}, x]*
   GR[0, 0, 1] + 56*eps^6*G[{r1, r2, 0}, x]*GR[0, 0, 1] + 
  44*eps^6*G[{r1, r2, 1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r1, r2, r1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{r1, r2, r2}, x]*GR[0, 0, 1] - 
  642*eps^6*G[{r2, 0, -1}, x]*GR[0, 0, 1] + 136*eps^6*G[{r2, 0, 0}, x]*
   GR[0, 0, 1] - 308*eps^6*G[{r2, 0, 1}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{r2, 0, r1}, x]*GR[0, 0, 1] - 24*eps^6*G[{r2, 0, r2}, x]*
   GR[0, 0, 1] + 96*eps^6*G[{r2, 1, 0}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{r2, 1, 1}, x]*GR[0, 0, 1] + 56*eps^6*G[{r2, r1, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{r2, r1, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r2, r1, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r2, r1, r2}, x]*
   GR[0, 0, 1] + 56*eps^6*G[{r2, r2, 0}, x]*GR[0, 0, 1] + 
  44*eps^6*G[{r2, r2, 1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r2, r2, r1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{r2, r2, r2}, x]*GR[0, 0, 1] + 
  9*eps^5*GI[r2]^2*GR[0, 0, 1] + 45*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] + 
  18*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 42*eps^6*G[{r1}, x]*GI[r2]^2*
   GR[0, 0, 1] - 42*eps^6*G[{r2}, x]*GI[r2]^2*GR[0, 0, 1] + 
  9*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 9*eps^6*G[{r1}, x]*GR[0, 1]*
   GR[0, 0, 1] - 9*eps^6*G[{r2}, x]*GR[0, 1]*GR[0, 0, 1] - 
  108*eps^6*GR[0, 0, 1]^2 - 42*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 
  178*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1] + 178*eps^6*G[{r2}, x]*
   GR[0, 0, 0, 0, 1], -4*eps^3*G[{0, -1, 0}, x] + 2*eps^3*G[{0, 0, 0}, x] - 
  2*eps^3*G[{0, 1, 0}, x] + 2*eps^3*G[{1, 0, 0}, x] + 
  64*eps^4*G[{0, -1, -1, 0}, x] - 46*eps^4*G[{0, -1, 0, 0}, x] + 
  28*eps^4*G[{0, -1, 1, 0}, x] - 25*eps^4*G[{0, 0, -1, 0}, x] + 
  12*eps^4*G[{0, 0, 0, 0}, x] - (21*eps^4*G[{0, 0, 1, 0}, x])/2 + 
  28*eps^4*G[{0, 1, -1, 0}, x] - (41*eps^4*G[{0, 1, 0, 0}, x])/2 + 
  12*eps^4*G[{0, 1, 1, 0}, x] - 12*eps^4*G[{1, 0, -1, 0}, x] + 
  10*eps^4*G[{1, 0, 0, 0}, x] - 4*eps^4*G[{1, 0, 1, 0}, x] - 
  4*eps^4*G[{1, 1, 0, 0}, x] - 15*eps^4*G[{r1, 0, -1, 0}, x] + 
  10*eps^4*G[{r1, 0, 0, 0}, x] - (15*eps^4*G[{r1, 0, 1, 0}, x])/2 + 
  (5*eps^4*G[{r1, 1, 0, 0}, x])/2 - 15*eps^4*G[{r2, 0, -1, 0}, x] + 
  10*eps^4*G[{r2, 0, 0, 0}, x] - (15*eps^4*G[{r2, 0, 1, 0}, x])/2 + 
  (5*eps^4*G[{r2, 1, 0, 0}, x])/2 - 784*eps^5*G[{0, -1, -1, -1, 0}, x] + 
  556*eps^5*G[{0, -1, -1, 0, 0}, x] - 328*eps^5*G[{0, -1, -1, 1, 0}, x] + 
  556*eps^5*G[{0, -1, 0, -1, 0}, x] - 310*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  232*eps^5*G[{0, -1, 0, 1, 0}, x] - 328*eps^5*G[{0, -1, 1, -1, 0}, x] + 
  232*eps^5*G[{0, -1, 1, 0, 0}, x] - 136*eps^5*G[{0, -1, 1, 1, 0}, x] + 
  280*eps^5*G[{0, 0, -1, -1, 0}, x] - (395*eps^5*G[{0, 0, -1, 0, 0}, x])/2 + 
  115*eps^5*G[{0, 0, -1, 1, 0}, x] - 106*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  50*eps^5*G[{0, 0, 0, 0, 0}, x] - 41*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  115*eps^5*G[{0, 0, 1, -1, 0}, x] - 86*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  47*eps^5*G[{0, 0, 1, 1, 0}, x] - 328*eps^5*G[{0, 1, -1, -1, 0}, x] + 
  232*eps^5*G[{0, 1, -1, 0, 0}, x] - 136*eps^5*G[{0, 1, -1, 1, 0}, x] + 
  271*eps^5*G[{0, 1, 0, -1, 0}, x] - (307*eps^5*G[{0, 1, 0, 0, 0}, x])/2 + 
  115*eps^5*G[{0, 1, 0, 1, 0}, x] - 136*eps^5*G[{0, 1, 1, -1, 0}, x] + 
  89*eps^5*G[{0, 1, 1, 0, 0}, x] - 56*eps^5*G[{0, 1, 1, 1, 0}, x] + 
  21*eps^5*G[{0, r1, 0, -1, 0}, x] - 14*eps^5*G[{0, r1, 0, 0, 0}, x] + 
  (21*eps^5*G[{0, r1, 0, 1, 0}, x])/2 - (7*eps^5*G[{0, r1, 1, 0, 0}, x])/2 + 
  21*eps^5*G[{0, r2, 0, -1, 0}, x] - 14*eps^5*G[{0, r2, 0, 0, 0}, x] + 
  (21*eps^5*G[{0, r2, 0, 1, 0}, x])/2 - (7*eps^5*G[{0, r2, 1, 0, 0}, x])/2 + 
  72*eps^5*G[{1, 0, -1, -1, 0}, x] - 48*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  24*eps^5*G[{1, 0, -1, 1, 0}, x] - 62*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  38*eps^5*G[{1, 0, 0, 0, 0}, x] - 21*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  24*eps^5*G[{1, 0, 1, -1, 0}, x] - 25*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  8*eps^5*G[{1, 0, 1, 1, 0}, x] - 8*eps^5*G[{1, 1, 0, -1, 0}, x] - 
  4*eps^5*G[{1, 1, 0, 0, 0}, x] - 8*eps^5*G[{1, 1, 0, 1, 0}, x] + 
  24*eps^5*G[{1, 1, 1, 0, 0}, x] + 18*eps^5*G[{1, r1, 0, -1, 0}, x] - 
  12*eps^5*G[{1, r1, 0, 0, 0}, x] + 9*eps^5*G[{1, r1, 0, 1, 0}, x] - 
  3*eps^5*G[{1, r1, 1, 0, 0}, x] + 18*eps^5*G[{1, r2, 0, -1, 0}, x] - 
  12*eps^5*G[{1, r2, 0, 0, 0}, x] + 9*eps^5*G[{1, r2, 0, 1, 0}, x] - 
  3*eps^5*G[{1, r2, 1, 0, 0}, x] + 240*eps^5*G[{r1, 0, -1, -1, 0}, x] - 
  (345*eps^5*G[{r1, 0, -1, 0, 0}, x])/2 + 105*eps^5*G[{r1, 0, -1, 1, 0}, x] - 
  125*eps^5*G[{r1, 0, 0, -1, 0}, x] + 60*eps^5*G[{r1, 0, 0, 0, 0}, x] - 
  (105*eps^5*G[{r1, 0, 0, 1, 0}, x])/2 + 105*eps^5*G[{r1, 0, 1, -1, 0}, x] - 
  (155*eps^5*G[{r1, 0, 1, 0, 0}, x])/2 + 45*eps^5*G[{r1, 0, 1, 1, 0}, x] - 
  35*eps^5*G[{r1, 1, 0, -1, 0}, x] + (55*eps^5*G[{r1, 1, 0, 0, 0}, x])/2 - 
  15*eps^5*G[{r1, 1, 0, 1, 0}, x] - 5*eps^5*G[{r1, 1, 1, 0, 0}, x] - 
  30*eps^5*G[{r1, r1, 0, -1, 0}, x] + 20*eps^5*G[{r1, r1, 0, 0, 0}, x] - 
  15*eps^5*G[{r1, r1, 0, 1, 0}, x] + 5*eps^5*G[{r1, r1, 1, 0, 0}, x] - 
  30*eps^5*G[{r1, r2, 0, -1, 0}, x] + 20*eps^5*G[{r1, r2, 0, 0, 0}, x] - 
  15*eps^5*G[{r1, r2, 0, 1, 0}, x] + 5*eps^5*G[{r1, r2, 1, 0, 0}, x] + 
  240*eps^5*G[{r2, 0, -1, -1, 0}, x] - (345*eps^5*G[{r2, 0, -1, 0, 0}, x])/
   2 + 105*eps^5*G[{r2, 0, -1, 1, 0}, x] - 
  125*eps^5*G[{r2, 0, 0, -1, 0}, x] + 60*eps^5*G[{r2, 0, 0, 0, 0}, x] - 
  (105*eps^5*G[{r2, 0, 0, 1, 0}, x])/2 + 105*eps^5*G[{r2, 0, 1, -1, 0}, x] - 
  (155*eps^5*G[{r2, 0, 1, 0, 0}, x])/2 + 45*eps^5*G[{r2, 0, 1, 1, 0}, x] - 
  35*eps^5*G[{r2, 1, 0, -1, 0}, x] + (55*eps^5*G[{r2, 1, 0, 0, 0}, x])/2 - 
  15*eps^5*G[{r2, 1, 0, 1, 0}, x] - 5*eps^5*G[{r2, 1, 1, 0, 0}, x] - 
  30*eps^5*G[{r2, r1, 0, -1, 0}, x] + 20*eps^5*G[{r2, r1, 0, 0, 0}, x] - 
  15*eps^5*G[{r2, r1, 0, 1, 0}, x] + 5*eps^5*G[{r2, r1, 1, 0, 0}, x] - 
  30*eps^5*G[{r2, r2, 0, -1, 0}, x] + 20*eps^5*G[{r2, r2, 0, 0, 0}, x] - 
  15*eps^5*G[{r2, r2, 0, 1, 0}, x] + 5*eps^5*G[{r2, r2, 1, 0, 0}, x] + 
  8704*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  6136*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  3568*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  6136*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  3340*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  2512*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  3568*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  2512*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  1456*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  6136*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  4324*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  2512*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  2860*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  1378*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  1120*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  2512*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  1936*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  1024*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  3568*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  2512*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  1456*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  2512*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  1360*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  1024*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  1456*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  1024*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 
  592*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  2980*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  2095*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  1210*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  2095*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  (2365*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/2 + 
  850*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  1210*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  850*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 490*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  976*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  679*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 382*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  385*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 180*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 
  (285*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/2 + 
  382*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - (557*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/
   2 + 150*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  1210*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  850*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 490*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  972*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 561*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  400*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 490*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  332*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 198*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  135*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 90*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 
  (135*eps^6*G[{0, 0, r1, 0, 1, 0}, x])/2 - 
  (45*eps^6*G[{0, 0, r1, 1, 0, 0}, x])/2 + 
  135*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 90*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 
  (135*eps^6*G[{0, 0, r2, 0, 1, 0}, x])/2 - 
  (45*eps^6*G[{0, 0, r2, 1, 0, 0}, x])/2 + 
  3568*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  2512*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  1456*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  2512*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  1360*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  1024*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  1456*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  1024*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 
  592*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  3106*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  2194*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  1282*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  1471*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  (1415*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/2 + 
  582*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 1282*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  984*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 526*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  1456*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  1024*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 
  592*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 934*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 
  483*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 378*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  592*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - 406*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  240*eps^6*G[{0, 1, 1, 1, 1, 0}, x] + 78*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 
  52*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 39*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 
  13*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 78*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 
  52*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 39*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 
  13*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  336*eps^6*G[{0, r1, 0, -1, -1, 0}, x] + 
  (483*eps^6*G[{0, r1, 0, -1, 0, 0}, x])/2 - 
  147*eps^6*G[{0, r1, 0, -1, 1, 0}, x] + 
  175*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 84*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 
  (147*eps^6*G[{0, r1, 0, 0, 1, 0}, x])/2 - 
  147*eps^6*G[{0, r1, 0, 1, -1, 0}, x] + 
  (217*eps^6*G[{0, r1, 0, 1, 0, 0}, x])/2 - 
  63*eps^6*G[{0, r1, 0, 1, 1, 0}, x] + 49*eps^6*G[{0, r1, 1, 0, -1, 0}, x] - 
  (77*eps^6*G[{0, r1, 1, 0, 0, 0}, x])/2 + 
  21*eps^6*G[{0, r1, 1, 0, 1, 0}, x] + 7*eps^6*G[{0, r1, 1, 1, 0, 0}, x] + 
  42*eps^6*G[{0, r1, r1, 0, -1, 0}, x] - 
  28*eps^6*G[{0, r1, r1, 0, 0, 0}, x] + 21*eps^6*G[{0, r1, r1, 0, 1, 0}, x] - 
  7*eps^6*G[{0, r1, r1, 1, 0, 0}, x] + 42*eps^6*G[{0, r1, r2, 0, -1, 0}, x] - 
  28*eps^6*G[{0, r1, r2, 0, 0, 0}, x] + 21*eps^6*G[{0, r1, r2, 0, 1, 0}, x] - 
  7*eps^6*G[{0, r1, r2, 1, 0, 0}, x] - 
  336*eps^6*G[{0, r2, 0, -1, -1, 0}, x] + 
  (483*eps^6*G[{0, r2, 0, -1, 0, 0}, x])/2 - 
  147*eps^6*G[{0, r2, 0, -1, 1, 0}, x] + 
  175*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 84*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 
  (147*eps^6*G[{0, r2, 0, 0, 1, 0}, x])/2 - 
  147*eps^6*G[{0, r2, 0, 1, -1, 0}, x] + 
  (217*eps^6*G[{0, r2, 0, 1, 0, 0}, x])/2 - 
  63*eps^6*G[{0, r2, 0, 1, 1, 0}, x] + 49*eps^6*G[{0, r2, 1, 0, -1, 0}, x] - 
  (77*eps^6*G[{0, r2, 1, 0, 0, 0}, x])/2 + 
  21*eps^6*G[{0, r2, 1, 0, 1, 0}, x] + 7*eps^6*G[{0, r2, 1, 1, 0, 0}, x] + 
  42*eps^6*G[{0, r2, r1, 0, -1, 0}, x] - 
  28*eps^6*G[{0, r2, r1, 0, 0, 0}, x] + 21*eps^6*G[{0, r2, r1, 0, 1, 0}, x] - 
  7*eps^6*G[{0, r2, r1, 1, 0, 0}, x] + 42*eps^6*G[{0, r2, r2, 0, -1, 0}, x] - 
  28*eps^6*G[{0, r2, r2, 0, 0, 0}, x] + 21*eps^6*G[{0, r2, r2, 0, 1, 0}, x] - 
  7*eps^6*G[{0, r2, r2, 1, 0, 0}, x] - 
  432*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  288*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  144*eps^6*G[{1, 0, -1, -1, 1, 0}, x] + 
  288*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  160*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 96*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  144*eps^6*G[{1, 0, -1, 1, -1, 0}, x] + 96*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, 0, -1, 1, 1, 0}, x] + 392*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  263*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 134*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  240*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 130*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  82*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 134*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  108*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 46*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  144*eps^6*G[{1, 0, 1, -1, -1, 0}, x] + 96*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 
  48*eps^6*G[{1, 0, 1, -1, 1, 0}, x] + 94*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 
  67*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 22*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 
  48*eps^6*G[{1, 0, 1, 1, -1, 0}, x] + 66*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 42*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 
  28*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 21*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 
  7*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 42*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 
  28*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 21*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 
  7*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 368*eps^6*G[{1, 1, 0, -1, -1, 0}, x] - 
  272*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 176*eps^6*G[{1, 1, 0, -1, 1, 0}, x] - 
  76*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 20*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  42*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 176*eps^6*G[{1, 1, 0, 1, -1, 0}, x] - 
  114*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 80*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - 
  80*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + 88*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  16*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 80*eps^6*G[{1, 1, 1, 1, 0, 0}, x] - 
  156*eps^6*G[{1, 1, r1, 0, -1, 0}, x] + 
  104*eps^6*G[{1, 1, r1, 0, 0, 0}, x] - 78*eps^6*G[{1, 1, r1, 0, 1, 0}, x] + 
  26*eps^6*G[{1, 1, r1, 1, 0, 0}, x] - 156*eps^6*G[{1, 1, r2, 0, -1, 0}, x] + 
  104*eps^6*G[{1, 1, r2, 0, 0, 0}, x] - 78*eps^6*G[{1, 1, r2, 0, 1, 0}, x] + 
  26*eps^6*G[{1, 1, r2, 1, 0, 0}, x] - 
  288*eps^6*G[{1, r1, 0, -1, -1, 0}, x] + 
  207*eps^6*G[{1, r1, 0, -1, 0, 0}, x] - 
  126*eps^6*G[{1, r1, 0, -1, 1, 0}, x] + 
  150*eps^6*G[{1, r1, 0, 0, -1, 0}, x] - 72*eps^6*G[{1, r1, 0, 0, 0, 0}, x] + 
  63*eps^6*G[{1, r1, 0, 0, 1, 0}, x] - 126*eps^6*G[{1, r1, 0, 1, -1, 0}, x] + 
  93*eps^6*G[{1, r1, 0, 1, 0, 0}, x] - 54*eps^6*G[{1, r1, 0, 1, 1, 0}, x] + 
  42*eps^6*G[{1, r1, 1, 0, -1, 0}, x] - 33*eps^6*G[{1, r1, 1, 0, 0, 0}, x] + 
  18*eps^6*G[{1, r1, 1, 0, 1, 0}, x] + 6*eps^6*G[{1, r1, 1, 1, 0, 0}, x] + 
  36*eps^6*G[{1, r1, r1, 0, -1, 0}, x] - 
  24*eps^6*G[{1, r1, r1, 0, 0, 0}, x] + 18*eps^6*G[{1, r1, r1, 0, 1, 0}, x] - 
  6*eps^6*G[{1, r1, r1, 1, 0, 0}, x] + 36*eps^6*G[{1, r1, r2, 0, -1, 0}, x] - 
  24*eps^6*G[{1, r1, r2, 0, 0, 0}, x] + 18*eps^6*G[{1, r1, r2, 0, 1, 0}, x] - 
  6*eps^6*G[{1, r1, r2, 1, 0, 0}, x] - 
  288*eps^6*G[{1, r2, 0, -1, -1, 0}, x] + 
  207*eps^6*G[{1, r2, 0, -1, 0, 0}, x] - 
  126*eps^6*G[{1, r2, 0, -1, 1, 0}, x] + 
  150*eps^6*G[{1, r2, 0, 0, -1, 0}, x] - 72*eps^6*G[{1, r2, 0, 0, 0, 0}, x] + 
  63*eps^6*G[{1, r2, 0, 0, 1, 0}, x] - 126*eps^6*G[{1, r2, 0, 1, -1, 0}, x] + 
  93*eps^6*G[{1, r2, 0, 1, 0, 0}, x] - 54*eps^6*G[{1, r2, 0, 1, 1, 0}, x] + 
  42*eps^6*G[{1, r2, 1, 0, -1, 0}, x] - 33*eps^6*G[{1, r2, 1, 0, 0, 0}, x] + 
  18*eps^6*G[{1, r2, 1, 0, 1, 0}, x] + 6*eps^6*G[{1, r2, 1, 1, 0, 0}, x] + 
  36*eps^6*G[{1, r2, r1, 0, -1, 0}, x] - 
  24*eps^6*G[{1, r2, r1, 0, 0, 0}, x] + 18*eps^6*G[{1, r2, r1, 0, 1, 0}, x] - 
  6*eps^6*G[{1, r2, r1, 1, 0, 0}, x] + 36*eps^6*G[{1, r2, r2, 0, -1, 0}, x] - 
  24*eps^6*G[{1, r2, r2, 0, 0, 0}, x] + 18*eps^6*G[{1, r2, r2, 0, 1, 0}, x] - 
  6*eps^6*G[{1, r2, r2, 1, 0, 0}, x] - 
  2940*eps^6*G[{r1, 0, -1, -1, -1, 0}, x] + 
  2085*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] - 
  1230*eps^6*G[{r1, 0, -1, -1, 1, 0}, x] + 
  2085*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] - 
  (2175*eps^6*G[{r1, 0, -1, 0, 0, 0}, x])/2 + 
  870*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] - 
  1230*eps^6*G[{r1, 0, -1, 1, -1, 0}, x] + 
  870*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] - 
  510*eps^6*G[{r1, 0, -1, 1, 1, 0}, x] + 
  1400*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] - 
  (1975*eps^6*G[{r1, 0, 0, -1, 0, 0}, x])/2 + 
  575*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] - 
  585*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] + 
  250*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] - (465*eps^6*G[{r1, 0, 0, 0, 1, 0}, x])/
   2 + 575*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] - 
  (935*eps^6*G[{r1, 0, 0, 1, 0, 0}, x])/2 + 
  235*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] - 
  1230*eps^6*G[{r1, 0, 1, -1, -1, 0}, x] + 
  870*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] - 
  510*eps^6*G[{r1, 0, 1, -1, 1, 0}, x] + 
  965*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] - 
  (1035*eps^6*G[{r1, 0, 1, 0, 0, 0}, x])/2 + 
  405*eps^6*G[{r1, 0, 1, 0, 1, 0}, x] - 
  510*eps^6*G[{r1, 0, 1, 1, -1, 0}, x] + 
  355*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] - 210*eps^6*G[{r1, 0, 1, 1, 1, 0}, x] + 
  60*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] - 
  40*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] + 30*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] - 
  10*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] + 
  60*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] - 
  40*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] + 30*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] - 
  10*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] + 
  410*eps^6*G[{r1, 1, 0, -1, -1, 0}, x] - 
  290*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] + 
  170*eps^6*G[{r1, 1, 0, -1, 1, 0}, x] - 
  265*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] + 
  (275*eps^6*G[{r1, 1, 0, 0, 0, 0}, x])/2 - 
  105*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] + 
  170*eps^6*G[{r1, 1, 0, 1, -1, 0}, x] - 
  135*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] + 70*eps^6*G[{r1, 1, 0, 1, 1, 0}, x] - 
  50*eps^6*G[{r1, 1, 1, 0, -1, 0}, x] + 25*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] - 
  30*eps^6*G[{r1, 1, 1, 0, 1, 0}, x] + 30*eps^6*G[{r1, 1, 1, 1, 0, 0}, x] + 
  480*eps^6*G[{r1, r1, 0, -1, -1, 0}, x] - 
  345*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] + 
  210*eps^6*G[{r1, r1, 0, -1, 1, 0}, x] - 
  250*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] + 
  120*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] - 
  105*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] + 
  210*eps^6*G[{r1, r1, 0, 1, -1, 0}, x] - 
  155*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] + 
  90*eps^6*G[{r1, r1, 0, 1, 1, 0}, x] - 
  70*eps^6*G[{r1, r1, 1, 0, -1, 0}, x] + 
  55*eps^6*G[{r1, r1, 1, 0, 0, 0}, x] - 30*eps^6*G[{r1, r1, 1, 0, 1, 0}, x] - 
  10*eps^6*G[{r1, r1, 1, 1, 0, 0}, x] - 
  60*eps^6*G[{r1, r1, r1, 0, -1, 0}, x] + 
  40*eps^6*G[{r1, r1, r1, 0, 0, 0}, x] - 
  30*eps^6*G[{r1, r1, r1, 0, 1, 0}, x] + 
  10*eps^6*G[{r1, r1, r1, 1, 0, 0}, x] - 
  60*eps^6*G[{r1, r1, r2, 0, -1, 0}, x] + 
  40*eps^6*G[{r1, r1, r2, 0, 0, 0}, x] - 
  30*eps^6*G[{r1, r1, r2, 0, 1, 0}, x] + 
  10*eps^6*G[{r1, r1, r2, 1, 0, 0}, x] + 
  480*eps^6*G[{r1, r2, 0, -1, -1, 0}, x] - 
  345*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] + 
  210*eps^6*G[{r1, r2, 0, -1, 1, 0}, x] - 
  250*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] + 
  120*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] - 
  105*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] + 
  210*eps^6*G[{r1, r2, 0, 1, -1, 0}, x] - 
  155*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] + 
  90*eps^6*G[{r1, r2, 0, 1, 1, 0}, x] - 
  70*eps^6*G[{r1, r2, 1, 0, -1, 0}, x] + 
  55*eps^6*G[{r1, r2, 1, 0, 0, 0}, x] - 30*eps^6*G[{r1, r2, 1, 0, 1, 0}, x] - 
  10*eps^6*G[{r1, r2, 1, 1, 0, 0}, x] - 
  60*eps^6*G[{r1, r2, r1, 0, -1, 0}, x] + 
  40*eps^6*G[{r1, r2, r1, 0, 0, 0}, x] - 
  30*eps^6*G[{r1, r2, r1, 0, 1, 0}, x] + 
  10*eps^6*G[{r1, r2, r1, 1, 0, 0}, x] - 
  60*eps^6*G[{r1, r2, r2, 0, -1, 0}, x] + 
  40*eps^6*G[{r1, r2, r2, 0, 0, 0}, x] - 
  30*eps^6*G[{r1, r2, r2, 0, 1, 0}, x] + 
  10*eps^6*G[{r1, r2, r2, 1, 0, 0}, x] - 
  2940*eps^6*G[{r2, 0, -1, -1, -1, 0}, x] + 
  2085*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] - 
  1230*eps^6*G[{r2, 0, -1, -1, 1, 0}, x] + 
  2085*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] - 
  (2175*eps^6*G[{r2, 0, -1, 0, 0, 0}, x])/2 + 
  870*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] - 
  1230*eps^6*G[{r2, 0, -1, 1, -1, 0}, x] + 
  870*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] - 
  510*eps^6*G[{r2, 0, -1, 1, 1, 0}, x] + 
  1400*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] - 
  (1975*eps^6*G[{r2, 0, 0, -1, 0, 0}, x])/2 + 
  575*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] - 
  585*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] + 
  250*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] - (465*eps^6*G[{r2, 0, 0, 0, 1, 0}, x])/
   2 + 575*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] - 
  (935*eps^6*G[{r2, 0, 0, 1, 0, 0}, x])/2 + 
  235*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] - 
  1230*eps^6*G[{r2, 0, 1, -1, -1, 0}, x] + 
  870*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] - 
  510*eps^6*G[{r2, 0, 1, -1, 1, 0}, x] + 
  965*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] - 
  (1035*eps^6*G[{r2, 0, 1, 0, 0, 0}, x])/2 + 
  405*eps^6*G[{r2, 0, 1, 0, 1, 0}, x] - 
  510*eps^6*G[{r2, 0, 1, 1, -1, 0}, x] + 
  355*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] - 210*eps^6*G[{r2, 0, 1, 1, 1, 0}, x] + 
  60*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] - 
  40*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] + 30*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] - 
  10*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] + 
  60*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] - 
  40*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] + 30*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] - 
  10*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] + 
  410*eps^6*G[{r2, 1, 0, -1, -1, 0}, x] - 
  290*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] + 
  170*eps^6*G[{r2, 1, 0, -1, 1, 0}, x] - 
  265*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] + 
  (275*eps^6*G[{r2, 1, 0, 0, 0, 0}, x])/2 - 
  105*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] + 
  170*eps^6*G[{r2, 1, 0, 1, -1, 0}, x] - 
  135*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] + 70*eps^6*G[{r2, 1, 0, 1, 1, 0}, x] - 
  50*eps^6*G[{r2, 1, 1, 0, -1, 0}, x] + 25*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  30*eps^6*G[{r2, 1, 1, 0, 1, 0}, x] + 30*eps^6*G[{r2, 1, 1, 1, 0, 0}, x] + 
  480*eps^6*G[{r2, r1, 0, -1, -1, 0}, x] - 
  345*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] + 
  210*eps^6*G[{r2, r1, 0, -1, 1, 0}, x] - 
  250*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] + 
  120*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] - 
  105*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] + 
  210*eps^6*G[{r2, r1, 0, 1, -1, 0}, x] - 
  155*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] + 
  90*eps^6*G[{r2, r1, 0, 1, 1, 0}, x] - 
  70*eps^6*G[{r2, r1, 1, 0, -1, 0}, x] + 
  55*eps^6*G[{r2, r1, 1, 0, 0, 0}, x] - 30*eps^6*G[{r2, r1, 1, 0, 1, 0}, x] - 
  10*eps^6*G[{r2, r1, 1, 1, 0, 0}, x] - 
  60*eps^6*G[{r2, r1, r1, 0, -1, 0}, x] + 
  40*eps^6*G[{r2, r1, r1, 0, 0, 0}, x] - 
  30*eps^6*G[{r2, r1, r1, 0, 1, 0}, x] + 
  10*eps^6*G[{r2, r1, r1, 1, 0, 0}, x] - 
  60*eps^6*G[{r2, r1, r2, 0, -1, 0}, x] + 
  40*eps^6*G[{r2, r1, r2, 0, 0, 0}, x] - 
  30*eps^6*G[{r2, r1, r2, 0, 1, 0}, x] + 
  10*eps^6*G[{r2, r1, r2, 1, 0, 0}, x] + 
  480*eps^6*G[{r2, r2, 0, -1, -1, 0}, x] - 
  345*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] + 
  210*eps^6*G[{r2, r2, 0, -1, 1, 0}, x] - 
  250*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] + 
  120*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] - 
  105*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] + 
  210*eps^6*G[{r2, r2, 0, 1, -1, 0}, x] - 
  155*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] + 
  90*eps^6*G[{r2, r2, 0, 1, 1, 0}, x] - 
  70*eps^6*G[{r2, r2, 1, 0, -1, 0}, x] + 
  55*eps^6*G[{r2, r2, 1, 0, 0, 0}, x] - 30*eps^6*G[{r2, r2, 1, 0, 1, 0}, x] - 
  10*eps^6*G[{r2, r2, 1, 1, 0, 0}, x] - 
  60*eps^6*G[{r2, r2, r1, 0, -1, 0}, x] + 
  40*eps^6*G[{r2, r2, r1, 0, 0, 0}, x] - 
  30*eps^6*G[{r2, r2, r1, 0, 1, 0}, x] + 
  10*eps^6*G[{r2, r2, r1, 1, 0, 0}, x] - 
  60*eps^6*G[{r2, r2, r2, 0, -1, 0}, x] + 
  40*eps^6*G[{r2, r2, r2, 0, 0, 0}, x] - 
  30*eps^6*G[{r2, r2, r2, 0, 1, 0}, x] + 
  10*eps^6*G[{r2, r2, r2, 1, 0, 0}, x] + 6*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  3*eps^4*G[{0, 0}, x]*GI[r2]^2 + 3*eps^4*G[{0, 1}, x]*GI[r2]^2 - 
  3*eps^4*G[{1, 0}, x]*GI[r2]^2 - 96*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + 
  69*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 42*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 
  (75*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/2 - 18*eps^5*G[{0, 0, 0}, x]*
   GI[r2]^2 + (63*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/4 - 
  42*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + (123*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/
   4 - 18*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 18*eps^5*G[{1, 0, -1}, x]*
   GI[r2]^2 - 15*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 
  6*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 6*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  (45*eps^5*G[{r1, 0, -1}, x]*GI[r2]^2)/2 - 15*eps^5*G[{r1, 0, 0}, x]*
   GI[r2]^2 + (45*eps^5*G[{r1, 0, 1}, x]*GI[r2]^2)/4 - 
  (15*eps^5*G[{r1, 1, 0}, x]*GI[r2]^2)/4 + 
  (45*eps^5*G[{r2, 0, -1}, x]*GI[r2]^2)/2 - 15*eps^5*G[{r2, 0, 0}, x]*
   GI[r2]^2 + (45*eps^5*G[{r2, 0, 1}, x]*GI[r2]^2)/4 - 
  (15*eps^5*G[{r2, 1, 0}, x]*GI[r2]^2)/4 + 1176*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 - 834*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 
  492*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 834*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + 465*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  348*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 492*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 - 348*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 
  204*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 420*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + (1185*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/4 - 
  (345*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2)/2 + 159*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - 75*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 
  (123*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 - 
  (345*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2)/2 + 129*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 - (141*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2)/2 + 
  492*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 - 348*eps^6*G[{0, 1, -1, 0}, x]*
   GI[r2]^2 + 204*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 
  (813*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2)/2 + 
  (921*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/4 - 
  (345*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2)/2 + 204*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 - (267*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2)/2 + 
  84*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 
  (63*eps^6*G[{0, r1, 0, -1}, x]*GI[r2]^2)/2 + 21*eps^6*G[{0, r1, 0, 0}, x]*
   GI[r2]^2 - (63*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2)/4 + 
  (21*eps^6*G[{0, r1, 1, 0}, x]*GI[r2]^2)/4 - 
  (63*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2)/2 + 21*eps^6*G[{0, r2, 0, 0}, x]*
   GI[r2]^2 - (63*eps^6*G[{0, r2, 0, 1}, x]*GI[r2]^2)/4 + 
  (21*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2)/4 - 108*eps^6*G[{1, 0, -1, -1}, x]*
   GI[r2]^2 + 72*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 + 93*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 - 57*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 
  (63*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2)/2 - 36*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 + (75*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2)/2 - 
  12*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 12*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 + 6*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 - 36*eps^6*G[{1, 1, 1, 0}, x]*
   GI[r2]^2 - 27*eps^6*G[{1, r1, 0, -1}, x]*GI[r2]^2 + 
  18*eps^6*G[{1, r1, 0, 0}, x]*GI[r2]^2 - 
  (27*eps^6*G[{1, r1, 0, 1}, x]*GI[r2]^2)/2 + 
  (9*eps^6*G[{1, r1, 1, 0}, x]*GI[r2]^2)/2 - 27*eps^6*G[{1, r2, 0, -1}, x]*
   GI[r2]^2 + 18*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 - 
  (27*eps^6*G[{1, r2, 0, 1}, x]*GI[r2]^2)/2 + 
  (9*eps^6*G[{1, r2, 1, 0}, x]*GI[r2]^2)/2 - 360*eps^6*G[{r1, 0, -1, -1}, x]*
   GI[r2]^2 + (1035*eps^6*G[{r1, 0, -1, 0}, x]*GI[r2]^2)/4 - 
  (315*eps^6*G[{r1, 0, -1, 1}, x]*GI[r2]^2)/2 + 
  (375*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  90*eps^6*G[{r1, 0, 0, 0}, x]*GI[r2]^2 + 
  (315*eps^6*G[{r1, 0, 0, 1}, x]*GI[r2]^2)/4 - 
  (315*eps^6*G[{r1, 0, 1, -1}, x]*GI[r2]^2)/2 + 
  (465*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2)/4 - 
  (135*eps^6*G[{r1, 0, 1, 1}, x]*GI[r2]^2)/2 + 
  (105*eps^6*G[{r1, 1, 0, -1}, x]*GI[r2]^2)/2 - 
  (165*eps^6*G[{r1, 1, 0, 0}, x]*GI[r2]^2)/4 + 
  (45*eps^6*G[{r1, 1, 0, 1}, x]*GI[r2]^2)/2 + 
  (15*eps^6*G[{r1, 1, 1, 0}, x]*GI[r2]^2)/2 + 45*eps^6*G[{r1, r1, 0, -1}, x]*
   GI[r2]^2 - 30*eps^6*G[{r1, r1, 0, 0}, x]*GI[r2]^2 + 
  (45*eps^6*G[{r1, r1, 0, 1}, x]*GI[r2]^2)/2 - 
  (15*eps^6*G[{r1, r1, 1, 0}, x]*GI[r2]^2)/2 + 45*eps^6*G[{r1, r2, 0, -1}, x]*
   GI[r2]^2 - 30*eps^6*G[{r1, r2, 0, 0}, x]*GI[r2]^2 + 
  (45*eps^6*G[{r1, r2, 0, 1}, x]*GI[r2]^2)/2 - 
  (15*eps^6*G[{r1, r2, 1, 0}, x]*GI[r2]^2)/2 - 
  360*eps^6*G[{r2, 0, -1, -1}, x]*GI[r2]^2 + 
  (1035*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2)/4 - 
  (315*eps^6*G[{r2, 0, -1, 1}, x]*GI[r2]^2)/2 + 
  (375*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  90*eps^6*G[{r2, 0, 0, 0}, x]*GI[r2]^2 + 
  (315*eps^6*G[{r2, 0, 0, 1}, x]*GI[r2]^2)/4 - 
  (315*eps^6*G[{r2, 0, 1, -1}, x]*GI[r2]^2)/2 + 
  (465*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2)/4 - 
  (135*eps^6*G[{r2, 0, 1, 1}, x]*GI[r2]^2)/2 + 
  (105*eps^6*G[{r2, 1, 0, -1}, x]*GI[r2]^2)/2 - 
  (165*eps^6*G[{r2, 1, 0, 0}, x]*GI[r2]^2)/4 + 
  (45*eps^6*G[{r2, 1, 0, 1}, x]*GI[r2]^2)/2 + 
  (15*eps^6*G[{r2, 1, 1, 0}, x]*GI[r2]^2)/2 + 45*eps^6*G[{r2, r1, 0, -1}, x]*
   GI[r2]^2 - 30*eps^6*G[{r2, r1, 0, 0}, x]*GI[r2]^2 + 
  (45*eps^6*G[{r2, r1, 0, 1}, x]*GI[r2]^2)/2 - 
  (15*eps^6*G[{r2, r1, 1, 0}, x]*GI[r2]^2)/2 + 45*eps^6*G[{r2, r2, 0, -1}, x]*
   GI[r2]^2 - 30*eps^6*G[{r2, r2, 0, 0}, x]*GI[r2]^2 + 
  (45*eps^6*G[{r2, r2, 0, 1}, x]*GI[r2]^2)/2 - 
  (15*eps^6*G[{r2, r2, 1, 0}, x]*GI[r2]^2)/2 + (18*eps^4*GI[r2]^4)/5 + 
  9*eps^5*G[{0}, x]*GI[r2]^4 - (621*eps^5*G[{1}, x]*GI[r2]^4)/20 - 
  (9*eps^5*G[{r1}, x]*GI[r2]^4)/4 - (9*eps^5*G[{r2}, x]*GI[r2]^4)/4 + 
  (2619*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 + (63*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   20 + (1017*eps^6*G[{0, 1}, x]*GI[r2]^4)/16 + 
  (63*eps^6*G[{0, r1}, x]*GI[r2]^4)/20 + (63*eps^6*G[{0, r2}, x]*GI[r2]^4)/
   20 - (1251*eps^6*G[{1, 0}, x]*GI[r2]^4)/20 + 
  (909*eps^6*G[{1, 1}, x]*GI[r2]^4)/10 + (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/
   10 + (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/10 - 
  (63*eps^6*G[{r1, 0}, x]*GI[r2]^4)/4 - (837*eps^6*G[{r1, 1}, x]*GI[r2]^4)/
   16 - (9*eps^6*G[{r1, r1}, x]*GI[r2]^4)/2 - 
  (9*eps^6*G[{r1, r2}, x]*GI[r2]^4)/2 - (63*eps^6*G[{r2, 0}, x]*GI[r2]^4)/4 - 
  (837*eps^6*G[{r2, 1}, x]*GI[r2]^4)/16 - (9*eps^6*G[{r2, r1}, x]*GI[r2]^4)/
   2 - (9*eps^6*G[{r2, r2}, x]*GI[r2]^4)/2 + (81*eps^6*GI[r2]^6)/20 + 
  6*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 3*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 
  3*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 3*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  96*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 69*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 42*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  (75*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 - 18*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] + (63*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/4 - 
  42*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 
  (123*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/4 - 18*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] + 18*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 
  15*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 6*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] + 6*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  (45*eps^6*G[{r1, 0, -1, 0}, x]*GR[0, 1])/2 - 15*eps^6*G[{r1, 0, 0, 0}, x]*
   GR[0, 1] + (45*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1])/4 - 
  (15*eps^6*G[{r1, 1, 0, 0}, x]*GR[0, 1])/4 + 
  (45*eps^6*G[{r2, 0, -1, 0}, x]*GR[0, 1])/2 - 15*eps^6*G[{r2, 0, 0, 0}, x]*
   GR[0, 1] + (45*eps^6*G[{r2, 0, 1, 0}, x]*GR[0, 1])/4 - 
  (15*eps^6*G[{r2, 1, 0, 0}, x]*GR[0, 1])/4 - 9*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] + (9*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (9*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (9*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/2 - (27*eps^6*GI[r2]^4*GR[0, 1])/
   5 + (18*eps^4*GR[0, 1]^2)/5 - (9*eps^5*G[{0}, x]*GR[0, 1]^2)/2 + 
  (9*eps^5*G[{r1}, x]*GR[0, 1]^2)/2 + (9*eps^5*G[{r2}, x]*GR[0, 1]^2)/2 - 
  (81*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/10 - (63*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/
   10 - (63*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/10 + 
  (27*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 - (27*eps^6*G[{1, r1}, x]*GR[0, 1]^2)/
   5 - (27*eps^6*G[{1, r2}, x]*GR[0, 1]^2)/5 - 
  9*eps^6*G[{r1, 0}, x]*GR[0, 1]^2 + 9*eps^6*G[{r1, r1}, x]*GR[0, 1]^2 + 
  9*eps^6*G[{r1, r2}, x]*GR[0, 1]^2 - 9*eps^6*G[{r2, 0}, x]*GR[0, 1]^2 + 
  9*eps^6*G[{r2, r1}, x]*GR[0, 1]^2 + 9*eps^6*G[{r2, r2}, x]*GR[0, 1]^2 - 
  (81*eps^6*GI[r2]^2*GR[0, 1]^2)/20 - (1269*eps^6*GR[0, 1]^3)/35 + 
  2*eps^3*GR[0, 0, 1] + (5*eps^4*G[{0}, x]*GR[0, 0, 1])/2 + 
  14*eps^4*G[{1}, x]*GR[0, 0, 1] + (15*eps^4*G[{r1}, x]*GR[0, 0, 1])/2 + 
  (15*eps^4*G[{r2}, x]*GR[0, 0, 1])/2 - 214*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  (41*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 - 
  (207*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/2 - 
  (21*eps^5*G[{0, r1}, x]*GR[0, 0, 1])/2 - 
  (21*eps^5*G[{0, r2}, x]*GR[0, 0, 1])/2 + 45*eps^5*G[{1, 0}, x]*
   GR[0, 0, 1] - 28*eps^5*G[{1, 1}, x]*GR[0, 0, 1] - 
  9*eps^5*G[{1, r1}, x]*GR[0, 0, 1] - 9*eps^5*G[{1, r2}, x]*GR[0, 0, 1] + 
  35*eps^5*G[{r1, 0}, x]*GR[0, 0, 1] + (55*eps^5*G[{r1, 1}, x]*GR[0, 0, 1])/
   2 + 15*eps^5*G[{r1, r1}, x]*GR[0, 0, 1] + 15*eps^5*G[{r1, r2}, x]*
   GR[0, 0, 1] + 35*eps^5*G[{r2, 0}, x]*GR[0, 0, 1] + 
  (55*eps^5*G[{r2, 1}, x]*GR[0, 0, 1])/2 + 15*eps^5*G[{r2, r1}, x]*
   GR[0, 0, 1] + 15*eps^5*G[{r2, r2}, x]*GR[0, 0, 1] + 
  2404*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 888*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] + 988*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 
  (1655*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/2 + 
  (187*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/2 - 
  (791*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/2 - 
  (135*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1])/2 - 
  (135*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1])/2 + 988*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] - 451*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  335*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 39*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] - 39*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 
  49*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] - 
  (77*eps^6*G[{0, r1, 1}, x]*GR[0, 0, 1])/2 - 21*eps^6*G[{0, r1, r1}, x]*
   GR[0, 0, 1] - 21*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] - 
  49*eps^6*G[{0, r2, 0}, x]*GR[0, 0, 1] - 
  (77*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1])/2 - 21*eps^6*G[{0, r2, r1}, x]*
   GR[0, 0, 1] - 21*eps^6*G[{0, r2, r2}, x]*GR[0, 0, 1] - 
  132*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] + 127*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] - 95*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 
  21*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] - 21*eps^6*G[{1, 0, r2}, x]*
   GR[0, 0, 1] - 70*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  168*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + 78*eps^6*G[{1, 1, r1}, x]*
   GR[0, 0, 1] + 78*eps^6*G[{1, 1, r2}, x]*GR[0, 0, 1] - 
  42*eps^6*G[{1, r1, 0}, x]*GR[0, 0, 1] - 33*eps^6*G[{1, r1, 1}, x]*
   GR[0, 0, 1] - 18*eps^6*G[{1, r1, r1}, x]*GR[0, 0, 1] - 
  18*eps^6*G[{1, r1, r2}, x]*GR[0, 0, 1] - 42*eps^6*G[{1, r2, 0}, x]*
   GR[0, 0, 1] - 33*eps^6*G[{1, r2, 1}, x]*GR[0, 0, 1] - 
  18*eps^6*G[{1, r2, r1}, x]*GR[0, 0, 1] - 18*eps^6*G[{1, r2, r2}, x]*
   GR[0, 0, 1] - (1605*eps^6*G[{r1, 0, -1}, x]*GR[0, 0, 1])/2 + 
  170*eps^6*G[{r1, 0, 0}, x]*GR[0, 0, 1] - 385*eps^6*G[{r1, 0, 1}, x]*
   GR[0, 0, 1] - 30*eps^6*G[{r1, 0, r1}, x]*GR[0, 0, 1] - 
  30*eps^6*G[{r1, 0, r2}, x]*GR[0, 0, 1] + 120*eps^6*G[{r1, 1, 0}, x]*
   GR[0, 0, 1] - 15*eps^6*G[{r1, 1, 1}, x]*GR[0, 0, 1] + 
  70*eps^6*G[{r1, r1, 0}, x]*GR[0, 0, 1] + 55*eps^6*G[{r1, r1, 1}, x]*
   GR[0, 0, 1] + 30*eps^6*G[{r1, r1, r1}, x]*GR[0, 0, 1] + 
  30*eps^6*G[{r1, r1, r2}, x]*GR[0, 0, 1] + 70*eps^6*G[{r1, r2, 0}, x]*
   GR[0, 0, 1] + 55*eps^6*G[{r1, r2, 1}, x]*GR[0, 0, 1] + 
  30*eps^6*G[{r1, r2, r1}, x]*GR[0, 0, 1] + 30*eps^6*G[{r1, r2, r2}, x]*
   GR[0, 0, 1] - (1605*eps^6*G[{r2, 0, -1}, x]*GR[0, 0, 1])/2 + 
  170*eps^6*G[{r2, 0, 0}, x]*GR[0, 0, 1] - 385*eps^6*G[{r2, 0, 1}, x]*
   GR[0, 0, 1] - 30*eps^6*G[{r2, 0, r1}, x]*GR[0, 0, 1] - 
  30*eps^6*G[{r2, 0, r2}, x]*GR[0, 0, 1] + 120*eps^6*G[{r2, 1, 0}, x]*
   GR[0, 0, 1] - 15*eps^6*G[{r2, 1, 1}, x]*GR[0, 0, 1] + 
  70*eps^6*G[{r2, r1, 0}, x]*GR[0, 0, 1] + 55*eps^6*G[{r2, r1, 1}, x]*
   GR[0, 0, 1] + 30*eps^6*G[{r2, r1, r1}, x]*GR[0, 0, 1] + 
  30*eps^6*G[{r2, r1, r2}, x]*GR[0, 0, 1] + 70*eps^6*G[{r2, r2, 0}, x]*
   GR[0, 0, 1] + 55*eps^6*G[{r2, r2, 1}, x]*GR[0, 0, 1] + 
  30*eps^6*G[{r2, r2, r1}, x]*GR[0, 0, 1] + 30*eps^6*G[{r2, r2, r2}, x]*
   GR[0, 0, 1] - (15*eps^5*GI[r2]^2*GR[0, 0, 1])/4 - 
  (123*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 - 
  (135*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  (105*eps^6*G[{r1}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  (105*eps^6*G[{r2}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  3*eps^5*GR[0, 1]*GR[0, 0, 1] - (15*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/
   4 - 21*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (45*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1])/4 - 
  (45*eps^6*G[{r2}, x]*GR[0, 1]*GR[0, 0, 1])/4 - 3*eps^6*GR[0, 0, 1]^2 + 
  70*eps^5*GR[0, 0, 0, 0, 1] + (195*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/2 + 
  122*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1] + 
  (445*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1])/2 + 
  (445*eps^6*G[{r2}, x]*GR[0, 0, 0, 0, 1])/2, -1/4 + eps^2*G[{-1, 0}, x] - 
  eps^2*G[{0, 0}, x] + (eps^2*G[{1, 0}, x])/2 - 16*eps^3*G[{-1, -1, 0}, x] + 
  (23*eps^3*G[{-1, 0, 0}, x])/2 - 7*eps^3*G[{-1, 1, 0}, x] + 
  17*eps^3*G[{0, -1, 0}, x] - 10*eps^3*G[{0, 0, 0}, x] + 
  (15*eps^3*G[{0, 1, 0}, x])/2 - 7*eps^3*G[{1, -1, 0}, x] + 
  (9*eps^3*G[{1, 0, 0}, x])/2 - 3*eps^3*G[{1, 1, 0}, x] + 
  196*eps^4*G[{-1, -1, -1, 0}, x] - 139*eps^4*G[{-1, -1, 0, 0}, x] + 
  82*eps^4*G[{-1, -1, 1, 0}, x] - 139*eps^4*G[{-1, 0, -1, 0}, x] + 
  (145*eps^4*G[{-1, 0, 0, 0}, x])/2 - 58*eps^4*G[{-1, 0, 1, 0}, x] + 
  82*eps^4*G[{-1, 1, -1, 0}, x] - 58*eps^4*G[{-1, 1, 0, 0}, x] + 
  34*eps^4*G[{-1, 1, 1, 0}, x] - 212*eps^4*G[{0, -1, -1, 0}, x] + 
  (301*eps^4*G[{0, -1, 0, 0}, x])/2 - 89*eps^4*G[{0, -1, 1, 0}, x] + 
  111*eps^4*G[{0, 0, -1, 0}, x] - 49*eps^4*G[{0, 0, 0, 0}, x] + 
  (91*eps^4*G[{0, 0, 1, 0}, x])/2 - 89*eps^4*G[{0, 1, -1, 0}, x] + 
  (137*eps^4*G[{0, 1, 0, 0}, x])/2 - 37*eps^4*G[{0, 1, 1, 0}, x] + 
  82*eps^4*G[{1, -1, -1, 0}, x] - 58*eps^4*G[{1, -1, 0, 0}, x] + 
  34*eps^4*G[{1, -1, 1, 0}, x] - 47*eps^4*G[{1, 0, -1, 0}, x] + 
  (45*eps^4*G[{1, 0, 0, 0}, x])/2 - 19*eps^4*G[{1, 0, 1, 0}, x] + 
  34*eps^4*G[{1, 1, -1, 0}, x] - 25*eps^4*G[{1, 1, 0, 0}, x] + 
  14*eps^4*G[{1, 1, 1, 0}, x] - 2176*eps^5*G[{-1, -1, -1, -1, 0}, x] + 
  1534*eps^5*G[{-1, -1, -1, 0, 0}, x] - 892*eps^5*G[{-1, -1, -1, 1, 0}, x] + 
  1534*eps^5*G[{-1, -1, 0, -1, 0}, x] - 785*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  628*eps^5*G[{-1, -1, 0, 1, 0}, x] - 892*eps^5*G[{-1, -1, 1, -1, 0}, x] + 
  628*eps^5*G[{-1, -1, 1, 0, 0}, x] - 364*eps^5*G[{-1, -1, 1, 1, 0}, x] + 
  1534*eps^5*G[{-1, 0, -1, -1, 0}, x] - 1081*eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  628*eps^5*G[{-1, 0, -1, 1, 0}, x] - 705*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  (629*eps^5*G[{-1, 0, 0, 0, 0}, x])/2 - 280*eps^5*G[{-1, 0, 0, 1, 0}, x] + 
  628*eps^5*G[{-1, 0, 1, -1, 0}, x] - 504*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  256*eps^5*G[{-1, 0, 1, 1, 0}, x] - 892*eps^5*G[{-1, 1, -1, -1, 0}, x] + 
  628*eps^5*G[{-1, 1, -1, 0, 0}, x] - 364*eps^5*G[{-1, 1, -1, 1, 0}, x] + 
  628*eps^5*G[{-1, 1, 0, -1, 0}, x] - 320*eps^5*G[{-1, 1, 0, 0, 0}, x] + 
  256*eps^5*G[{-1, 1, 0, 1, 0}, x] - 364*eps^5*G[{-1, 1, 1, -1, 0}, x] + 
  256*eps^5*G[{-1, 1, 1, 0, 0}, x] - 148*eps^5*G[{-1, 1, 1, 1, 0}, x] + 
  2372*eps^5*G[{0, -1, -1, -1, 0}, x] - 1673*eps^5*G[{0, -1, -1, 0, 0}, x] + 
  974*eps^5*G[{0, -1, -1, 1, 0}, x] - 1673*eps^5*G[{0, -1, 0, -1, 0}, x] + 
  (1635*eps^5*G[{0, -1, 0, 0, 0}, x])/2 - 686*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  974*eps^5*G[{0, -1, 1, -1, 0}, x] - 686*eps^5*G[{0, -1, 1, 0, 0}, x] + 
  398*eps^5*G[{0, -1, 1, 1, 0}, x] - 1176*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  (1653*eps^5*G[{0, 0, -1, 0, 0}, x])/2 - 477*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  485*eps^5*G[{0, 0, 0, -1, 0}, x] - 190*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  (387*eps^5*G[{0, 0, 0, 1, 0}, x])/2 - 477*eps^5*G[{0, 0, 1, -1, 0}, x] + 
  (817*eps^5*G[{0, 0, 1, 0, 0}, x])/2 - 193*eps^5*G[{0, 0, 1, 1, 0}, x] + 
  974*eps^5*G[{0, 1, -1, -1, 0}, x] - 686*eps^5*G[{0, 1, -1, 0, 0}, x] + 
  398*eps^5*G[{0, 1, -1, 1, 0}, x] - 767*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  (777*eps^5*G[{0, 1, 0, 0, 0}, x])/2 - 315*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  398*eps^5*G[{0, 1, 1, -1, 0}, x] - 273*eps^5*G[{0, 1, 1, 0, 0}, x] + 
  162*eps^5*G[{0, 1, 1, 1, 0}, x] - 36*eps^5*G[{0, r1, 0, -1, 0}, x] + 
  24*eps^5*G[{0, r1, 0, 0, 0}, x] - 18*eps^5*G[{0, r1, 0, 1, 0}, x] + 
  6*eps^5*G[{0, r1, 1, 0, 0}, x] - 36*eps^5*G[{0, r2, 0, -1, 0}, x] + 
  24*eps^5*G[{0, r2, 0, 0, 0}, x] - 18*eps^5*G[{0, r2, 0, 1, 0}, x] + 
  6*eps^5*G[{0, r2, 1, 0, 0}, x] - 892*eps^5*G[{1, -1, -1, -1, 0}, x] + 
  628*eps^5*G[{1, -1, -1, 0, 0}, x] - 364*eps^5*G[{1, -1, -1, 1, 0}, x] + 
  628*eps^5*G[{1, -1, 0, -1, 0}, x] - 320*eps^5*G[{1, -1, 0, 0, 0}, x] + 
  256*eps^5*G[{1, -1, 0, 1, 0}, x] - 364*eps^5*G[{1, -1, 1, -1, 0}, x] + 
  256*eps^5*G[{1, -1, 1, 0, 0}, x] - 148*eps^5*G[{1, -1, 1, 1, 0}, x] + 
  482*eps^5*G[{1, 0, -1, -1, 0}, x] - 338*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  194*eps^5*G[{1, 0, -1, 1, 0}, x] - 195*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  (177*eps^5*G[{1, 0, 0, 0, 0}, x])/2 - 75*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  194*eps^5*G[{1, 0, 1, -1, 0}, x] - 161*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  78*eps^5*G[{1, 0, 1, 1, 0}, x] - 364*eps^5*G[{1, 1, -1, -1, 0}, x] + 
  256*eps^5*G[{1, 1, -1, 0, 0}, x] - 148*eps^5*G[{1, 1, -1, 1, 0}, x] + 
  278*eps^5*G[{1, 1, 0, -1, 0}, x] - 145*eps^5*G[{1, 1, 0, 0, 0}, x] + 
  114*eps^5*G[{1, 1, 0, 1, 0}, x] - 148*eps^5*G[{1, 1, 1, -1, 0}, x] + 
  102*eps^5*G[{1, 1, 1, 0, 0}, x] - 60*eps^5*G[{1, 1, 1, 1, 0}, x] + 
  23056*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] - 
  16204*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  9352*eps^6*G[{-1, -1, -1, -1, 1, 0}, x] - 
  16204*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  8210*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  6568*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  9352*eps^6*G[{-1, -1, -1, 1, -1, 0}, x] - 
  6568*eps^6*G[{-1, -1, -1, 1, 0, 0}, x] + 
  3784*eps^6*G[{-1, -1, -1, 1, 1, 0}, x] - 
  16204*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  11386*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  6568*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  7410*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  3277*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  2920*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  6568*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  5304*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  2656*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] + 
  9352*eps^6*G[{-1, -1, 1, -1, -1, 0}, x] - 
  6568*eps^6*G[{-1, -1, 1, -1, 0, 0}, x] + 
  3784*eps^6*G[{-1, -1, 1, -1, 1, 0}, x] - 
  6568*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] + 
  3320*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  2656*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] + 
  3784*eps^6*G[{-1, -1, 1, 1, -1, 0}, x] - 
  2656*eps^6*G[{-1, -1, 1, 1, 0, 0}, x] + 
  1528*eps^6*G[{-1, -1, 1, 1, 1, 0}, x] - 
  16204*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  11386*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  6568*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] + 
  11386*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  5765*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  4612*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  6568*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  4612*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  2656*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] + 
  6930*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  4845*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  2760*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  2797*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  (2317*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/2 - 
  1084*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  2760*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  2316*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 
  1100*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  6568*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  4612*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  2656*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] + 
  5384*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  2836*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 
  2188*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  2656*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 
  1780*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  1072*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  360*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] - 
  240*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] + 
  180*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] - 
  60*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] + 
  360*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] - 
  240*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] + 
  180*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] - 
  60*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] + 
  9352*eps^6*G[{-1, 1, -1, -1, -1, 0}, x] - 
  6568*eps^6*G[{-1, 1, -1, -1, 0, 0}, x] + 
  3784*eps^6*G[{-1, 1, -1, -1, 1, 0}, x] - 
  6568*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] + 
  3320*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  2656*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] + 
  3784*eps^6*G[{-1, 1, -1, 1, -1, 0}, x] - 
  2656*eps^6*G[{-1, 1, -1, 1, 0, 0}, x] + 
  1528*eps^6*G[{-1, 1, -1, 1, 1, 0}, x] - 
  6568*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] + 
  4612*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] - 
  2656*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] + 
  3000*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  1324*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 
  1180*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  2656*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] + 
  2148*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 
  1072*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] + 
  3784*eps^6*G[{-1, 1, 1, -1, -1, 0}, x] - 
  2656*eps^6*G[{-1, 1, 1, -1, 0, 0}, x] + 
  1528*eps^6*G[{-1, 1, 1, -1, 1, 0}, x] - 
  2656*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] + 
  1340*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 
  1072*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] + 
  1528*eps^6*G[{-1, 1, 1, 1, -1, 0}, x] - 
  1072*eps^6*G[{-1, 1, 1, 1, 0, 0}, x] + 
  616*eps^6*G[{-1, 1, 1, 1, 1, 0}, x] - 
  25232*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  17738*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  10244*eps^6*G[{0, -1, -1, -1, 1, 0}, x] + 
  17738*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  8595*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  7196*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  10244*eps^6*G[{0, -1, -1, 1, -1, 0}, x] + 
  7196*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  4148*eps^6*G[{0, -1, -1, 1, 1, 0}, x] + 
  17738*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  12467*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  7196*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  8035*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  (6703*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/2 - 
  3200*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  7196*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  5968*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  2912*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  10244*eps^6*G[{0, -1, 1, -1, -1, 0}, x] + 
  7196*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  4148*eps^6*G[{0, -1, 1, -1, 1, 0}, x] + 
  7196*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  3480*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  2912*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  4148*eps^6*G[{0, -1, 1, 1, -1, 0}, x] + 
  2912*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 
  1676*eps^6*G[{0, -1, 1, 1, 1, 0}, x] + 
  12156*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  8529*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  4902*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  8529*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  (8115*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/2 - 
  3438*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  4902*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  3438*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 
  1974*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  4820*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  (6745*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/2 - 
  1925*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  1791*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 661*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 
  (1411*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/2 - 
  1925*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  (3449*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/2 - 
  769*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  4902*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  3438*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 
  1974*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  4247*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 
  (4273*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/2 - 
  1715*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 
  1974*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  1249*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 794*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  156*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 
  104*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 78*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 
  26*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 156*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 
  104*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 78*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 
  26*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 
  10244*eps^6*G[{0, 1, -1, -1, -1, 0}, x] + 
  7196*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  4148*eps^6*G[{0, 1, -1, -1, 1, 0}, x] + 
  7196*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  3480*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 
  2912*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  4148*eps^6*G[{0, 1, -1, 1, -1, 0}, x] + 
  2912*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 
  1676*eps^6*G[{0, 1, -1, 1, 1, 0}, x] + 
  8162*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  5738*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 
  3314*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  3815*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  (3245*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/2 - 
  1519*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 
  3314*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  2725*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 1342*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  4148*eps^6*G[{0, 1, 1, -1, -1, 0}, x] + 
  2912*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 
  1676*eps^6*G[{0, 1, 1, -1, 1, 0}, x] + 
  2758*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  1309*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 1106*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  1676*eps^6*G[{0, 1, 1, 1, -1, 0}, x] + 
  1206*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 676*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  48*eps^6*G[{0, 1, r1, 0, -1, 0}, x] + 32*eps^6*G[{0, 1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{0, 1, r1, 0, 1, 0}, x] + 8*eps^6*G[{0, 1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{0, 1, r2, 0, -1, 0}, x] + 32*eps^6*G[{0, 1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{0, 1, r2, 0, 1, 0}, x] + 8*eps^6*G[{0, 1, r2, 1, 0, 0}, x] + 
  576*eps^6*G[{0, r1, 0, -1, -1, 0}, x] - 
  414*eps^6*G[{0, r1, 0, -1, 0, 0}, x] + 
  252*eps^6*G[{0, r1, 0, -1, 1, 0}, x] - 
  300*eps^6*G[{0, r1, 0, 0, -1, 0}, x] + 
  144*eps^6*G[{0, r1, 0, 0, 0, 0}, x] - 126*eps^6*G[{0, r1, 0, 0, 1, 0}, x] + 
  252*eps^6*G[{0, r1, 0, 1, -1, 0}, x] - 
  186*eps^6*G[{0, r1, 0, 1, 0, 0}, x] + 108*eps^6*G[{0, r1, 0, 1, 1, 0}, x] - 
  84*eps^6*G[{0, r1, 1, 0, -1, 0}, x] + 66*eps^6*G[{0, r1, 1, 0, 0, 0}, x] - 
  36*eps^6*G[{0, r1, 1, 0, 1, 0}, x] - 12*eps^6*G[{0, r1, 1, 1, 0, 0}, x] - 
  72*eps^6*G[{0, r1, r1, 0, -1, 0}, x] + 
  48*eps^6*G[{0, r1, r1, 0, 0, 0}, x] - 36*eps^6*G[{0, r1, r1, 0, 1, 0}, x] + 
  12*eps^6*G[{0, r1, r1, 1, 0, 0}, x] - 
  72*eps^6*G[{0, r1, r2, 0, -1, 0}, x] + 
  48*eps^6*G[{0, r1, r2, 0, 0, 0}, x] - 36*eps^6*G[{0, r1, r2, 0, 1, 0}, x] + 
  12*eps^6*G[{0, r1, r2, 1, 0, 0}, x] + 
  576*eps^6*G[{0, r2, 0, -1, -1, 0}, x] - 
  414*eps^6*G[{0, r2, 0, -1, 0, 0}, x] + 
  252*eps^6*G[{0, r2, 0, -1, 1, 0}, x] - 
  300*eps^6*G[{0, r2, 0, 0, -1, 0}, x] + 
  144*eps^6*G[{0, r2, 0, 0, 0, 0}, x] - 126*eps^6*G[{0, r2, 0, 0, 1, 0}, x] + 
  252*eps^6*G[{0, r2, 0, 1, -1, 0}, x] - 
  186*eps^6*G[{0, r2, 0, 1, 0, 0}, x] + 108*eps^6*G[{0, r2, 0, 1, 1, 0}, x] - 
  84*eps^6*G[{0, r2, 1, 0, -1, 0}, x] + 66*eps^6*G[{0, r2, 1, 0, 0, 0}, x] - 
  36*eps^6*G[{0, r2, 1, 0, 1, 0}, x] - 12*eps^6*G[{0, r2, 1, 1, 0, 0}, x] - 
  72*eps^6*G[{0, r2, r1, 0, -1, 0}, x] + 
  48*eps^6*G[{0, r2, r1, 0, 0, 0}, x] - 36*eps^6*G[{0, r2, r1, 0, 1, 0}, x] + 
  12*eps^6*G[{0, r2, r1, 1, 0, 0}, x] - 
  72*eps^6*G[{0, r2, r2, 0, -1, 0}, x] + 
  48*eps^6*G[{0, r2, r2, 0, 0, 0}, x] - 36*eps^6*G[{0, r2, r2, 0, 1, 0}, x] + 
  12*eps^6*G[{0, r2, r2, 1, 0, 0}, x] + 
  9352*eps^6*G[{1, -1, -1, -1, -1, 0}, x] - 
  6568*eps^6*G[{1, -1, -1, -1, 0, 0}, x] + 
  3784*eps^6*G[{1, -1, -1, -1, 1, 0}, x] - 
  6568*eps^6*G[{1, -1, -1, 0, -1, 0}, x] + 
  3320*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  2656*eps^6*G[{1, -1, -1, 0, 1, 0}, x] + 
  3784*eps^6*G[{1, -1, -1, 1, -1, 0}, x] - 
  2656*eps^6*G[{1, -1, -1, 1, 0, 0}, x] + 
  1528*eps^6*G[{1, -1, -1, 1, 1, 0}, x] - 
  6568*eps^6*G[{1, -1, 0, -1, -1, 0}, x] + 
  4612*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 
  2656*eps^6*G[{1, -1, 0, -1, 1, 0}, x] + 
  3000*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  1324*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 
  1180*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  2656*eps^6*G[{1, -1, 0, 1, -1, 0}, x] + 
  2148*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 
  1072*eps^6*G[{1, -1, 0, 1, 1, 0}, x] + 
  3784*eps^6*G[{1, -1, 1, -1, -1, 0}, x] - 
  2656*eps^6*G[{1, -1, 1, -1, 0, 0}, x] + 
  1528*eps^6*G[{1, -1, 1, -1, 1, 0}, x] - 
  2656*eps^6*G[{1, -1, 1, 0, -1, 0}, x] + 
  1340*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 
  1072*eps^6*G[{1, -1, 1, 0, 1, 0}, x] + 
  1528*eps^6*G[{1, -1, 1, 1, -1, 0}, x] - 
  1072*eps^6*G[{1, -1, 1, 1, 0, 0}, x] + 
  616*eps^6*G[{1, -1, 1, 1, 1, 0}, x] - 
  4892*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  3428*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  1964*eps^6*G[{1, 0, -1, -1, 1, 0}, x] + 
  3428*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  1800*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  1376*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  1964*eps^6*G[{1, 0, -1, 1, -1, 0}, x] + 
  1376*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 
  788*eps^6*G[{1, 0, -1, 1, 1, 0}, x] + 
  1770*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  1230*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 
  690*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 695*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 
  (621*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/2 - 
  259*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 690*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  561*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 270*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  1964*eps^6*G[{1, 0, 1, -1, -1, 0}, x] + 
  1376*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 
  788*eps^6*G[{1, 0, 1, -1, 1, 0}, x] + 
  1670*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 913*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  674*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 788*eps^6*G[{1, 0, 1, 1, -1, 0}, x] + 
  518*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 316*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 
  144*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 96*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 
  72*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 24*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 
  144*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 96*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 
  72*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 24*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 
  3784*eps^6*G[{1, 1, -1, -1, -1, 0}, x] - 
  2656*eps^6*G[{1, 1, -1, -1, 0, 0}, x] + 
  1528*eps^6*G[{1, 1, -1, -1, 1, 0}, x] - 
  2656*eps^6*G[{1, 1, -1, 0, -1, 0}, x] + 
  1340*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 
  1072*eps^6*G[{1, 1, -1, 0, 1, 0}, x] + 
  1528*eps^6*G[{1, 1, -1, 1, -1, 0}, x] - 
  1072*eps^6*G[{1, 1, -1, 1, 0, 0}, x] + 
  616*eps^6*G[{1, 1, -1, 1, 1, 0}, x] - 
  2948*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 
  2072*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 
  1196*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + 
  1398*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 613*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  554*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 1196*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 
  958*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 484*eps^6*G[{1, 1, 0, 1, 1, 0}, x] + 
  1528*eps^6*G[{1, 1, 1, -1, -1, 0}, x] - 
  1072*eps^6*G[{1, 1, 1, -1, 0, 0}, x] + 
  616*eps^6*G[{1, 1, 1, -1, 1, 0}, x] - 
  1028*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + 510*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  412*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 616*eps^6*G[{1, 1, 1, 1, -1, 0}, x] - 
  436*eps^6*G[{1, 1, 1, 1, 0, 0}, x] + 248*eps^6*G[{1, 1, 1, 1, 1, 0}, x] - 
  (3*eps^3*G[{-1}, x]*GI[r2]^2)/2 + (3*eps^3*G[{0}, x]*GI[r2]^2)/2 - 
  (3*eps^3*G[{1}, x]*GI[r2]^2)/4 + 24*eps^4*G[{-1, -1}, x]*GI[r2]^2 - 
  (69*eps^4*G[{-1, 0}, x]*GI[r2]^2)/4 + (21*eps^4*G[{-1, 1}, x]*GI[r2]^2)/2 - 
  (51*eps^4*G[{0, -1}, x]*GI[r2]^2)/2 + 15*eps^4*G[{0, 0}, x]*GI[r2]^2 - 
  (45*eps^4*G[{0, 1}, x]*GI[r2]^2)/4 + (21*eps^4*G[{1, -1}, x]*GI[r2]^2)/2 - 
  (27*eps^4*G[{1, 0}, x]*GI[r2]^2)/4 + (9*eps^4*G[{1, 1}, x]*GI[r2]^2)/2 - 
  294*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 + 
  (417*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2)/2 - 123*eps^5*G[{-1, -1, 1}, x]*
   GI[r2]^2 + (417*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2)/2 - 
  (435*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/4 + 87*eps^5*G[{-1, 0, 1}, x]*
   GI[r2]^2 - 123*eps^5*G[{-1, 1, -1}, x]*GI[r2]^2 + 
  87*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 51*eps^5*G[{-1, 1, 1}, x]*GI[r2]^2 + 
  318*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 
  (903*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/4 + 
  (267*eps^5*G[{0, -1, 1}, x]*GI[r2]^2)/2 - 
  (333*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/2 + 
  (147*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 
  (273*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/4 + 
  (267*eps^5*G[{0, 1, -1}, x]*GI[r2]^2)/2 - 
  (411*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/4 + 
  (111*eps^5*G[{0, 1, 1}, x]*GI[r2]^2)/2 - 123*eps^5*G[{1, -1, -1}, x]*
   GI[r2]^2 + 87*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 
  51*eps^5*G[{1, -1, 1}, x]*GI[r2]^2 + (141*eps^5*G[{1, 0, -1}, x]*GI[r2]^2)/
   2 - (135*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/4 + 
  (57*eps^5*G[{1, 0, 1}, x]*GI[r2]^2)/2 - 51*eps^5*G[{1, 1, -1}, x]*
   GI[r2]^2 + (75*eps^5*G[{1, 1, 0}, x]*GI[r2]^2)/2 - 
  21*eps^5*G[{1, 1, 1}, x]*GI[r2]^2 + 3264*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 - 2301*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 
  1338*eps^6*G[{-1, -1, -1, 1}, x]*GI[r2]^2 - 
  2301*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 
  (2355*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2)/2 - 
  942*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 + 1338*eps^6*G[{-1, -1, 1, -1}, x]*
   GI[r2]^2 - 942*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 + 
  546*eps^6*G[{-1, -1, 1, 1}, x]*GI[r2]^2 - 2301*eps^6*G[{-1, 0, -1, -1}, x]*
   GI[r2]^2 + (3243*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2)/2 - 
  942*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 + 
  (2115*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  (1887*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/4 + 
  420*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 - 942*eps^6*G[{-1, 0, 1, -1}, x]*
   GI[r2]^2 + 756*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 
  384*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 + 1338*eps^6*G[{-1, 1, -1, -1}, x]*
   GI[r2]^2 - 942*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 + 
  546*eps^6*G[{-1, 1, -1, 1}, x]*GI[r2]^2 - 942*eps^6*G[{-1, 1, 0, -1}, x]*
   GI[r2]^2 + 480*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 - 
  384*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 + 546*eps^6*G[{-1, 1, 1, -1}, x]*
   GI[r2]^2 - 384*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 + 
  222*eps^6*G[{-1, 1, 1, 1}, x]*GI[r2]^2 - 3558*eps^6*G[{0, -1, -1, -1}, x]*
   GI[r2]^2 + (5019*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2)/2 - 
  1461*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 
  (5019*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2)/2 - 
  (4905*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/4 + 
  1029*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 1461*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 + 1029*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 
  597*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 1764*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - (4959*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/4 + 
  (1431*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2)/2 - 
  (1455*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/2 + 
  285*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 - 
  (1161*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/4 + 
  (1431*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2)/2 - 
  (2451*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2)/4 + 
  (579*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2)/2 - 1461*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 + 1029*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  597*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 + 
  (2301*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2)/2 - 
  (2331*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/4 + 
  (945*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2)/2 - 597*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 + (819*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2)/2 - 
  243*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 54*eps^6*G[{0, r1, 0, -1}, x]*
   GI[r2]^2 - 36*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 + 
  27*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2 - 9*eps^6*G[{0, r1, 1, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 + 27*eps^6*G[{0, r2, 0, 1}, x]*
   GI[r2]^2 - 9*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 + 
  1338*eps^6*G[{1, -1, -1, -1}, x]*GI[r2]^2 - 942*eps^6*G[{1, -1, -1, 0}, x]*
   GI[r2]^2 + 546*eps^6*G[{1, -1, -1, 1}, x]*GI[r2]^2 - 
  942*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 + 480*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 - 384*eps^6*G[{1, -1, 0, 1}, x]*GI[r2]^2 + 
  546*eps^6*G[{1, -1, 1, -1}, x]*GI[r2]^2 - 384*eps^6*G[{1, -1, 1, 0}, x]*
   GI[r2]^2 + 222*eps^6*G[{1, -1, 1, 1}, x]*GI[r2]^2 - 
  723*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 507*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 - 291*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 + 
  (585*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  (531*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/4 + 
  (225*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2)/2 - 291*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 + (483*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2)/2 - 
  117*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 546*eps^6*G[{1, 1, -1, -1}, x]*
   GI[r2]^2 - 384*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 + 
  222*eps^6*G[{1, 1, -1, 1}, x]*GI[r2]^2 - 417*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 + (435*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2)/2 - 
  171*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 222*eps^6*G[{1, 1, 1, -1}, x]*
   GI[r2]^2 - 153*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 + 
  90*eps^6*G[{1, 1, 1, 1}, x]*GI[r2]^2 + (261*eps^4*GI[r2]^4)/40 - 
  (3339*eps^5*G[{-1}, x]*GI[r2]^4)/80 + (621*eps^5*G[{0}, x]*GI[r2]^4)/20 - 
  (873*eps^5*G[{1}, x]*GI[r2]^4)/80 + (19287*eps^6*G[{-1, -1}, x]*GI[r2]^4)/
   40 - (11817*eps^6*G[{-1, 0}, x]*GI[r2]^4)/80 + 
  (3987*eps^6*G[{-1, 1}, x]*GI[r2]^4)/20 - 
  (47673*eps^6*G[{0, -1}, x]*GI[r2]^4)/80 + 
  (3753*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - (24561*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   80 - (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/5 - 
  (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/5 + (3987*eps^6*G[{1, -1}, x]*GI[r2]^4)/
   20 - (1917*eps^6*G[{1, 0}, x]*GI[r2]^4)/80 + 
  (765*eps^6*G[{1, 1}, x]*GI[r2]^4)/8 + (47547*eps^6*GI[r2]^6)/280 + 
  (3*eps^2*GR[0, 1])/8 - (3*eps^4*G[{-1, 0}, x]*GR[0, 1])/2 + 
  (3*eps^4*G[{0, 0}, x]*GR[0, 1])/2 - (3*eps^4*G[{1, 0}, x]*GR[0, 1])/4 + 
  24*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] - (69*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/
   4 + (21*eps^5*G[{-1, 1, 0}, x]*GR[0, 1])/2 - 
  (51*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/2 + 15*eps^5*G[{0, 0, 0}, x]*
   GR[0, 1] - (45*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/4 + 
  (21*eps^5*G[{1, -1, 0}, x]*GR[0, 1])/2 - 
  (27*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/4 + (9*eps^5*G[{1, 1, 0}, x]*GR[0, 1])/
   2 - 294*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1] + 
  (417*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/2 - 
  123*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] + 
  (417*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/2 - 
  (435*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/4 + 87*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] - 123*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1] + 
  87*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 51*eps^6*G[{-1, 1, 1, 0}, x]*
   GR[0, 1] + 318*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 
  (903*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/4 + 
  (267*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/2 - 
  (333*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 + 
  (147*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 
  (273*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/4 + 
  (267*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/2 - 
  (411*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/4 + 
  (111*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/2 - 123*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] + 87*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 
  51*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] + 
  (141*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1])/2 - 
  (135*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/4 + 
  (57*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1])/2 - 51*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] + (75*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/2 - 
  21*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] + 
  (9*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (9*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (9*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1])/8 - 36*eps^6*G[{-1, -1}, x]*GI[r2]^2*
   GR[0, 1] + (207*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (63*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (153*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (45*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (135*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (63*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (81*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (27*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (783*eps^6*GI[r2]^4*GR[0, 1])/80 + (231*eps^4*GR[0, 1]^2)/160 + 
  (18*eps^5*G[{0}, x]*GR[0, 1]^2)/5 - (1383*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/
   40 + (219*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/8 + 
  (54*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/5 + (54*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/
   5 - (219*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/16 - (5711*eps^6*GR[0, 1]^3)/320 - 
  (25*eps^3*GR[0, 0, 1])/4 + (107*eps^4*G[{-1}, x]*GR[0, 0, 1])/2 - 
  37*eps^4*G[{0}, x]*GR[0, 0, 1] + 17*eps^4*G[{1}, x]*GR[0, 0, 1] - 
  601*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] + 227*eps^5*G[{-1, 0}, x]*
   GR[0, 0, 1] - 247*eps^5*G[{-1, 1}, x]*GR[0, 0, 1] + 
  (1309*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/2 - 156*eps^5*G[{0, 0}, x]*
   GR[0, 0, 1] + 314*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 
  18*eps^5*G[{0, r1}, x]*GR[0, 0, 1] + 18*eps^5*G[{0, r2}, x]*GR[0, 0, 1] - 
  247*eps^5*G[{1, -1}, x]*GR[0, 0, 1] + (119*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/
   2 - 112*eps^5*G[{1, 1}, x]*GR[0, 0, 1] + 6406*eps^6*G[{-1, -1, -1}, x]*
   GR[0, 0, 1] - 2432*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 
  2602*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1] - 4504*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] + (1765*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/2 - 
  2254*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 180*eps^6*G[{-1, 0, r1}, x]*
   GR[0, 0, 1] - 180*eps^6*G[{-1, 0, r2}, x]*GR[0, 0, 1] + 
  2602*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1] - 989*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] + 1054*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1] - 
  7007*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 2699*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] - 2849*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] + 
  (6777*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/2 - 
  573*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 1784*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] + 78*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] + 
  78*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] - 2849*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] + (2617*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/2 - 
  1094*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 24*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] + 
  84*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] + 66*eps^6*G[{0, r1, 1}, x]*
   GR[0, 0, 1] + 36*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] + 
  36*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] + 84*eps^6*G[{0, r2, 0}, x]*
   GR[0, 0, 1] + 66*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] + 
  36*eps^6*G[{0, r2, r1}, x]*GR[0, 0, 1] + 36*eps^6*G[{0, r2, r2}, x]*
   GR[0, 0, 1] + 2602*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1] - 
  989*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 1054*eps^6*G[{1, -1, 1}, x]*
   GR[0, 0, 1] - 1367*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] + 
  (423*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/2 - 712*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 72*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] - 
  72*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] + 1054*eps^6*G[{1, 1, -1}, x]*
   GR[0, 0, 1] - 469*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  404*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + (111*eps^5*GI[r2]^2*GR[0, 0, 1])/
   2 - (681*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  234*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (357*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  (75*eps^5*GR[0, 1]*GR[0, 0, 1])/8 - 
  (321*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 
  (111*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 
  (51*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 
  (1937*eps^6*GR[0, 0, 1]^2)/8 - (2563*eps^5*GR[0, 0, 0, 0, 1])/20 + 
  (1873*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1])/2 - 
  531*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 263*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], -20*eps^5*G[{0, 0, 0, -1, 0}, x] - 
  10*eps^5*G[{0, 0, 0, 1, 0}, x] - 2*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  32*eps^5*G[{0, 1, 0, -1, 0}, x] + 16*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  16*eps^5*G[{0, 1, 0, 1, 0}, x] + 16*eps^5*G[{0, 1, 1, 0, 0}, x] + 
  36*eps^5*G[{0, r1, 0, -1, 0}, x] - 24*eps^5*G[{0, r1, 0, 0, 0}, x] + 
  18*eps^5*G[{0, r1, 0, 1, 0}, x] - 6*eps^5*G[{0, r1, 1, 0, 0}, x] + 
  36*eps^5*G[{0, r2, 0, -1, 0}, x] - 24*eps^5*G[{0, r2, 0, 0, 0}, x] + 
  18*eps^5*G[{0, r2, 0, 1, 0}, x] - 6*eps^5*G[{0, r2, 1, 0, 0}, x] - 
  40*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 20*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  4*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 64*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  32*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 32*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  32*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 72*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] + 36*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] + 36*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] + 160*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  320*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  230*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 140*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  80*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 40*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 
  140*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 172*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 
  60*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 28*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 
  58*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 12*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  28*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 132*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 
  88*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 66*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 
  22*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 132*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 
  88*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 66*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 
  22*eps^6*G[{0, 0, r2, 1, 0, 0}, x] + 512*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  368*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 224*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  296*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 96*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  132*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 224*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  148*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 96*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  96*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 80*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  32*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 32*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  24*eps^6*G[{0, 1, r1, 0, -1, 0}, x] + 16*eps^6*G[{0, 1, r1, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 1, r1, 0, 1, 0}, x] + 4*eps^6*G[{0, 1, r1, 1, 0, 0}, x] - 
  24*eps^6*G[{0, 1, r2, 0, -1, 0}, x] + 16*eps^6*G[{0, 1, r2, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 1, r2, 0, 1, 0}, x] + 4*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r1, 0, -1, -1, 0}, x] + 
  414*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r1, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  144*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 126*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 
  252*eps^6*G[{0, r1, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r1, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r1, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r1, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r1, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r1, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r2, 0, -1, -1, 0}, x] + 
  414*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r2, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  144*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 126*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  252*eps^6*G[{0, r2, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r2, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r2, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r2, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r2, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r2, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r2, 1, 0, 0}, x] - 40*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 
  20*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 4*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 
  64*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 32*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  32*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 32*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 48*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 
  36*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 12*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 48*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 
  36*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 12*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 
  30*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 15*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 + 3*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  48*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 24*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  24*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{0, r1, 0, -1}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 - 
  27*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2 + 9*eps^6*G[{0, r1, 1, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 - 27*eps^6*G[{0, r2, 0, 1}, x]*
   GI[r2]^2 + 9*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 - 
  (108*eps^5*G[{0}, x]*GI[r2]^4)/5 - (216*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 - 
  (27*eps^6*G[{0, 0}, x]*GI[r2]^4)/5 + (144*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + 
  (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/5 + (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/5 - 
  (216*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 + (15147*eps^6*GI[r2]^6)/140 + 
  8*eps^5*G[{0}, x]*GR[0, 1]^2 + 16*eps^6*G[{-1, 0}, x]*GR[0, 1]^2 - 
  (26*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - (54*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/
   5 - (54*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/5 + 
  16*eps^6*G[{1, 0}, x]*GR[0, 1]^2 - (87*eps^6*GI[r2]^2*GR[0, 1]^2)/5 + 
  18*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 18*eps^5*G[{0, r1}, x]*GR[0, 0, 1] - 
  18*eps^5*G[{0, r2}, x]*GR[0, 0, 1] + 36*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{-1, 0, r1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{-1, 0, r2}, x]*GR[0, 0, 1] + 30*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 10*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  66*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] + 66*eps^6*G[{0, 0, r2}, x]*
   GR[0, 0, 1] + 68*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  112*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 12*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 
  84*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] - 66*eps^6*G[{0, r1, 1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] - 84*eps^6*G[{0, r2, 0}, x]*
   GR[0, 0, 1] - 66*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{0, r2, r1}, x]*GR[0, 0, 1] - 36*eps^6*G[{0, r2, r2}, x]*
   GR[0, 0, 1] + 36*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] - 36*eps^6*G[{1, 0, r2}, x]*
   GR[0, 0, 1] - 27*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] + 
  16*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 39*eps^6*GR[0, 0, 1]^2 + 
  15*eps^5*GR[0, 0, 0, 0, 1] + 30*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  94*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 30*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1], -16*eps^4*G[{-1, -1, 0, 0}, x] + 
  16*eps^4*G[{-1, 0, 0, 0}, x] - 16*eps^4*G[{-1, 1, 0, 0}, x] + 
  16*eps^4*G[{0, -1, -1, 0}, x] + 4*eps^4*G[{0, -1, 0, 0}, x] + 
  8*eps^4*G[{0, -1, 1, 0}, x] - 4*eps^4*G[{0, 0, -1, 0}, x] - 
  2*eps^4*G[{0, 0, 1, 0}, x] + 8*eps^4*G[{0, 1, -1, 0}, x] + 
  4*eps^4*G[{0, 1, 0, 0}, x] + 4*eps^4*G[{0, 1, 1, 0}, x] - 
  16*eps^4*G[{1, -1, 0, 0}, x] + 8*eps^4*G[{1, 0, -1, 0}, x] + 
  6*eps^4*G[{1, 0, 0, 0}, x] + 4*eps^4*G[{1, 0, 1, 0}, x] - 
  8*eps^4*G[{1, 1, 0, 0}, x] - 12*eps^4*G[{r1, 0, -1, 0}, x] + 
  8*eps^4*G[{r1, 0, 0, 0}, x] - 6*eps^4*G[{r1, 0, 1, 0}, x] + 
  2*eps^4*G[{r1, 1, 0, 0}, x] - 12*eps^4*G[{r2, 0, -1, 0}, x] + 
  8*eps^4*G[{r2, 0, 0, 0}, x] - 6*eps^4*G[{r2, 0, 1, 0}, x] + 
  2*eps^4*G[{r2, 1, 0, 0}, x] + 224*eps^5*G[{-1, -1, -1, 0, 0}, x] + 
  64*eps^5*G[{-1, -1, 0, -1, 0}, x] - 216*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  16*eps^5*G[{-1, -1, 0, 1, 0}, x] + 128*eps^5*G[{-1, -1, 1, 0, 0}, x] - 
  64*eps^5*G[{-1, 0, -1, -1, 0}, x] - 128*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  32*eps^5*G[{-1, 0, -1, 1, 0}, x] - 16*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  96*eps^5*G[{-1, 0, 0, 0, 0}, x] + 8*eps^5*G[{-1, 0, 0, 1, 0}, x] - 
  32*eps^5*G[{-1, 0, 1, -1, 0}, x] - 56*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  16*eps^5*G[{-1, 0, 1, 1, 0}, x] + 128*eps^5*G[{-1, 1, -1, 0, 0}, x] + 
  64*eps^5*G[{-1, 1, 0, -1, 0}, x] - 120*eps^5*G[{-1, 1, 0, 0, 0}, x] + 
  16*eps^5*G[{-1, 1, 0, 1, 0}, x] + 32*eps^5*G[{-1, 1, 1, 0, 0}, x] - 
  288*eps^5*G[{0, -1, -1, -1, 0}, x] + 32*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  128*eps^5*G[{0, -1, -1, 1, 0}, x] + 144*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  10*eps^5*G[{0, -1, 0, 0, 0}, x] + 76*eps^5*G[{0, -1, 0, 1, 0}, x] - 
  128*eps^5*G[{0, -1, 1, -1, 0}, x] + 12*eps^5*G[{0, -1, 1, 0, 0}, x] - 
  56*eps^5*G[{0, -1, 1, 1, 0}, x] + 96*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  14*eps^5*G[{0, 0, -1, 0, 0}, x] + 44*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  20*eps^5*G[{0, 0, 0, -1, 0}, x] - 10*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  44*eps^5*G[{0, 0, 1, -1, 0}, x] - 4*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  20*eps^5*G[{0, 0, 1, 1, 0}, x] - 128*eps^5*G[{0, 1, -1, -1, 0}, x] + 
  12*eps^5*G[{0, 1, -1, 0, 0}, x] - 56*eps^5*G[{0, 1, -1, 1, 0}, x] + 
  64*eps^5*G[{0, 1, 0, -1, 0}, x] + 22*eps^5*G[{0, 1, 0, 0, 0}, x] + 
  36*eps^5*G[{0, 1, 0, 1, 0}, x] - 56*eps^5*G[{0, 1, 1, -1, 0}, x] + 
  28*eps^5*G[{0, 1, 1, 0, 0}, x] - 24*eps^5*G[{0, 1, 1, 1, 0}, x] + 
  48*eps^5*G[{0, r1, 0, -1, 0}, x] - 32*eps^5*G[{0, r1, 0, 0, 0}, x] + 
  24*eps^5*G[{0, r1, 0, 1, 0}, x] - 8*eps^5*G[{0, r1, 1, 0, 0}, x] + 
  48*eps^5*G[{0, r2, 0, -1, 0}, x] - 32*eps^5*G[{0, r2, 0, 0, 0}, x] + 
  24*eps^5*G[{0, r2, 0, 1, 0}, x] - 8*eps^5*G[{0, r2, 1, 0, 0}, x] + 
  128*eps^5*G[{1, -1, -1, 0, 0}, x] + 64*eps^5*G[{1, -1, 0, -1, 0}, x] - 
  120*eps^5*G[{1, -1, 0, 0, 0}, x] + 16*eps^5*G[{1, -1, 0, 1, 0}, x] + 
  32*eps^5*G[{1, -1, 1, 0, 0}, x] - 96*eps^5*G[{1, 0, -1, -1, 0}, x] - 
  12*eps^5*G[{1, 0, -1, 0, 0}, x] - 40*eps^5*G[{1, 0, -1, 1, 0}, x] + 
  60*eps^5*G[{1, 0, 0, -1, 0}, x] + 36*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  36*eps^5*G[{1, 0, 0, 1, 0}, x] - 40*eps^5*G[{1, 0, 1, -1, 0}, x] + 
  4*eps^5*G[{1, 0, 1, 0, 0}, x] - 16*eps^5*G[{1, 0, 1, 1, 0}, x] + 
  32*eps^5*G[{1, 1, -1, 0, 0}, x] + 48*eps^5*G[{1, 1, 0, -1, 0}, x] - 
  48*eps^5*G[{1, 1, 0, 0, 0}, x] + 16*eps^5*G[{1, 1, 0, 1, 0}, x] - 
  48*eps^5*G[{1, r1, 0, -1, 0}, x] + 32*eps^5*G[{1, r1, 0, 0, 0}, x] - 
  24*eps^5*G[{1, r1, 0, 1, 0}, x] + 8*eps^5*G[{1, r1, 1, 0, 0}, x] - 
  48*eps^5*G[{1, r2, 0, -1, 0}, x] + 32*eps^5*G[{1, r2, 0, 0, 0}, x] - 
  24*eps^5*G[{1, r2, 0, 1, 0}, x] + 8*eps^5*G[{1, r2, 1, 0, 0}, x] + 
  192*eps^5*G[{r1, 0, -1, -1, 0}, x] - 138*eps^5*G[{r1, 0, -1, 0, 0}, x] + 
  84*eps^5*G[{r1, 0, -1, 1, 0}, x] - 100*eps^5*G[{r1, 0, 0, -1, 0}, x] + 
  48*eps^5*G[{r1, 0, 0, 0, 0}, x] - 42*eps^5*G[{r1, 0, 0, 1, 0}, x] + 
  84*eps^5*G[{r1, 0, 1, -1, 0}, x] - 62*eps^5*G[{r1, 0, 1, 0, 0}, x] + 
  36*eps^5*G[{r1, 0, 1, 1, 0}, x] - 28*eps^5*G[{r1, 1, 0, -1, 0}, x] + 
  22*eps^5*G[{r1, 1, 0, 0, 0}, x] - 12*eps^5*G[{r1, 1, 0, 1, 0}, x] - 
  4*eps^5*G[{r1, 1, 1, 0, 0}, x] - 24*eps^5*G[{r1, r1, 0, -1, 0}, x] + 
  16*eps^5*G[{r1, r1, 0, 0, 0}, x] - 12*eps^5*G[{r1, r1, 0, 1, 0}, x] + 
  4*eps^5*G[{r1, r1, 1, 0, 0}, x] - 24*eps^5*G[{r1, r2, 0, -1, 0}, x] + 
  16*eps^5*G[{r1, r2, 0, 0, 0}, x] - 12*eps^5*G[{r1, r2, 0, 1, 0}, x] + 
  4*eps^5*G[{r1, r2, 1, 0, 0}, x] + 192*eps^5*G[{r2, 0, -1, -1, 0}, x] - 
  138*eps^5*G[{r2, 0, -1, 0, 0}, x] + 84*eps^5*G[{r2, 0, -1, 1, 0}, x] - 
  100*eps^5*G[{r2, 0, 0, -1, 0}, x] + 48*eps^5*G[{r2, 0, 0, 0, 0}, x] - 
  42*eps^5*G[{r2, 0, 0, 1, 0}, x] + 84*eps^5*G[{r2, 0, 1, -1, 0}, x] - 
  62*eps^5*G[{r2, 0, 1, 0, 0}, x] + 36*eps^5*G[{r2, 0, 1, 1, 0}, x] - 
  28*eps^5*G[{r2, 1, 0, -1, 0}, x] + 22*eps^5*G[{r2, 1, 0, 0, 0}, x] - 
  12*eps^5*G[{r2, 1, 0, 1, 0}, x] - 4*eps^5*G[{r2, 1, 1, 0, 0}, x] - 
  24*eps^5*G[{r2, r1, 0, -1, 0}, x] + 16*eps^5*G[{r2, r1, 0, 0, 0}, x] - 
  12*eps^5*G[{r2, r1, 0, 1, 0}, x] + 4*eps^5*G[{r2, r1, 1, 0, 0}, x] - 
  24*eps^5*G[{r2, r2, 0, -1, 0}, x] + 16*eps^5*G[{r2, r2, 0, 0, 0}, x] - 
  12*eps^5*G[{r2, r2, 0, 1, 0}, x] + 4*eps^5*G[{r2, r2, 1, 0, 0}, x] - 
  2368*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  896*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  2256*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  224*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] - 
  1024*eps^6*G[{-1, -1, -1, 1, 0, 0}, x] + 
  64*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  1616*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  96*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  624*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  1120*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  96*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  560*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  64*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] - 
  1024*eps^6*G[{-1, -1, 1, -1, 0, 0}, x] - 
  512*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] + 
  960*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  128*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] - 
  256*eps^6*G[{-1, -1, 1, 1, 0, 0}, x] + 
  1152*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  864*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  512*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  128*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  1128*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  192*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  512*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  272*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  224*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  704*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  248*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  368*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  96*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 400*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 368*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  64*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 176*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  512*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  272*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  224*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  48*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 576*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  80*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 224*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 
  96*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] - 
  1024*eps^6*G[{-1, 1, -1, -1, 0, 0}, x] - 
  512*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] + 
  960*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  128*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] - 
  256*eps^6*G[{-1, 1, -1, 1, 0, 0}, x] - 
  320*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] + 
  848*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] - 
  96*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] + 
  528*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  544*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 144*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  96*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] + 224*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 
  32*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] - 256*eps^6*G[{-1, 1, 1, -1, 0, 0}, x] - 
  128*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] + 
  240*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 32*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] - 
  64*eps^6*G[{-1, 1, 1, 1, 0, 0}, x] + 
  3712*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  944*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  1568*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  1936*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  212*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  936*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  1568*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  472*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  656*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  2512*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  884*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  1112*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  732*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  104*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 356*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  1112*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  464*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 480*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  1568*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  472*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  656*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  792*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 24*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  384*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  656*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  304*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 272*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  1360*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  380*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  584*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  732*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  132*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 352*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  584*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  176*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 248*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  400*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 90*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  180*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 68*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  34*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 180*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  40*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 80*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  584*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  176*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 248*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  392*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 26*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  192*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 248*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  112*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 104*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  96*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 64*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 
  48*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 16*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 
  96*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 64*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 
  48*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 16*eps^6*G[{0, 0, r2, 1, 0, 0}, x] + 
  1568*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  472*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  656*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  792*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 24*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  384*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  656*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  304*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 272*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  1104*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  300*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 488*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  204*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 88*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  124*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 488*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  260*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 208*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  656*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  304*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 272*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 
  376*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 156*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  160*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 272*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - 
  168*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 112*eps^6*G[{0, 1, 1, 1, 1, 0}, x] + 
  48*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 32*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 
  24*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 8*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 
  48*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 32*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 
  24*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 8*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  768*eps^6*G[{0, r1, 0, -1, -1, 0}, x] + 
  552*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  336*eps^6*G[{0, r1, 0, -1, 1, 0}, x] + 
  400*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  192*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 168*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 
  336*eps^6*G[{0, r1, 0, 1, -1, 0}, x] + 
  248*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 144*eps^6*G[{0, r1, 0, 1, 1, 0}, x] + 
  112*eps^6*G[{0, r1, 1, 0, -1, 0}, x] - 88*eps^6*G[{0, r1, 1, 0, 0, 0}, x] + 
  48*eps^6*G[{0, r1, 1, 0, 1, 0}, x] + 16*eps^6*G[{0, r1, 1, 1, 0, 0}, x] + 
  96*eps^6*G[{0, r1, r1, 0, -1, 0}, x] - 
  64*eps^6*G[{0, r1, r1, 0, 0, 0}, x] + 48*eps^6*G[{0, r1, r1, 0, 1, 0}, x] - 
  16*eps^6*G[{0, r1, r1, 1, 0, 0}, x] + 
  96*eps^6*G[{0, r1, r2, 0, -1, 0}, x] - 
  64*eps^6*G[{0, r1, r2, 0, 0, 0}, x] + 48*eps^6*G[{0, r1, r2, 0, 1, 0}, x] - 
  16*eps^6*G[{0, r1, r2, 1, 0, 0}, x] - 
  768*eps^6*G[{0, r2, 0, -1, -1, 0}, x] + 
  552*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  336*eps^6*G[{0, r2, 0, -1, 1, 0}, x] + 
  400*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  192*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 168*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  336*eps^6*G[{0, r2, 0, 1, -1, 0}, x] + 
  248*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 144*eps^6*G[{0, r2, 0, 1, 1, 0}, x] + 
  112*eps^6*G[{0, r2, 1, 0, -1, 0}, x] - 88*eps^6*G[{0, r2, 1, 0, 0, 0}, x] + 
  48*eps^6*G[{0, r2, 1, 0, 1, 0}, x] + 16*eps^6*G[{0, r2, 1, 1, 0, 0}, x] + 
  96*eps^6*G[{0, r2, r1, 0, -1, 0}, x] - 
  64*eps^6*G[{0, r2, r1, 0, 0, 0}, x] + 48*eps^6*G[{0, r2, r1, 0, 1, 0}, x] - 
  16*eps^6*G[{0, r2, r1, 1, 0, 0}, x] + 
  96*eps^6*G[{0, r2, r2, 0, -1, 0}, x] - 
  64*eps^6*G[{0, r2, r2, 0, 0, 0}, x] + 48*eps^6*G[{0, r2, r2, 0, 1, 0}, x] - 
  16*eps^6*G[{0, r2, r2, 1, 0, 0}, x] - 
  1024*eps^6*G[{1, -1, -1, -1, 0, 0}, x] - 
  512*eps^6*G[{1, -1, -1, 0, -1, 0}, x] + 
  960*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  128*eps^6*G[{1, -1, -1, 0, 1, 0}, x] - 
  256*eps^6*G[{1, -1, -1, 1, 0, 0}, x] - 
  320*eps^6*G[{1, -1, 0, -1, -1, 0}, x] + 
  848*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 
  96*eps^6*G[{1, -1, 0, -1, 1, 0}, x] + 
  528*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  544*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 144*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  96*eps^6*G[{1, -1, 0, 1, -1, 0}, x] + 224*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 
  32*eps^6*G[{1, -1, 0, 1, 1, 0}, x] - 256*eps^6*G[{1, -1, 1, -1, 0, 0}, x] - 
  128*eps^6*G[{1, -1, 1, 0, -1, 0}, x] + 
  240*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 32*eps^6*G[{1, -1, 1, 0, 1, 0}, x] - 
  64*eps^6*G[{1, -1, 1, 1, 0, 0}, x] + 
  992*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  56*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  400*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  376*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  384*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 200*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  400*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  120*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 160*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  1128*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  320*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 504*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  272*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 150*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  172*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 504*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  292*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 216*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  400*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  120*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 160*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 
  120*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 92*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  56*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 160*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  48*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 64*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 
  144*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 96*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 
  72*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 24*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 
  144*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 96*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 
  72*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 24*eps^6*G[{1, 0, r2, 1, 0, 0}, x] - 
  256*eps^6*G[{1, 1, -1, -1, 0, 0}, x] - 
  128*eps^6*G[{1, 1, -1, 0, -1, 0}, x] + 
  240*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 32*eps^6*G[{1, 1, -1, 0, 1, 0}, x] - 
  64*eps^6*G[{1, 1, -1, 1, 0, 0}, x] - 352*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 
  400*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 128*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + 
  384*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 200*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  144*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 128*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 
  120*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 48*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - 
  64*eps^6*G[{1, 1, 1, -1, 0, 0}, x] + 32*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + 
  24*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 16*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 
  32*eps^6*G[{1, 1, 1, 1, 0, 0}, x] - 96*eps^6*G[{1, 1, r1, 0, -1, 0}, x] + 
  64*eps^6*G[{1, 1, r1, 0, 0, 0}, x] - 48*eps^6*G[{1, 1, r1, 0, 1, 0}, x] + 
  16*eps^6*G[{1, 1, r1, 1, 0, 0}, x] - 96*eps^6*G[{1, 1, r2, 0, -1, 0}, x] + 
  64*eps^6*G[{1, 1, r2, 0, 0, 0}, x] - 48*eps^6*G[{1, 1, r2, 0, 1, 0}, x] + 
  16*eps^6*G[{1, 1, r2, 1, 0, 0}, x] + 
  768*eps^6*G[{1, r1, 0, -1, -1, 0}, x] - 
  552*eps^6*G[{1, r1, 0, -1, 0, 0}, x] + 
  336*eps^6*G[{1, r1, 0, -1, 1, 0}, x] - 
  400*eps^6*G[{1, r1, 0, 0, -1, 0}, x] + 
  192*eps^6*G[{1, r1, 0, 0, 0, 0}, x] - 168*eps^6*G[{1, r1, 0, 0, 1, 0}, x] + 
  336*eps^6*G[{1, r1, 0, 1, -1, 0}, x] - 
  248*eps^6*G[{1, r1, 0, 1, 0, 0}, x] + 144*eps^6*G[{1, r1, 0, 1, 1, 0}, x] - 
  112*eps^6*G[{1, r1, 1, 0, -1, 0}, x] + 88*eps^6*G[{1, r1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{1, r1, 1, 0, 1, 0}, x] - 16*eps^6*G[{1, r1, 1, 1, 0, 0}, x] - 
  96*eps^6*G[{1, r1, r1, 0, -1, 0}, x] + 
  64*eps^6*G[{1, r1, r1, 0, 0, 0}, x] - 48*eps^6*G[{1, r1, r1, 0, 1, 0}, x] + 
  16*eps^6*G[{1, r1, r1, 1, 0, 0}, x] - 
  96*eps^6*G[{1, r1, r2, 0, -1, 0}, x] + 
  64*eps^6*G[{1, r1, r2, 0, 0, 0}, x] - 48*eps^6*G[{1, r1, r2, 0, 1, 0}, x] + 
  16*eps^6*G[{1, r1, r2, 1, 0, 0}, x] + 
  768*eps^6*G[{1, r2, 0, -1, -1, 0}, x] - 
  552*eps^6*G[{1, r2, 0, -1, 0, 0}, x] + 
  336*eps^6*G[{1, r2, 0, -1, 1, 0}, x] - 
  400*eps^6*G[{1, r2, 0, 0, -1, 0}, x] + 
  192*eps^6*G[{1, r2, 0, 0, 0, 0}, x] - 168*eps^6*G[{1, r2, 0, 0, 1, 0}, x] + 
  336*eps^6*G[{1, r2, 0, 1, -1, 0}, x] - 
  248*eps^6*G[{1, r2, 0, 1, 0, 0}, x] + 144*eps^6*G[{1, r2, 0, 1, 1, 0}, x] - 
  112*eps^6*G[{1, r2, 1, 0, -1, 0}, x] + 88*eps^6*G[{1, r2, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{1, r2, 1, 0, 1, 0}, x] - 16*eps^6*G[{1, r2, 1, 1, 0, 0}, x] - 
  96*eps^6*G[{1, r2, r1, 0, -1, 0}, x] + 
  64*eps^6*G[{1, r2, r1, 0, 0, 0}, x] - 48*eps^6*G[{1, r2, r1, 0, 1, 0}, x] + 
  16*eps^6*G[{1, r2, r1, 1, 0, 0}, x] - 
  96*eps^6*G[{1, r2, r2, 0, -1, 0}, x] + 
  64*eps^6*G[{1, r2, r2, 0, 0, 0}, x] - 48*eps^6*G[{1, r2, r2, 0, 1, 0}, x] + 
  16*eps^6*G[{1, r2, r2, 1, 0, 0}, x] - 
  2352*eps^6*G[{r1, 0, -1, -1, -1, 0}, x] + 
  1668*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] - 
  984*eps^6*G[{r1, 0, -1, -1, 1, 0}, x] + 
  1668*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] - 
  870*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] + 
  696*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] - 
  984*eps^6*G[{r1, 0, -1, 1, -1, 0}, x] + 
  696*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] - 
  408*eps^6*G[{r1, 0, -1, 1, 1, 0}, x] + 
  1120*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] - 
  790*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] + 
  460*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] - 
  468*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] + 
  200*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] - 186*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] + 
  460*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] - 
  374*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] + 188*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] - 
  984*eps^6*G[{r1, 0, 1, -1, -1, 0}, x] + 
  696*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] - 
  408*eps^6*G[{r1, 0, 1, -1, 1, 0}, x] + 
  772*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] - 
  414*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] + 324*eps^6*G[{r1, 0, 1, 0, 1, 0}, x] - 
  408*eps^6*G[{r1, 0, 1, 1, -1, 0}, x] + 
  284*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] - 168*eps^6*G[{r1, 0, 1, 1, 1, 0}, x] + 
  48*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] - 
  32*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] + 24*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] + 48*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] - 
  32*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] + 24*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] + 
  328*eps^6*G[{r1, 1, 0, -1, -1, 0}, x] - 
  232*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] + 
  136*eps^6*G[{r1, 1, 0, -1, 1, 0}, x] - 
  212*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] + 
  110*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] + 
  136*eps^6*G[{r1, 1, 0, 1, -1, 0}, x] - 
  108*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] + 56*eps^6*G[{r1, 1, 0, 1, 1, 0}, x] - 
  40*eps^6*G[{r1, 1, 1, 0, -1, 0}, x] + 20*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, 1, 1, 0, 1, 0}, x] + 24*eps^6*G[{r1, 1, 1, 1, 0, 0}, x] + 
  384*eps^6*G[{r1, r1, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r1, r1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r1, r1, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r1, r1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r1, r1, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r1, r1, 1, 0, 0, 0}, x] - 24*eps^6*G[{r1, r1, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, r1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{r1, r2, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r1, r2, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] - 84*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r1, r2, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r1, r2, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r1, r2, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r1, r2, 1, 0, 0, 0}, x] - 24*eps^6*G[{r1, r2, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, r2, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r2, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r2, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r2, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r2, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r2, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r2, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r2, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r2, r2, 1, 0, 0}, x] - 
  2352*eps^6*G[{r2, 0, -1, -1, -1, 0}, x] + 
  1668*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] - 
  984*eps^6*G[{r2, 0, -1, -1, 1, 0}, x] + 
  1668*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] - 
  870*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] + 
  696*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] - 
  984*eps^6*G[{r2, 0, -1, 1, -1, 0}, x] + 
  696*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] - 
  408*eps^6*G[{r2, 0, -1, 1, 1, 0}, x] + 
  1120*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] - 
  790*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] + 
  460*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] - 
  468*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] + 
  200*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] - 186*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] + 
  460*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] - 
  374*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] + 188*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] - 
  984*eps^6*G[{r2, 0, 1, -1, -1, 0}, x] + 
  696*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] - 
  408*eps^6*G[{r2, 0, 1, -1, 1, 0}, x] + 
  772*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] - 
  414*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] + 324*eps^6*G[{r2, 0, 1, 0, 1, 0}, x] - 
  408*eps^6*G[{r2, 0, 1, 1, -1, 0}, x] + 
  284*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] - 168*eps^6*G[{r2, 0, 1, 1, 1, 0}, x] + 
  48*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] - 
  32*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] + 24*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] + 48*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] - 
  32*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] + 24*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] + 
  328*eps^6*G[{r2, 1, 0, -1, -1, 0}, x] - 
  232*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] + 
  136*eps^6*G[{r2, 1, 0, -1, 1, 0}, x] - 
  212*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] + 
  110*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] + 
  136*eps^6*G[{r2, 1, 0, 1, -1, 0}, x] - 
  108*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] + 56*eps^6*G[{r2, 1, 0, 1, 1, 0}, x] - 
  40*eps^6*G[{r2, 1, 1, 0, -1, 0}, x] + 20*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, 1, 1, 0, 1, 0}, x] + 24*eps^6*G[{r2, 1, 1, 1, 0, 0}, x] + 
  384*eps^6*G[{r2, r1, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r2, r1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r2, r1, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r2, r1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r2, r1, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r2, r1, 1, 0, 0, 0}, x] - 24*eps^6*G[{r2, r1, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, r1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{r2, r2, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r2, r2, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] - 84*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r2, r2, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r2, r2, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r2, r2, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r2, r2, 1, 0, 0, 0}, x] - 24*eps^6*G[{r2, r2, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, r2, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r2, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r2, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r2, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r2, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r2, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r2, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r2, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r2, r2, 1, 0, 0}, x] + 24*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 
  24*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 24*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 
  24*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 6*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 
  12*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 6*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 
  3*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 12*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 - 
  6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 6*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 
  24*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 12*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 - 
  9*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 6*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 
  12*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 18*eps^5*G[{r1, 0, -1}, x]*GI[r2]^2 - 
  12*eps^5*G[{r1, 0, 0}, x]*GI[r2]^2 + 9*eps^5*G[{r1, 0, 1}, x]*GI[r2]^2 - 
  3*eps^5*G[{r1, 1, 0}, x]*GI[r2]^2 + 18*eps^5*G[{r2, 0, -1}, x]*GI[r2]^2 - 
  12*eps^5*G[{r2, 0, 0}, x]*GI[r2]^2 + 9*eps^5*G[{r2, 0, 1}, x]*GI[r2]^2 - 
  3*eps^5*G[{r2, 1, 0}, x]*GI[r2]^2 - 336*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 - 96*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 
  324*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 24*eps^6*G[{-1, -1, 0, 1}, x]*
   GI[r2]^2 - 192*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 + 
  96*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 192*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 + 
  24*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 144*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 - 12*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 
  48*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 + 84*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 
  192*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 - 96*eps^6*G[{-1, 1, 0, -1}, x]*
   GI[r2]^2 + 180*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 - 48*eps^6*G[{-1, 1, 1, 0}, x]*
   GI[r2]^2 + 432*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 
  48*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 192*eps^6*G[{0, -1, -1, 1}, x]*
   GI[r2]^2 - 216*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  15*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 114*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 + 192*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 - 
  18*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 84*eps^6*G[{0, -1, 1, 1}, x]*
   GI[r2]^2 - 144*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  21*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 66*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 + 30*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  15*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 66*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 + 6*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  30*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 192*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  84*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 96*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 - 33*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 84*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 - 42*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 72*eps^6*G[{0, r1, 0, -1}, x]*
   GI[r2]^2 + 48*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2 + 12*eps^6*G[{0, r1, 1, 0}, x]*
   GI[r2]^2 - 72*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 + 
  48*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 - 36*eps^6*G[{0, r2, 0, 1}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 - 
  192*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 - 96*eps^6*G[{1, -1, 0, -1}, x]*
   GI[r2]^2 + 180*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, -1, 0, 1}, x]*GI[r2]^2 - 48*eps^6*G[{1, -1, 1, 0}, x]*
   GI[r2]^2 + 144*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 
  18*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 60*eps^6*G[{1, 0, -1, 1}, x]*
   GI[r2]^2 - 90*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 
  54*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 54*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 60*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 24*eps^6*G[{1, 0, 1, 1}, x]*
   GI[r2]^2 - 48*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 - 
  72*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 + 72*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 - 24*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 
  72*eps^6*G[{1, r1, 0, -1}, x]*GI[r2]^2 - 48*eps^6*G[{1, r1, 0, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, r1, 0, 1}, x]*GI[r2]^2 - 
  12*eps^6*G[{1, r1, 1, 0}, x]*GI[r2]^2 + 72*eps^6*G[{1, r2, 0, -1}, x]*
   GI[r2]^2 - 48*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{1, r2, 0, 1}, x]*GI[r2]^2 - 12*eps^6*G[{1, r2, 1, 0}, x]*
   GI[r2]^2 - 288*eps^6*G[{r1, 0, -1, -1}, x]*GI[r2]^2 + 
  207*eps^6*G[{r1, 0, -1, 0}, x]*GI[r2]^2 - 126*eps^6*G[{r1, 0, -1, 1}, x]*
   GI[r2]^2 + 150*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{r1, 0, 0, 0}, x]*GI[r2]^2 + 63*eps^6*G[{r1, 0, 0, 1}, x]*
   GI[r2]^2 - 126*eps^6*G[{r1, 0, 1, -1}, x]*GI[r2]^2 + 
  93*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{r1, 0, 1, 1}, x]*
   GI[r2]^2 + 42*eps^6*G[{r1, 1, 0, -1}, x]*GI[r2]^2 - 
  33*eps^6*G[{r1, 1, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{r1, 1, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{r1, 1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{r1, r1, 0, -1}, x]*GI[r2]^2 - 24*eps^6*G[{r1, r1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{r1, r1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{r1, r1, 1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{r1, r2, 0, -1}, x]*
   GI[r2]^2 - 24*eps^6*G[{r1, r2, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{r1, r2, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{r1, r2, 1, 0}, x]*
   GI[r2]^2 - 288*eps^6*G[{r2, 0, -1, -1}, x]*GI[r2]^2 + 
  207*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2 - 126*eps^6*G[{r2, 0, -1, 1}, x]*
   GI[r2]^2 + 150*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{r2, 0, 0, 0}, x]*GI[r2]^2 + 63*eps^6*G[{r2, 0, 0, 1}, x]*
   GI[r2]^2 - 126*eps^6*G[{r2, 0, 1, -1}, x]*GI[r2]^2 + 
  93*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{r2, 0, 1, 1}, x]*
   GI[r2]^2 + 42*eps^6*G[{r2, 1, 0, -1}, x]*GI[r2]^2 - 
  33*eps^6*G[{r2, 1, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{r2, 1, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{r2, 1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{r2, r1, 0, -1}, x]*GI[r2]^2 - 24*eps^6*G[{r2, r1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{r2, r1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{r2, r1, 1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{r2, r2, 0, -1}, x]*
   GI[r2]^2 - 24*eps^6*G[{r2, r2, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{r2, r2, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{r2, r2, 1, 0}, x]*
   GI[r2]^2 + (117*eps^5*G[{-1}, x]*GI[r2]^4)/5 + 
  (81*eps^5*G[{0}, x]*GI[r2]^4)/10 + (54*eps^5*G[{1}, x]*GI[r2]^4)/5 - 
  (9*eps^5*G[{r1}, x]*GI[r2]^4)/5 - (9*eps^5*G[{r2}, x]*GI[r2]^4)/5 - 
  (792*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 + (117*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   5 - 18*eps^6*G[{-1, 1}, x]*GI[r2]^4 + (621*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   10 + (162*eps^6*G[{0, 0}, x]*GI[r2]^4)/5 + 
  (549*eps^6*G[{0, 1}, x]*GI[r2]^4)/10 + (36*eps^6*G[{0, r1}, x]*GI[r2]^4)/
   5 + (36*eps^6*G[{0, r2}, x]*GI[r2]^4)/5 - 18*eps^6*G[{1, -1}, x]*
   GI[r2]^4 + (1917*eps^6*G[{1, 0}, x]*GI[r2]^4)/20 + 
  (63*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 - (36*eps^6*G[{1, r1}, x]*GI[r2]^4)/5 - 
  (36*eps^6*G[{1, r2}, x]*GI[r2]^4)/5 - (63*eps^6*G[{r1, 0}, x]*GI[r2]^4)/5 - 
  (837*eps^6*G[{r1, 1}, x]*GI[r2]^4)/20 - (18*eps^6*G[{r1, r1}, x]*GI[r2]^4)/
   5 - (18*eps^6*G[{r1, r2}, x]*GI[r2]^4)/5 - 
  (63*eps^6*G[{r2, 0}, x]*GI[r2]^4)/5 - (837*eps^6*G[{r2, 1}, x]*GI[r2]^4)/
   20 - (18*eps^6*G[{r2, r1}, x]*GI[r2]^4)/5 - 
  (18*eps^6*G[{r2, r2}, x]*GI[r2]^4)/5 - (243*eps^6*GI[r2]^6)/10 + 
  24*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 24*eps^6*G[{-1, 0, 0, 0}, x]*
   GR[0, 1] + 24*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 6*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  6*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 3*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  6*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 6*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 12*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] - 9*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 
  6*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 12*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] + 18*eps^6*G[{r1, 0, -1, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{r1, 0, 0, 0}, x]*GR[0, 1] + 9*eps^6*G[{r1, 0, 1, 0}, x]*
   GR[0, 1] - 3*eps^6*G[{r1, 1, 0, 0}, x]*GR[0, 1] + 
  18*eps^6*G[{r2, 0, -1, 0}, x]*GR[0, 1] - 12*eps^6*G[{r2, 0, 0, 0}, x]*
   GR[0, 1] + 9*eps^6*G[{r2, 0, 1, 0}, x]*GR[0, 1] - 
  3*eps^6*G[{r2, 1, 0, 0}, x]*GR[0, 1] - (18*eps^5*G[{0}, x]*GR[0, 1]^2)/5 + 
  (18*eps^5*G[{r1}, x]*GR[0, 1]^2)/5 + (18*eps^5*G[{r2}, x]*GR[0, 1]^2)/5 - 
  (72*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - (72*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/
   5 - (72*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/5 - 
  (72*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + (72*eps^6*G[{1, r1}, x]*GR[0, 1]^2)/
   5 + (72*eps^6*G[{1, r2}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{r1, 0}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r1, r1}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r1, r2}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{r2, 0}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r2, r1}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r2, r2}, x]*GR[0, 1]^2)/5 + (54*eps^6*GI[r2]^2*GR[0, 1]^2)/5 + 
  4*eps^4*G[{-1}, x]*GR[0, 0, 1] - 8*eps^4*G[{1}, x]*GR[0, 0, 1] + 
  6*eps^4*G[{r1}, x]*GR[0, 0, 1] + 6*eps^4*G[{r2}, x]*GR[0, 0, 1] - 
  24*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - 4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 
  64*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 48*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 
  24*eps^5*G[{0, r1}, x]*GR[0, 0, 1] - 24*eps^5*G[{0, r2}, x]*GR[0, 0, 1] - 
  42*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 16*eps^5*G[{1, 1}, x]*GR[0, 0, 1] + 
  24*eps^5*G[{1, r1}, x]*GR[0, 0, 1] + 24*eps^5*G[{1, r2}, x]*GR[0, 0, 1] + 
  28*eps^5*G[{r1, 0}, x]*GR[0, 0, 1] + 22*eps^5*G[{r1, 1}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{r1, r1}, x]*GR[0, 0, 1] + 12*eps^5*G[{r1, r2}, x]*GR[0, 0, 1] + 
  28*eps^5*G[{r2, 0}, x]*GR[0, 0, 1] + 22*eps^5*G[{r2, 1}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{r2, r1}, x]*GR[0, 0, 1] + 12*eps^5*G[{r2, r2}, x]*GR[0, 0, 1] + 
  144*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] - 80*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] + 232*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 
  20*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 136*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] - 104*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] + 
  936*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 222*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] + 428*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 
  338*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 206*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] - 48*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] - 
  48*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] + 428*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] - 110*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  208*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 24*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] - 24*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 
  112*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] - 88*eps^6*G[{0, r1, 1}, x]*
   GR[0, 0, 1] - 48*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] - 
  48*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] - 112*eps^6*G[{0, r2, 0}, x]*
   GR[0, 0, 1] - 88*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] - 
  48*eps^6*G[{0, r2, r1}, x]*GR[0, 0, 1] - 48*eps^6*G[{0, r2, r2}, x]*
   GR[0, 0, 1] - 104*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 
  276*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] - 150*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] + 40*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 
  72*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] - 72*eps^6*G[{1, 0, r2}, x]*
   GR[0, 0, 1] - 136*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 
  32*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + 48*eps^6*G[{1, 1, r1}, x]*
   GR[0, 0, 1] + 48*eps^6*G[{1, 1, r2}, x]*GR[0, 0, 1] + 
  112*eps^6*G[{1, r1, 0}, x]*GR[0, 0, 1] + 88*eps^6*G[{1, r1, 1}, x]*
   GR[0, 0, 1] + 48*eps^6*G[{1, r1, r1}, x]*GR[0, 0, 1] + 
  48*eps^6*G[{1, r1, r2}, x]*GR[0, 0, 1] + 112*eps^6*G[{1, r2, 0}, x]*
   GR[0, 0, 1] + 88*eps^6*G[{1, r2, 1}, x]*GR[0, 0, 1] + 
  48*eps^6*G[{1, r2, r1}, x]*GR[0, 0, 1] + 48*eps^6*G[{1, r2, r2}, x]*
   GR[0, 0, 1] - 642*eps^6*G[{r1, 0, -1}, x]*GR[0, 0, 1] + 
  136*eps^6*G[{r1, 0, 0}, x]*GR[0, 0, 1] - 308*eps^6*G[{r1, 0, 1}, x]*
   GR[0, 0, 1] - 24*eps^6*G[{r1, 0, r1}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{r1, 0, r2}, x]*GR[0, 0, 1] + 96*eps^6*G[{r1, 1, 0}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{r1, 1, 1}, x]*GR[0, 0, 1] + 
  56*eps^6*G[{r1, r1, 0}, x]*GR[0, 0, 1] + 44*eps^6*G[{r1, r1, 1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{r1, r1, r1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r1, r1, r2}, x]*GR[0, 0, 1] + 56*eps^6*G[{r1, r2, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{r1, r2, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r1, r2, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r1, r2, r2}, x]*
   GR[0, 0, 1] - 642*eps^6*G[{r2, 0, -1}, x]*GR[0, 0, 1] + 
  136*eps^6*G[{r2, 0, 0}, x]*GR[0, 0, 1] - 308*eps^6*G[{r2, 0, 1}, x]*
   GR[0, 0, 1] - 24*eps^6*G[{r2, 0, r1}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{r2, 0, r2}, x]*GR[0, 0, 1] + 96*eps^6*G[{r2, 1, 0}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{r2, 1, 1}, x]*GR[0, 0, 1] + 
  56*eps^6*G[{r2, r1, 0}, x]*GR[0, 0, 1] + 44*eps^6*G[{r2, r1, 1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{r2, r1, r1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r2, r1, r2}, x]*GR[0, 0, 1] + 56*eps^6*G[{r2, r2, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{r2, r2, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r2, r2, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r2, r2, r2}, x]*
   GR[0, 0, 1] + 6*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  63*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 42*eps^6*G[{r1}, x]*GI[r2]^2*
   GR[0, 0, 1] - 42*eps^6*G[{r2}, x]*GI[r2]^2*GR[0, 0, 1] - 
  6*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 12*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] - 9*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  9*eps^6*G[{r2}, x]*GR[0, 1]*GR[0, 0, 1] + 180*eps^6*G[{-1}, x]*
   GR[0, 0, 0, 0, 1] - 216*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1] + 
  178*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1] + 178*eps^6*G[{r2}, x]*
   GR[0, 0, 0, 0, 1], -24*eps^4*G[{-1, -1, 0, 0}, x] + 
  36*eps^4*G[{-1, 0, 0, 0}, x] - 24*eps^4*G[{-1, 1, 0, 0}, x] + 
  24*eps^4*G[{0, -1, -1, 0}, x] + 2*eps^4*G[{0, -1, 0, 0}, x] + 
  12*eps^4*G[{0, -1, 1, 0}, x] - 23*eps^4*G[{0, 0, -1, 0}, x] - 
  (23*eps^4*G[{0, 0, 1, 0}, x])/2 + 12*eps^4*G[{0, 1, -1, 0}, x] + 
  (11*eps^4*G[{0, 1, 0, 0}, x])/2 + 6*eps^4*G[{0, 1, 1, 0}, x] - 
  24*eps^4*G[{1, -1, 0, 0}, x] + 12*eps^4*G[{1, 0, -1, 0}, x] + 
  15*eps^4*G[{1, 0, 0, 0}, x] + 6*eps^4*G[{1, 0, 1, 0}, x] - 
  12*eps^4*G[{1, 1, 0, 0}, x] - 9*eps^4*G[{r1, 0, -1, 0}, x] + 
  6*eps^4*G[{r1, 0, 0, 0}, x] - (9*eps^4*G[{r1, 0, 1, 0}, x])/2 + 
  (3*eps^4*G[{r1, 1, 0, 0}, x])/2 - 9*eps^4*G[{r2, 0, -1, 0}, x] + 
  6*eps^4*G[{r2, 0, 0, 0}, x] - (9*eps^4*G[{r2, 0, 1, 0}, x])/2 + 
  (3*eps^4*G[{r2, 1, 0, 0}, x])/2 + 336*eps^5*G[{-1, -1, -1, 0, 0}, x] + 
  96*eps^5*G[{-1, -1, 0, -1, 0}, x] - 420*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  24*eps^5*G[{-1, -1, 0, 1, 0}, x] + 192*eps^5*G[{-1, -1, 1, 0, 0}, x] - 
  96*eps^5*G[{-1, 0, -1, -1, 0}, x] - 232*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  48*eps^5*G[{-1, 0, -1, 1, 0}, x] - 32*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  216*eps^5*G[{-1, 0, 0, 0, 0}, x] + 20*eps^5*G[{-1, 0, 0, 1, 0}, x] - 
  48*eps^5*G[{-1, 0, 1, -1, 0}, x] - 80*eps^5*G[{-1, 0, 1, 0, 0}, x] - 
  24*eps^5*G[{-1, 0, 1, 1, 0}, x] + 192*eps^5*G[{-1, 1, -1, 0, 0}, x] + 
  96*eps^5*G[{-1, 1, 0, -1, 0}, x] - 192*eps^5*G[{-1, 1, 0, 0, 0}, x] + 
  24*eps^5*G[{-1, 1, 0, 1, 0}, x] + 48*eps^5*G[{-1, 1, 1, 0, 0}, x] - 
  432*eps^5*G[{0, -1, -1, -1, 0}, x] + 80*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  192*eps^5*G[{0, -1, -1, 1, 0}, x] + 240*eps^5*G[{0, -1, 0, -1, 0}, x] + 
  55*eps^5*G[{0, -1, 0, 0, 0}, x] + 122*eps^5*G[{0, -1, 0, 1, 0}, x] - 
  192*eps^5*G[{0, -1, 1, -1, 0}, x] + 18*eps^5*G[{0, -1, 1, 0, 0}, x] - 
  84*eps^5*G[{0, -1, 1, 1, 0}, x] + 416*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  (321*eps^5*G[{0, 0, -1, 0, 0}, x])/2 + 185*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  142*eps^5*G[{0, 0, 0, -1, 0}, x] - 71*eps^5*G[{0, 0, 0, 1, 0}, x] + 
  185*eps^5*G[{0, 0, 1, -1, 0}, x] - 89*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  81*eps^5*G[{0, 0, 1, 1, 0}, x] - 192*eps^5*G[{0, 1, -1, -1, 0}, x] + 
  18*eps^5*G[{0, 1, -1, 0, 0}, x] - 84*eps^5*G[{0, 1, -1, 1, 0}, x] + 
  79*eps^5*G[{0, 1, 0, -1, 0}, x] + (99*eps^5*G[{0, 1, 0, 0, 0}, x])/2 + 
  45*eps^5*G[{0, 1, 0, 1, 0}, x] - 84*eps^5*G[{0, 1, 1, -1, 0}, x] + 
  35*eps^5*G[{0, 1, 1, 0, 0}, x] - 36*eps^5*G[{0, 1, 1, 1, 0}, x] - 
  9*eps^5*G[{0, r1, 0, -1, 0}, x] + 6*eps^5*G[{0, r1, 0, 0, 0}, x] - 
  (9*eps^5*G[{0, r1, 0, 1, 0}, x])/2 + (3*eps^5*G[{0, r1, 1, 0, 0}, x])/2 - 
  9*eps^5*G[{0, r2, 0, -1, 0}, x] + 6*eps^5*G[{0, r2, 0, 0, 0}, x] - 
  (9*eps^5*G[{0, r2, 0, 1, 0}, x])/2 + (3*eps^5*G[{0, r2, 1, 0, 0}, x])/2 + 
  192*eps^5*G[{1, -1, -1, 0, 0}, x] + 96*eps^5*G[{1, -1, 0, -1, 0}, x] - 
  192*eps^5*G[{1, -1, 0, 0, 0}, x] + 24*eps^5*G[{1, -1, 0, 1, 0}, x] + 
  48*eps^5*G[{1, -1, 1, 0, 0}, x] - 144*eps^5*G[{1, 0, -1, -1, 0}, x] - 
  50*eps^5*G[{1, 0, -1, 0, 0}, x] - 60*eps^5*G[{1, 0, -1, 1, 0}, x] + 
  8*eps^5*G[{1, 0, 0, -1, 0}, x] + 90*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  19*eps^5*G[{1, 0, 0, 1, 0}, x] - 60*eps^5*G[{1, 0, 1, -1, 0}, x] + 
  11*eps^5*G[{1, 0, 1, 0, 0}, x] - 24*eps^5*G[{1, 0, 1, 1, 0}, x] + 
  48*eps^5*G[{1, 1, -1, 0, 0}, x] + 72*eps^5*G[{1, 1, 0, -1, 0}, x] - 
  60*eps^5*G[{1, 1, 0, 0, 0}, x] + 24*eps^5*G[{1, 1, 0, 1, 0}, x] - 
  18*eps^5*G[{1, r1, 0, -1, 0}, x] + 12*eps^5*G[{1, r1, 0, 0, 0}, x] - 
  9*eps^5*G[{1, r1, 0, 1, 0}, x] + 3*eps^5*G[{1, r1, 1, 0, 0}, x] - 
  18*eps^5*G[{1, r2, 0, -1, 0}, x] + 12*eps^5*G[{1, r2, 0, 0, 0}, x] - 
  9*eps^5*G[{1, r2, 0, 1, 0}, x] + 3*eps^5*G[{1, r2, 1, 0, 0}, x] + 
  144*eps^5*G[{r1, 0, -1, -1, 0}, x] - (207*eps^5*G[{r1, 0, -1, 0, 0}, x])/
   2 + 63*eps^5*G[{r1, 0, -1, 1, 0}, x] - 75*eps^5*G[{r1, 0, 0, -1, 0}, x] + 
  36*eps^5*G[{r1, 0, 0, 0, 0}, x] - (63*eps^5*G[{r1, 0, 0, 1, 0}, x])/2 + 
  63*eps^5*G[{r1, 0, 1, -1, 0}, x] - (93*eps^5*G[{r1, 0, 1, 0, 0}, x])/2 + 
  27*eps^5*G[{r1, 0, 1, 1, 0}, x] - 21*eps^5*G[{r1, 1, 0, -1, 0}, x] + 
  (33*eps^5*G[{r1, 1, 0, 0, 0}, x])/2 - 9*eps^5*G[{r1, 1, 0, 1, 0}, x] - 
  3*eps^5*G[{r1, 1, 1, 0, 0}, x] - 18*eps^5*G[{r1, r1, 0, -1, 0}, x] + 
  12*eps^5*G[{r1, r1, 0, 0, 0}, x] - 9*eps^5*G[{r1, r1, 0, 1, 0}, x] + 
  3*eps^5*G[{r1, r1, 1, 0, 0}, x] - 18*eps^5*G[{r1, r2, 0, -1, 0}, x] + 
  12*eps^5*G[{r1, r2, 0, 0, 0}, x] - 9*eps^5*G[{r1, r2, 0, 1, 0}, x] + 
  3*eps^5*G[{r1, r2, 1, 0, 0}, x] + 144*eps^5*G[{r2, 0, -1, -1, 0}, x] - 
  (207*eps^5*G[{r2, 0, -1, 0, 0}, x])/2 + 63*eps^5*G[{r2, 0, -1, 1, 0}, x] - 
  75*eps^5*G[{r2, 0, 0, -1, 0}, x] + 36*eps^5*G[{r2, 0, 0, 0, 0}, x] - 
  (63*eps^5*G[{r2, 0, 0, 1, 0}, x])/2 + 63*eps^5*G[{r2, 0, 1, -1, 0}, x] - 
  (93*eps^5*G[{r2, 0, 1, 0, 0}, x])/2 + 27*eps^5*G[{r2, 0, 1, 1, 0}, x] - 
  21*eps^5*G[{r2, 1, 0, -1, 0}, x] + (33*eps^5*G[{r2, 1, 0, 0, 0}, x])/2 - 
  9*eps^5*G[{r2, 1, 0, 1, 0}, x] - 3*eps^5*G[{r2, 1, 1, 0, 0}, x] - 
  18*eps^5*G[{r2, r1, 0, -1, 0}, x] + 12*eps^5*G[{r2, r1, 0, 0, 0}, x] - 
  9*eps^5*G[{r2, r1, 0, 1, 0}, x] + 3*eps^5*G[{r2, r1, 1, 0, 0}, x] - 
  18*eps^5*G[{r2, r2, 0, -1, 0}, x] + 12*eps^5*G[{r2, r2, 0, 0, 0}, x] - 
  9*eps^5*G[{r2, r2, 0, 1, 0}, x] + 3*eps^5*G[{r2, r2, 1, 0, 0}, x] - 
  3552*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] - 
  1344*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  4008*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  336*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] - 
  1536*eps^6*G[{-1, -1, -1, 1, 0, 0}, x] + 
  96*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  2792*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  144*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  1096*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  2256*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 
  128*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  144*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  832*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  96*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] - 
  1536*eps^6*G[{-1, -1, 1, -1, 0, 0}, x] - 
  768*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] + 
  1464*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  192*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] - 
  384*eps^6*G[{-1, -1, 1, 1, 0, 0}, x] + 
  1728*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  1616*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  768*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  80*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  2304*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  272*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  768*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  536*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  336*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  1520*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  460*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  792*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  168*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  900*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 132*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  792*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  208*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 376*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  768*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  536*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  336*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  80*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 960*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  120*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  336*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 72*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 
  144*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  216*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] - 
  144*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] + 
  108*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] - 
  36*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] + 
  216*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] - 
  144*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] + 
  108*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] - 
  36*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] - 
  1536*eps^6*G[{-1, 1, -1, -1, 0, 0}, x] - 
  768*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] + 
  1464*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  192*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] - 
  384*eps^6*G[{-1, 1, -1, 1, 0, 0}, x] - 
  480*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] + 
  1336*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] - 
  144*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] + 
  848*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  888*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 232*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  144*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] + 
  344*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 48*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] - 
  384*eps^6*G[{-1, 1, 1, -1, 0, 0}, x] - 
  192*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] + 
  336*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 48*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] - 
  96*eps^6*G[{-1, 1, 1, 1, 0, 0}, x] + 
  5568*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  1640*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  2352*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  3064*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  102*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  1452*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  2352*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  708*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  984*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  3976*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  1150*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  1748*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  1166*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  308*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 638*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  1748*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  728*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 752*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  2352*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  708*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  984*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  1188*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  36*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 576*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  984*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  456*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 408*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  5372*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  2469*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  2270*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  3301*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  (1553*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/2 + 
  1490*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  2270*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  1058*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 
  950*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  2232*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  1023*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  974*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 607*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  (607*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/2 + 
  974*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - (1245*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/
   2 + 416*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  2270*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  1058*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 
  950*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  1654*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 399*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  738*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 950*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  526*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 394*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  165*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 
  110*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + (165*eps^6*G[{0, 0, r1, 0, 1, 0}, x])/
   2 - (55*eps^6*G[{0, 0, r1, 1, 0, 0}, x])/2 + 
  165*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 
  110*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + (165*eps^6*G[{0, 0, r2, 0, 1, 0}, x])/
   2 - (55*eps^6*G[{0, 0, r2, 1, 0, 0}, x])/2 + 
  2352*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  708*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 
  984*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  1188*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  36*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 576*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  984*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  456*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 408*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  1354*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  232*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 598*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  249*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + (473*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/
   2 + 174*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  598*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 264*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 
  254*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 984*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  456*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 408*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 
  586*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 249*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  258*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 408*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - 
  242*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 168*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  78*eps^6*G[{0, 1, r1, 0, -1, 0}, x] + 52*eps^6*G[{0, 1, r1, 0, 0, 0}, x] - 
  39*eps^6*G[{0, 1, r1, 0, 1, 0}, x] + 13*eps^6*G[{0, 1, r1, 1, 0, 0}, x] - 
  78*eps^6*G[{0, 1, r2, 0, -1, 0}, x] + 52*eps^6*G[{0, 1, r2, 0, 0, 0}, x] - 
  39*eps^6*G[{0, 1, r2, 0, 1, 0}, x] + 13*eps^6*G[{0, 1, r2, 1, 0, 0}, x] + 
  144*eps^6*G[{0, r1, 0, -1, -1, 0}, x] - 
  (207*eps^6*G[{0, r1, 0, -1, 0, 0}, x])/2 + 
  63*eps^6*G[{0, r1, 0, -1, 1, 0}, x] - 75*eps^6*G[{0, r1, 0, 0, -1, 0}, x] + 
  36*eps^6*G[{0, r1, 0, 0, 0, 0}, x] - (63*eps^6*G[{0, r1, 0, 0, 1, 0}, x])/
   2 + 63*eps^6*G[{0, r1, 0, 1, -1, 0}, x] - 
  (93*eps^6*G[{0, r1, 0, 1, 0, 0}, x])/2 + 
  27*eps^6*G[{0, r1, 0, 1, 1, 0}, x] - 21*eps^6*G[{0, r1, 1, 0, -1, 0}, x] + 
  (33*eps^6*G[{0, r1, 1, 0, 0, 0}, x])/2 - 
  9*eps^6*G[{0, r1, 1, 0, 1, 0}, x] - 3*eps^6*G[{0, r1, 1, 1, 0, 0}, x] - 
  18*eps^6*G[{0, r1, r1, 0, -1, 0}, x] + 
  12*eps^6*G[{0, r1, r1, 0, 0, 0}, x] - 9*eps^6*G[{0, r1, r1, 0, 1, 0}, x] + 
  3*eps^6*G[{0, r1, r1, 1, 0, 0}, x] - 18*eps^6*G[{0, r1, r2, 0, -1, 0}, x] + 
  12*eps^6*G[{0, r1, r2, 0, 0, 0}, x] - 9*eps^6*G[{0, r1, r2, 0, 1, 0}, x] + 
  3*eps^6*G[{0, r1, r2, 1, 0, 0}, x] + 
  144*eps^6*G[{0, r2, 0, -1, -1, 0}, x] - 
  (207*eps^6*G[{0, r2, 0, -1, 0, 0}, x])/2 + 
  63*eps^6*G[{0, r2, 0, -1, 1, 0}, x] - 75*eps^6*G[{0, r2, 0, 0, -1, 0}, x] + 
  36*eps^6*G[{0, r2, 0, 0, 0, 0}, x] - (63*eps^6*G[{0, r2, 0, 0, 1, 0}, x])/
   2 + 63*eps^6*G[{0, r2, 0, 1, -1, 0}, x] - 
  (93*eps^6*G[{0, r2, 0, 1, 0, 0}, x])/2 + 
  27*eps^6*G[{0, r2, 0, 1, 1, 0}, x] - 21*eps^6*G[{0, r2, 1, 0, -1, 0}, x] + 
  (33*eps^6*G[{0, r2, 1, 0, 0, 0}, x])/2 - 
  9*eps^6*G[{0, r2, 1, 0, 1, 0}, x] - 3*eps^6*G[{0, r2, 1, 1, 0, 0}, x] - 
  18*eps^6*G[{0, r2, r1, 0, -1, 0}, x] + 
  12*eps^6*G[{0, r2, r1, 0, 0, 0}, x] - 9*eps^6*G[{0, r2, r1, 0, 1, 0}, x] + 
  3*eps^6*G[{0, r2, r1, 1, 0, 0}, x] - 18*eps^6*G[{0, r2, r2, 0, -1, 0}, x] + 
  12*eps^6*G[{0, r2, r2, 0, 0, 0}, x] - 9*eps^6*G[{0, r2, r2, 0, 1, 0}, x] + 
  3*eps^6*G[{0, r2, r2, 1, 0, 0}, x] - 
  1536*eps^6*G[{1, -1, -1, -1, 0, 0}, x] - 
  768*eps^6*G[{1, -1, -1, 0, -1, 0}, x] + 
  1464*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  192*eps^6*G[{1, -1, -1, 0, 1, 0}, x] - 
  384*eps^6*G[{1, -1, -1, 1, 0, 0}, x] - 
  480*eps^6*G[{1, -1, 0, -1, -1, 0}, x] + 
  1336*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 
  144*eps^6*G[{1, -1, 0, -1, 1, 0}, x] + 
  848*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  888*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 232*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  144*eps^6*G[{1, -1, 0, 1, -1, 0}, x] + 
  344*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 48*eps^6*G[{1, -1, 0, 1, 1, 0}, x] - 
  384*eps^6*G[{1, -1, 1, -1, 0, 0}, x] - 
  192*eps^6*G[{1, -1, 1, 0, -1, 0}, x] + 
  336*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 48*eps^6*G[{1, -1, 1, 0, 1, 0}, x] - 
  96*eps^6*G[{1, -1, 1, 1, 0, 0}, x] + 
  1488*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  172*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  600*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  436*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  744*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 268*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  600*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  116*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 240*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  676*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  113*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 330*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  84*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 375*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 330*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  182*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 146*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  600*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  116*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 240*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 
  298*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 195*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  138*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 240*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  66*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 96*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 
  54*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 36*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 
  27*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 9*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 
  54*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 36*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 
  27*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 9*eps^6*G[{1, 0, r2, 1, 0, 0}, x] - 
  384*eps^6*G[{1, 1, -1, -1, 0, 0}, x] - 
  192*eps^6*G[{1, 1, -1, 0, -1, 0}, x] + 
  336*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 48*eps^6*G[{1, 1, -1, 0, 1, 0}, x] - 
  96*eps^6*G[{1, 1, -1, 1, 0, 0}, x] - 528*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 
  536*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 192*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + 
  412*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 228*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  146*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 192*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 
  190*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 72*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - 
  96*eps^6*G[{1, 1, 1, -1, 0, 0}, x] + 48*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + 
  60*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 24*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 
  48*eps^6*G[{1, 1, 1, 1, 0, 0}, x] - 36*eps^6*G[{1, 1, r1, 0, -1, 0}, x] + 
  24*eps^6*G[{1, 1, r1, 0, 0, 0}, x] - 18*eps^6*G[{1, 1, r1, 0, 1, 0}, x] + 
  6*eps^6*G[{1, 1, r1, 1, 0, 0}, x] - 36*eps^6*G[{1, 1, r2, 0, -1, 0}, x] + 
  24*eps^6*G[{1, 1, r2, 0, 0, 0}, x] - 18*eps^6*G[{1, 1, r2, 0, 1, 0}, x] + 
  6*eps^6*G[{1, 1, r2, 1, 0, 0}, x] + 288*eps^6*G[{1, r1, 0, -1, -1, 0}, x] - 
  207*eps^6*G[{1, r1, 0, -1, 0, 0}, x] + 
  126*eps^6*G[{1, r1, 0, -1, 1, 0}, x] - 
  150*eps^6*G[{1, r1, 0, 0, -1, 0}, x] + 72*eps^6*G[{1, r1, 0, 0, 0, 0}, x] - 
  63*eps^6*G[{1, r1, 0, 0, 1, 0}, x] + 126*eps^6*G[{1, r1, 0, 1, -1, 0}, x] - 
  93*eps^6*G[{1, r1, 0, 1, 0, 0}, x] + 54*eps^6*G[{1, r1, 0, 1, 1, 0}, x] - 
  42*eps^6*G[{1, r1, 1, 0, -1, 0}, x] + 33*eps^6*G[{1, r1, 1, 0, 0, 0}, x] - 
  18*eps^6*G[{1, r1, 1, 0, 1, 0}, x] - 6*eps^6*G[{1, r1, 1, 1, 0, 0}, x] - 
  36*eps^6*G[{1, r1, r1, 0, -1, 0}, x] + 
  24*eps^6*G[{1, r1, r1, 0, 0, 0}, x] - 18*eps^6*G[{1, r1, r1, 0, 1, 0}, x] + 
  6*eps^6*G[{1, r1, r1, 1, 0, 0}, x] - 36*eps^6*G[{1, r1, r2, 0, -1, 0}, x] + 
  24*eps^6*G[{1, r1, r2, 0, 0, 0}, x] - 18*eps^6*G[{1, r1, r2, 0, 1, 0}, x] + 
  6*eps^6*G[{1, r1, r2, 1, 0, 0}, x] + 
  288*eps^6*G[{1, r2, 0, -1, -1, 0}, x] - 
  207*eps^6*G[{1, r2, 0, -1, 0, 0}, x] + 
  126*eps^6*G[{1, r2, 0, -1, 1, 0}, x] - 
  150*eps^6*G[{1, r2, 0, 0, -1, 0}, x] + 72*eps^6*G[{1, r2, 0, 0, 0, 0}, x] - 
  63*eps^6*G[{1, r2, 0, 0, 1, 0}, x] + 126*eps^6*G[{1, r2, 0, 1, -1, 0}, x] - 
  93*eps^6*G[{1, r2, 0, 1, 0, 0}, x] + 54*eps^6*G[{1, r2, 0, 1, 1, 0}, x] - 
  42*eps^6*G[{1, r2, 1, 0, -1, 0}, x] + 33*eps^6*G[{1, r2, 1, 0, 0, 0}, x] - 
  18*eps^6*G[{1, r2, 1, 0, 1, 0}, x] - 6*eps^6*G[{1, r2, 1, 1, 0, 0}, x] - 
  36*eps^6*G[{1, r2, r1, 0, -1, 0}, x] + 
  24*eps^6*G[{1, r2, r1, 0, 0, 0}, x] - 18*eps^6*G[{1, r2, r1, 0, 1, 0}, x] + 
  6*eps^6*G[{1, r2, r1, 1, 0, 0}, x] - 36*eps^6*G[{1, r2, r2, 0, -1, 0}, x] + 
  24*eps^6*G[{1, r2, r2, 0, 0, 0}, x] - 18*eps^6*G[{1, r2, r2, 0, 1, 0}, x] + 
  6*eps^6*G[{1, r2, r2, 1, 0, 0}, x] - 
  1764*eps^6*G[{r1, 0, -1, -1, -1, 0}, x] + 
  1251*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] - 
  738*eps^6*G[{r1, 0, -1, -1, 1, 0}, x] + 
  1251*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] - 
  (1305*eps^6*G[{r1, 0, -1, 0, 0, 0}, x])/2 + 
  522*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] - 
  738*eps^6*G[{r1, 0, -1, 1, -1, 0}, x] + 
  522*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] - 
  306*eps^6*G[{r1, 0, -1, 1, 1, 0}, x] + 
  840*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] - 
  (1185*eps^6*G[{r1, 0, 0, -1, 0, 0}, x])/2 + 
  345*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] - 
  351*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] + 
  150*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] - (279*eps^6*G[{r1, 0, 0, 0, 1, 0}, x])/
   2 + 345*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] - 
  (561*eps^6*G[{r1, 0, 0, 1, 0, 0}, x])/2 + 
  141*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] - 
  738*eps^6*G[{r1, 0, 1, -1, -1, 0}, x] + 
  522*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] - 
  306*eps^6*G[{r1, 0, 1, -1, 1, 0}, x] + 
  579*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] - 
  (621*eps^6*G[{r1, 0, 1, 0, 0, 0}, x])/2 + 
  243*eps^6*G[{r1, 0, 1, 0, 1, 0}, x] - 
  306*eps^6*G[{r1, 0, 1, 1, -1, 0}, x] + 
  213*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] - 126*eps^6*G[{r1, 0, 1, 1, 1, 0}, x] + 
  36*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] - 
  24*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] + 18*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] - 
  6*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] + 36*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] - 
  24*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] + 18*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] - 
  6*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] + 
  246*eps^6*G[{r1, 1, 0, -1, -1, 0}, x] - 
  174*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] + 
  102*eps^6*G[{r1, 1, 0, -1, 1, 0}, x] - 
  159*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] + 
  (165*eps^6*G[{r1, 1, 0, 0, 0, 0}, x])/2 - 
  63*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] + 102*eps^6*G[{r1, 1, 0, 1, -1, 0}, x] - 
  81*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] + 42*eps^6*G[{r1, 1, 0, 1, 1, 0}, x] - 
  30*eps^6*G[{r1, 1, 1, 0, -1, 0}, x] + 15*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] - 
  18*eps^6*G[{r1, 1, 1, 0, 1, 0}, x] + 18*eps^6*G[{r1, 1, 1, 1, 0, 0}, x] + 
  288*eps^6*G[{r1, r1, 0, -1, -1, 0}, x] - 
  207*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] + 
  126*eps^6*G[{r1, r1, 0, -1, 1, 0}, x] - 
  150*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] + 
  72*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] - 63*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] + 
  126*eps^6*G[{r1, r1, 0, 1, -1, 0}, x] - 
  93*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] + 54*eps^6*G[{r1, r1, 0, 1, 1, 0}, x] - 
  42*eps^6*G[{r1, r1, 1, 0, -1, 0}, x] + 
  33*eps^6*G[{r1, r1, 1, 0, 0, 0}, x] - 18*eps^6*G[{r1, r1, 1, 0, 1, 0}, x] - 
  6*eps^6*G[{r1, r1, 1, 1, 0, 0}, x] - 
  36*eps^6*G[{r1, r1, r1, 0, -1, 0}, x] + 
  24*eps^6*G[{r1, r1, r1, 0, 0, 0}, x] - 
  18*eps^6*G[{r1, r1, r1, 0, 1, 0}, x] + 
  6*eps^6*G[{r1, r1, r1, 1, 0, 0}, x] - 
  36*eps^6*G[{r1, r1, r2, 0, -1, 0}, x] + 
  24*eps^6*G[{r1, r1, r2, 0, 0, 0}, x] - 
  18*eps^6*G[{r1, r1, r2, 0, 1, 0}, x] + 
  6*eps^6*G[{r1, r1, r2, 1, 0, 0}, x] + 
  288*eps^6*G[{r1, r2, 0, -1, -1, 0}, x] - 
  207*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] + 
  126*eps^6*G[{r1, r2, 0, -1, 1, 0}, x] - 
  150*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] + 
  72*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] - 63*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] + 
  126*eps^6*G[{r1, r2, 0, 1, -1, 0}, x] - 
  93*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] + 54*eps^6*G[{r1, r2, 0, 1, 1, 0}, x] - 
  42*eps^6*G[{r1, r2, 1, 0, -1, 0}, x] + 
  33*eps^6*G[{r1, r2, 1, 0, 0, 0}, x] - 18*eps^6*G[{r1, r2, 1, 0, 1, 0}, x] - 
  6*eps^6*G[{r1, r2, 1, 1, 0, 0}, x] - 
  36*eps^6*G[{r1, r2, r1, 0, -1, 0}, x] + 
  24*eps^6*G[{r1, r2, r1, 0, 0, 0}, x] - 
  18*eps^6*G[{r1, r2, r1, 0, 1, 0}, x] + 
  6*eps^6*G[{r1, r2, r1, 1, 0, 0}, x] - 
  36*eps^6*G[{r1, r2, r2, 0, -1, 0}, x] + 
  24*eps^6*G[{r1, r2, r2, 0, 0, 0}, x] - 
  18*eps^6*G[{r1, r2, r2, 0, 1, 0}, x] + 
  6*eps^6*G[{r1, r2, r2, 1, 0, 0}, x] - 
  1764*eps^6*G[{r2, 0, -1, -1, -1, 0}, x] + 
  1251*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] - 
  738*eps^6*G[{r2, 0, -1, -1, 1, 0}, x] + 
  1251*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] - 
  (1305*eps^6*G[{r2, 0, -1, 0, 0, 0}, x])/2 + 
  522*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] - 
  738*eps^6*G[{r2, 0, -1, 1, -1, 0}, x] + 
  522*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] - 
  306*eps^6*G[{r2, 0, -1, 1, 1, 0}, x] + 
  840*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] - 
  (1185*eps^6*G[{r2, 0, 0, -1, 0, 0}, x])/2 + 
  345*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] - 
  351*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] + 
  150*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] - (279*eps^6*G[{r2, 0, 0, 0, 1, 0}, x])/
   2 + 345*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] - 
  (561*eps^6*G[{r2, 0, 0, 1, 0, 0}, x])/2 + 
  141*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] - 
  738*eps^6*G[{r2, 0, 1, -1, -1, 0}, x] + 
  522*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] - 
  306*eps^6*G[{r2, 0, 1, -1, 1, 0}, x] + 
  579*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] - 
  (621*eps^6*G[{r2, 0, 1, 0, 0, 0}, x])/2 + 
  243*eps^6*G[{r2, 0, 1, 0, 1, 0}, x] - 
  306*eps^6*G[{r2, 0, 1, 1, -1, 0}, x] + 
  213*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] - 126*eps^6*G[{r2, 0, 1, 1, 1, 0}, x] + 
  36*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] - 
  24*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] + 18*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] - 
  6*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] + 36*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] - 
  24*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] + 18*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] - 
  6*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] + 
  246*eps^6*G[{r2, 1, 0, -1, -1, 0}, x] - 
  174*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] + 
  102*eps^6*G[{r2, 1, 0, -1, 1, 0}, x] - 
  159*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] + 
  (165*eps^6*G[{r2, 1, 0, 0, 0, 0}, x])/2 - 
  63*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] + 102*eps^6*G[{r2, 1, 0, 1, -1, 0}, x] - 
  81*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] + 42*eps^6*G[{r2, 1, 0, 1, 1, 0}, x] - 
  30*eps^6*G[{r2, 1, 1, 0, -1, 0}, x] + 15*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  18*eps^6*G[{r2, 1, 1, 0, 1, 0}, x] + 18*eps^6*G[{r2, 1, 1, 1, 0, 0}, x] + 
  288*eps^6*G[{r2, r1, 0, -1, -1, 0}, x] - 
  207*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] + 
  126*eps^6*G[{r2, r1, 0, -1, 1, 0}, x] - 
  150*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] + 
  72*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] - 63*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] + 
  126*eps^6*G[{r2, r1, 0, 1, -1, 0}, x] - 
  93*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] + 54*eps^6*G[{r2, r1, 0, 1, 1, 0}, x] - 
  42*eps^6*G[{r2, r1, 1, 0, -1, 0}, x] + 
  33*eps^6*G[{r2, r1, 1, 0, 0, 0}, x] - 18*eps^6*G[{r2, r1, 1, 0, 1, 0}, x] - 
  6*eps^6*G[{r2, r1, 1, 1, 0, 0}, x] - 
  36*eps^6*G[{r2, r1, r1, 0, -1, 0}, x] + 
  24*eps^6*G[{r2, r1, r1, 0, 0, 0}, x] - 
  18*eps^6*G[{r2, r1, r1, 0, 1, 0}, x] + 
  6*eps^6*G[{r2, r1, r1, 1, 0, 0}, x] - 
  36*eps^6*G[{r2, r1, r2, 0, -1, 0}, x] + 
  24*eps^6*G[{r2, r1, r2, 0, 0, 0}, x] - 
  18*eps^6*G[{r2, r1, r2, 0, 1, 0}, x] + 
  6*eps^6*G[{r2, r1, r2, 1, 0, 0}, x] + 
  288*eps^6*G[{r2, r2, 0, -1, -1, 0}, x] - 
  207*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] + 
  126*eps^6*G[{r2, r2, 0, -1, 1, 0}, x] - 
  150*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] + 
  72*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] - 63*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] + 
  126*eps^6*G[{r2, r2, 0, 1, -1, 0}, x] - 
  93*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] + 54*eps^6*G[{r2, r2, 0, 1, 1, 0}, x] - 
  42*eps^6*G[{r2, r2, 1, 0, -1, 0}, x] + 
  33*eps^6*G[{r2, r2, 1, 0, 0, 0}, x] - 18*eps^6*G[{r2, r2, 1, 0, 1, 0}, x] - 
  6*eps^6*G[{r2, r2, 1, 1, 0, 0}, x] - 
  36*eps^6*G[{r2, r2, r1, 0, -1, 0}, x] + 
  24*eps^6*G[{r2, r2, r1, 0, 0, 0}, x] - 
  18*eps^6*G[{r2, r2, r1, 0, 1, 0}, x] + 
  6*eps^6*G[{r2, r2, r1, 1, 0, 0}, x] - 
  36*eps^6*G[{r2, r2, r2, 0, -1, 0}, x] + 
  24*eps^6*G[{r2, r2, r2, 0, 0, 0}, x] - 
  18*eps^6*G[{r2, r2, r2, 0, 1, 0}, x] + 
  6*eps^6*G[{r2, r2, r2, 1, 0, 0}, x] + 36*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 
  54*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 36*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 
  36*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - 3*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 
  18*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + (69*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/
   2 + (69*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/4 - 18*eps^5*G[{0, 1, -1}, x]*
   GI[r2]^2 - (33*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/4 - 
  9*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 36*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 
  18*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 - (45*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/
   2 - 9*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 18*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  (27*eps^5*G[{r1, 0, -1}, x]*GI[r2]^2)/2 - 9*eps^5*G[{r1, 0, 0}, x]*
   GI[r2]^2 + (27*eps^5*G[{r1, 0, 1}, x]*GI[r2]^2)/4 - 
  (9*eps^5*G[{r1, 1, 0}, x]*GI[r2]^2)/4 + 
  (27*eps^5*G[{r2, 0, -1}, x]*GI[r2]^2)/2 - 9*eps^5*G[{r2, 0, 0}, x]*
   GI[r2]^2 + (27*eps^5*G[{r2, 0, 1}, x]*GI[r2]^2)/4 - 
  (9*eps^5*G[{r2, 1, 0}, x]*GI[r2]^2)/4 - 504*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 - 144*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 
  630*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 36*eps^6*G[{-1, -1, 0, 1}, x]*
   GI[r2]^2 - 288*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 + 
  144*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 348*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 72*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 + 
  48*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 324*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 - 30*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 
  72*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 + 120*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 
  288*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 - 144*eps^6*G[{-1, 1, 0, -1}, x]*
   GI[r2]^2 + 288*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 - 72*eps^6*G[{-1, 1, 1, 0}, x]*
   GI[r2]^2 + 648*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 
  120*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 288*eps^6*G[{0, -1, -1, 1}, x]*
   GI[r2]^2 - 360*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  (165*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/2 - 183*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 + 288*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 - 
  27*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 126*eps^6*G[{0, -1, 1, 1}, x]*
   GI[r2]^2 - 624*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  (963*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/4 - 
  (555*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2)/2 + 213*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + (213*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 - 
  (555*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2)/2 + 
  (267*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2)/2 - 
  (243*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2)/2 + 288*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - 27*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  126*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 
  (237*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2)/2 - 
  (297*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/4 - 
  (135*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2)/2 + 126*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 - (105*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2)/2 + 
  54*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 
  (27*eps^6*G[{0, r1, 0, -1}, x]*GI[r2]^2)/2 - 9*eps^6*G[{0, r1, 0, 0}, x]*
   GI[r2]^2 + (27*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2)/4 - 
  (9*eps^6*G[{0, r1, 1, 0}, x]*GI[r2]^2)/4 + 
  (27*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2)/2 - 9*eps^6*G[{0, r2, 0, 0}, x]*
   GI[r2]^2 + (27*eps^6*G[{0, r2, 0, 1}, x]*GI[r2]^2)/4 - 
  (9*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2)/4 - 288*eps^6*G[{1, -1, -1, 0}, x]*
   GI[r2]^2 - 144*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 + 
  288*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 36*eps^6*G[{1, -1, 0, 1}, x]*
   GI[r2]^2 - 72*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 + 
  216*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 75*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 + 90*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 
  12*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 135*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - (57*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2)/2 + 
  90*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 
  (33*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2)/2 + 36*eps^6*G[{1, 0, 1, 1}, x]*
   GI[r2]^2 - 72*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 - 
  108*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 + 90*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 - 36*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 
  27*eps^6*G[{1, r1, 0, -1}, x]*GI[r2]^2 - 18*eps^6*G[{1, r1, 0, 0}, x]*
   GI[r2]^2 + (27*eps^6*G[{1, r1, 0, 1}, x]*GI[r2]^2)/2 - 
  (9*eps^6*G[{1, r1, 1, 0}, x]*GI[r2]^2)/2 + 27*eps^6*G[{1, r2, 0, -1}, x]*
   GI[r2]^2 - 18*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 + 
  (27*eps^6*G[{1, r2, 0, 1}, x]*GI[r2]^2)/2 - 
  (9*eps^6*G[{1, r2, 1, 0}, x]*GI[r2]^2)/2 - 216*eps^6*G[{r1, 0, -1, -1}, x]*
   GI[r2]^2 + (621*eps^6*G[{r1, 0, -1, 0}, x]*GI[r2]^2)/4 - 
  (189*eps^6*G[{r1, 0, -1, 1}, x]*GI[r2]^2)/2 + 
  (225*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  54*eps^6*G[{r1, 0, 0, 0}, x]*GI[r2]^2 + 
  (189*eps^6*G[{r1, 0, 0, 1}, x]*GI[r2]^2)/4 - 
  (189*eps^6*G[{r1, 0, 1, -1}, x]*GI[r2]^2)/2 + 
  (279*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2)/4 - 
  (81*eps^6*G[{r1, 0, 1, 1}, x]*GI[r2]^2)/2 + 
  (63*eps^6*G[{r1, 1, 0, -1}, x]*GI[r2]^2)/2 - 
  (99*eps^6*G[{r1, 1, 0, 0}, x]*GI[r2]^2)/4 + 
  (27*eps^6*G[{r1, 1, 0, 1}, x]*GI[r2]^2)/2 + 
  (9*eps^6*G[{r1, 1, 1, 0}, x]*GI[r2]^2)/2 + 27*eps^6*G[{r1, r1, 0, -1}, x]*
   GI[r2]^2 - 18*eps^6*G[{r1, r1, 0, 0}, x]*GI[r2]^2 + 
  (27*eps^6*G[{r1, r1, 0, 1}, x]*GI[r2]^2)/2 - 
  (9*eps^6*G[{r1, r1, 1, 0}, x]*GI[r2]^2)/2 + 27*eps^6*G[{r1, r2, 0, -1}, x]*
   GI[r2]^2 - 18*eps^6*G[{r1, r2, 0, 0}, x]*GI[r2]^2 + 
  (27*eps^6*G[{r1, r2, 0, 1}, x]*GI[r2]^2)/2 - 
  (9*eps^6*G[{r1, r2, 1, 0}, x]*GI[r2]^2)/2 - 216*eps^6*G[{r2, 0, -1, -1}, x]*
   GI[r2]^2 + (621*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2)/4 - 
  (189*eps^6*G[{r2, 0, -1, 1}, x]*GI[r2]^2)/2 + 
  (225*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  54*eps^6*G[{r2, 0, 0, 0}, x]*GI[r2]^2 + 
  (189*eps^6*G[{r2, 0, 0, 1}, x]*GI[r2]^2)/4 - 
  (189*eps^6*G[{r2, 0, 1, -1}, x]*GI[r2]^2)/2 + 
  (279*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2)/4 - 
  (81*eps^6*G[{r2, 0, 1, 1}, x]*GI[r2]^2)/2 + 
  (63*eps^6*G[{r2, 1, 0, -1}, x]*GI[r2]^2)/2 - 
  (99*eps^6*G[{r2, 1, 0, 0}, x]*GI[r2]^2)/4 + 
  (27*eps^6*G[{r2, 1, 0, 1}, x]*GI[r2]^2)/2 + 
  (9*eps^6*G[{r2, 1, 1, 0}, x]*GI[r2]^2)/2 + 27*eps^6*G[{r2, r1, 0, -1}, x]*
   GI[r2]^2 - 18*eps^6*G[{r2, r1, 0, 0}, x]*GI[r2]^2 + 
  (27*eps^6*G[{r2, r1, 0, 1}, x]*GI[r2]^2)/2 - 
  (9*eps^6*G[{r2, r1, 1, 0}, x]*GI[r2]^2)/2 + 27*eps^6*G[{r2, r2, 0, -1}, x]*
   GI[r2]^2 - 18*eps^6*G[{r2, r2, 0, 0}, x]*GI[r2]^2 + 
  (27*eps^6*G[{r2, r2, 0, 1}, x]*GI[r2]^2)/2 - 
  (9*eps^6*G[{r2, r2, 1, 0}, x]*GI[r2]^2)/2 + (351*eps^5*G[{-1}, x]*GI[r2]^4)/
   10 - (81*eps^5*G[{0}, x]*GI[r2]^4)/20 + (81*eps^5*G[{1}, x]*GI[r2]^4)/5 - 
  (27*eps^5*G[{r1}, x]*GI[r2]^4)/20 - (27*eps^5*G[{r2}, x]*GI[r2]^4)/20 - 
  (1188*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 + (567*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   10 - 27*eps^6*G[{-1, 1}, x]*GI[r2]^4 + (2673*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   20 + (567*eps^6*G[{0, 0}, x]*GI[r2]^4)/20 + 
  (4113*eps^6*G[{0, 1}, x]*GI[r2]^4)/80 - (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/
   20 - (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/20 - 
  27*eps^6*G[{1, -1}, x]*GI[r2]^4 + (2781*eps^6*G[{1, 0}, x]*GI[r2]^4)/40 + 
  (189*eps^6*G[{1, 1}, x]*GI[r2]^4)/10 - (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/
   10 - (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/10 - 
  (189*eps^6*G[{r1, 0}, x]*GI[r2]^4)/20 - (2511*eps^6*G[{r1, 1}, x]*GI[r2]^4)/
   80 - (27*eps^6*G[{r1, r1}, x]*GI[r2]^4)/10 - 
  (27*eps^6*G[{r1, r2}, x]*GI[r2]^4)/10 - (189*eps^6*G[{r2, 0}, x]*GI[r2]^4)/
   20 - (2511*eps^6*G[{r2, 1}, x]*GI[r2]^4)/80 - 
  (27*eps^6*G[{r2, r1}, x]*GI[r2]^4)/10 - (27*eps^6*G[{r2, r2}, x]*GI[r2]^4)/
   10 + (3699*eps^6*GI[r2]^6)/280 + 36*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 
  54*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 36*eps^6*G[{-1, 1, 0, 0}, x]*
   GR[0, 1] - 36*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 
  3*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 18*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] + (69*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 + 
  (69*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/4 - 18*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] - (33*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/4 - 
  9*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 36*eps^6*G[{1, -1, 0, 0}, x]*
   GR[0, 1] - 18*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 
  (45*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/2 - 9*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] + 18*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  (27*eps^6*G[{r1, 0, -1, 0}, x]*GR[0, 1])/2 - 9*eps^6*G[{r1, 0, 0, 0}, x]*
   GR[0, 1] + (27*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1])/4 - 
  (9*eps^6*G[{r1, 1, 0, 0}, x]*GR[0, 1])/4 + 
  (27*eps^6*G[{r2, 0, -1, 0}, x]*GR[0, 1])/2 - 9*eps^6*G[{r2, 0, 0, 0}, x]*
   GR[0, 1] + (27*eps^6*G[{r2, 0, 1, 0}, x]*GR[0, 1])/4 - 
  (9*eps^6*G[{r2, 1, 0, 0}, x]*GR[0, 1])/4 - (27*eps^5*G[{0}, x]*GR[0, 1]^2)/
   10 + (27*eps^5*G[{r1}, x]*GR[0, 1]^2)/10 + 
  (27*eps^5*G[{r2}, x]*GR[0, 1]^2)/10 - (351*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   10 + (27*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/10 + 
  (27*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/10 - (27*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   5 + (27*eps^6*G[{1, r1}, x]*GR[0, 1]^2)/5 + 
  (27*eps^6*G[{1, r2}, x]*GR[0, 1]^2)/5 - (27*eps^6*G[{r1, 0}, x]*GR[0, 1]^2)/
   5 + (27*eps^6*G[{r1, r1}, x]*GR[0, 1]^2)/5 + 
  (27*eps^6*G[{r1, r2}, x]*GR[0, 1]^2)/5 - 
  (27*eps^6*G[{r2, 0}, x]*GR[0, 1]^2)/5 + 
  (27*eps^6*G[{r2, r1}, x]*GR[0, 1]^2)/5 + 
  (27*eps^6*G[{r2, r2}, x]*GR[0, 1]^2)/5 + (189*eps^6*GI[r2]^2*GR[0, 1]^2)/
   20 + 6*eps^4*G[{-1}, x]*GR[0, 0, 1] + (15*eps^4*G[{0}, x]*GR[0, 0, 1])/2 - 
  12*eps^4*G[{1}, x]*GR[0, 0, 1] + (9*eps^4*G[{r1}, x]*GR[0, 0, 1])/2 + 
  (9*eps^4*G[{r2}, x]*GR[0, 0, 1])/2 - 36*eps^5*G[{-1, -1}, x]*GR[0, 0, 1] - 
  12*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 92*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  (75*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 - 
  (115*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/2 + 
  (9*eps^5*G[{0, r1}, x]*GR[0, 0, 1])/2 + (9*eps^5*G[{0, r2}, x]*GR[0, 0, 1])/
   2 - 30*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 24*eps^5*G[{1, 1}, x]*
   GR[0, 0, 1] + 9*eps^5*G[{1, r1}, x]*GR[0, 0, 1] + 
  9*eps^5*G[{1, r2}, x]*GR[0, 0, 1] + 21*eps^5*G[{r1, 0}, x]*GR[0, 0, 1] + 
  (33*eps^5*G[{r1, 1}, x]*GR[0, 0, 1])/2 + 9*eps^5*G[{r1, r1}, x]*
   GR[0, 0, 1] + 9*eps^5*G[{r1, r2}, x]*GR[0, 0, 1] + 
  21*eps^5*G[{r2, 0}, x]*GR[0, 0, 1] + (33*eps^5*G[{r2, 1}, x]*GR[0, 0, 1])/
   2 + 9*eps^5*G[{r2, r1}, x]*GR[0, 0, 1] + 9*eps^5*G[{r2, r2}, x]*
   GR[0, 0, 1] + 216*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] - 
  108*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] + 324*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 
  240*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 108*eps^6*G[{-1, 0, r1}, x]*
   GR[0, 0, 1] - 108*eps^6*G[{-1, 0, r2}, x]*GR[0, 0, 1] - 
  168*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] + 1380*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] - 411*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  642*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 
  (2761*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/2 + 
  (285*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/2 - 
  (1643*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/2 - 
  (165*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1])/2 - 
  (165*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1])/2 + 642*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] - 154*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  299*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 39*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] + 39*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] + 
  21*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] + 
  (33*eps^6*G[{0, r1, 1}, x]*GR[0, 0, 1])/2 + 9*eps^6*G[{0, r1, r1}, x]*
   GR[0, 0, 1] + 9*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] + 
  21*eps^6*G[{0, r2, 0}, x]*GR[0, 0, 1] + 
  (33*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1])/2 + 9*eps^6*G[{0, r2, r1}, x]*
   GR[0, 0, 1] + 9*eps^6*G[{0, r2, r2}, x]*GR[0, 0, 1] - 
  168*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 414*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - 48*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  171*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 27*eps^6*G[{1, 0, r1}, x]*
   GR[0, 0, 1] - 27*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] - 
  138*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 48*eps^6*G[{1, 1, 1}, x]*
   GR[0, 0, 1] + 18*eps^6*G[{1, 1, r1}, x]*GR[0, 0, 1] + 
  18*eps^6*G[{1, 1, r2}, x]*GR[0, 0, 1] + 42*eps^6*G[{1, r1, 0}, x]*
   GR[0, 0, 1] + 33*eps^6*G[{1, r1, 1}, x]*GR[0, 0, 1] + 
  18*eps^6*G[{1, r1, r1}, x]*GR[0, 0, 1] + 18*eps^6*G[{1, r1, r2}, x]*
   GR[0, 0, 1] + 42*eps^6*G[{1, r2, 0}, x]*GR[0, 0, 1] + 
  33*eps^6*G[{1, r2, 1}, x]*GR[0, 0, 1] + 18*eps^6*G[{1, r2, r1}, x]*
   GR[0, 0, 1] + 18*eps^6*G[{1, r2, r2}, x]*GR[0, 0, 1] - 
  (963*eps^6*G[{r1, 0, -1}, x]*GR[0, 0, 1])/2 + 
  102*eps^6*G[{r1, 0, 0}, x]*GR[0, 0, 1] - 231*eps^6*G[{r1, 0, 1}, x]*
   GR[0, 0, 1] - 18*eps^6*G[{r1, 0, r1}, x]*GR[0, 0, 1] - 
  18*eps^6*G[{r1, 0, r2}, x]*GR[0, 0, 1] + 72*eps^6*G[{r1, 1, 0}, x]*
   GR[0, 0, 1] - 9*eps^6*G[{r1, 1, 1}, x]*GR[0, 0, 1] + 
  42*eps^6*G[{r1, r1, 0}, x]*GR[0, 0, 1] + 33*eps^6*G[{r1, r1, 1}, x]*
   GR[0, 0, 1] + 18*eps^6*G[{r1, r1, r1}, x]*GR[0, 0, 1] + 
  18*eps^6*G[{r1, r1, r2}, x]*GR[0, 0, 1] + 42*eps^6*G[{r1, r2, 0}, x]*
   GR[0, 0, 1] + 33*eps^6*G[{r1, r2, 1}, x]*GR[0, 0, 1] + 
  18*eps^6*G[{r1, r2, r1}, x]*GR[0, 0, 1] + 18*eps^6*G[{r1, r2, r2}, x]*
   GR[0, 0, 1] - (963*eps^6*G[{r2, 0, -1}, x]*GR[0, 0, 1])/2 + 
  102*eps^6*G[{r2, 0, 0}, x]*GR[0, 0, 1] - 231*eps^6*G[{r2, 0, 1}, x]*
   GR[0, 0, 1] - 18*eps^6*G[{r2, 0, r1}, x]*GR[0, 0, 1] - 
  18*eps^6*G[{r2, 0, r2}, x]*GR[0, 0, 1] + 72*eps^6*G[{r2, 1, 0}, x]*
   GR[0, 0, 1] - 9*eps^6*G[{r2, 1, 1}, x]*GR[0, 0, 1] + 
  42*eps^6*G[{r2, r1, 0}, x]*GR[0, 0, 1] + 33*eps^6*G[{r2, r1, 1}, x]*
   GR[0, 0, 1] + 18*eps^6*G[{r2, r1, r1}, x]*GR[0, 0, 1] + 
  18*eps^6*G[{r2, r1, r2}, x]*GR[0, 0, 1] + 42*eps^6*G[{r2, r2, 0}, x]*
   GR[0, 0, 1] + 33*eps^6*G[{r2, r2, 1}, x]*GR[0, 0, 1] + 
  18*eps^6*G[{r2, r2, r1}, x]*GR[0, 0, 1] + 18*eps^6*G[{r2, r2, r2}, x]*
   GR[0, 0, 1] - (45*eps^5*GI[r2]^2*GR[0, 0, 1])/4 + 
  18*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (225*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  45*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (63*eps^6*G[{r1}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  (63*eps^6*G[{r2}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  9*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (45*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 
  18*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (27*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1])/4 - 
  (27*eps^6*G[{r2}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 73*eps^6*GR[0, 0, 1]^2 - 
  10*eps^5*GR[0, 0, 0, 0, 1] + 330*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  (45*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/2 - 144*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1] + (267*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1])/2 + 
  (267*eps^6*G[{r2}, x]*GR[0, 0, 0, 0, 1])/2, 12*eps^4*G[{0, 0, -1, 0}, x] + 
  6*eps^4*G[{0, 0, 1, 0}, x] - 2*eps^4*G[{0, 1, 0, 0}, x] - 
  12*eps^4*G[{r1, 0, -1, 0}, x] + 8*eps^4*G[{r1, 0, 0, 0}, x] - 
  6*eps^4*G[{r1, 0, 1, 0}, x] + 2*eps^4*G[{r1, 1, 0, 0}, x] - 
  12*eps^4*G[{r2, 0, -1, 0}, x] + 8*eps^4*G[{r2, 0, 0, 0}, x] - 
  6*eps^4*G[{r2, 0, 1, 0}, x] + 2*eps^4*G[{r2, 1, 0, 0}, x] - 
  16*eps^5*G[{0, -1, 0, 0, 0}, x] - 192*eps^5*G[{0, 0, -1, -1, 0}, x] + 
  74*eps^5*G[{0, 0, -1, 0, 0}, x] - 84*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  72*eps^5*G[{0, 0, 0, -1, 0}, x] + 36*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  84*eps^5*G[{0, 0, 1, -1, 0}, x] + 40*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  36*eps^5*G[{0, 0, 1, 1, 0}, x] + 28*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  2*eps^5*G[{0, 1, 0, 0, 0}, x] + 12*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  4*eps^5*G[{0, 1, 1, 0, 0}, x] + 36*eps^5*G[{0, r1, 0, -1, 0}, x] - 
  24*eps^5*G[{0, r1, 0, 0, 0}, x] + 18*eps^5*G[{0, r1, 0, 1, 0}, x] - 
  6*eps^5*G[{0, r1, 1, 0, 0}, x] + 36*eps^5*G[{0, r2, 0, -1, 0}, x] - 
  24*eps^5*G[{0, r2, 0, 0, 0}, x] + 18*eps^5*G[{0, r2, 0, 1, 0}, x] - 
  6*eps^5*G[{0, r2, 1, 0, 0}, x] + 24*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  12*eps^5*G[{1, 0, 0, 1, 0}, x] - 4*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  24*eps^5*G[{1, r1, 0, -1, 0}, x] + 16*eps^5*G[{1, r1, 0, 0, 0}, x] - 
  12*eps^5*G[{1, r1, 0, 1, 0}, x] + 4*eps^5*G[{1, r1, 1, 0, 0}, x] - 
  24*eps^5*G[{1, r2, 0, -1, 0}, x] + 16*eps^5*G[{1, r2, 0, 0, 0}, x] - 
  12*eps^5*G[{1, r2, 0, 1, 0}, x] + 4*eps^5*G[{1, r2, 1, 0, 0}, x] + 
  192*eps^5*G[{r1, 0, -1, -1, 0}, x] - 138*eps^5*G[{r1, 0, -1, 0, 0}, x] + 
  84*eps^5*G[{r1, 0, -1, 1, 0}, x] - 100*eps^5*G[{r1, 0, 0, -1, 0}, x] + 
  48*eps^5*G[{r1, 0, 0, 0, 0}, x] - 42*eps^5*G[{r1, 0, 0, 1, 0}, x] + 
  84*eps^5*G[{r1, 0, 1, -1, 0}, x] - 62*eps^5*G[{r1, 0, 1, 0, 0}, x] + 
  36*eps^5*G[{r1, 0, 1, 1, 0}, x] - 28*eps^5*G[{r1, 1, 0, -1, 0}, x] + 
  22*eps^5*G[{r1, 1, 0, 0, 0}, x] - 12*eps^5*G[{r1, 1, 0, 1, 0}, x] - 
  4*eps^5*G[{r1, 1, 1, 0, 0}, x] - 24*eps^5*G[{r1, r1, 0, -1, 0}, x] + 
  16*eps^5*G[{r1, r1, 0, 0, 0}, x] - 12*eps^5*G[{r1, r1, 0, 1, 0}, x] + 
  4*eps^5*G[{r1, r1, 1, 0, 0}, x] - 24*eps^5*G[{r1, r2, 0, -1, 0}, x] + 
  16*eps^5*G[{r1, r2, 0, 0, 0}, x] - 12*eps^5*G[{r1, r2, 0, 1, 0}, x] + 
  4*eps^5*G[{r1, r2, 1, 0, 0}, x] + 192*eps^5*G[{r2, 0, -1, -1, 0}, x] - 
  138*eps^5*G[{r2, 0, -1, 0, 0}, x] + 84*eps^5*G[{r2, 0, -1, 1, 0}, x] - 
  100*eps^5*G[{r2, 0, 0, -1, 0}, x] + 48*eps^5*G[{r2, 0, 0, 0, 0}, x] - 
  42*eps^5*G[{r2, 0, 0, 1, 0}, x] + 84*eps^5*G[{r2, 0, 1, -1, 0}, x] - 
  62*eps^5*G[{r2, 0, 1, 0, 0}, x] + 36*eps^5*G[{r2, 0, 1, 1, 0}, x] - 
  28*eps^5*G[{r2, 1, 0, -1, 0}, x] + 22*eps^5*G[{r2, 1, 0, 0, 0}, x] - 
  12*eps^5*G[{r2, 1, 0, 1, 0}, x] - 4*eps^5*G[{r2, 1, 1, 0, 0}, x] - 
  24*eps^5*G[{r2, r1, 0, -1, 0}, x] + 16*eps^5*G[{r2, r1, 0, 0, 0}, x] - 
  12*eps^5*G[{r2, r1, 0, 1, 0}, x] + 4*eps^5*G[{r2, r1, 1, 0, 0}, x] - 
  24*eps^5*G[{r2, r2, 0, -1, 0}, x] + 16*eps^5*G[{r2, r2, 0, 0, 0}, x] - 
  12*eps^5*G[{r2, r2, 0, 1, 0}, x] + 4*eps^5*G[{r2, r2, 1, 0, 0}, x] + 
  32*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  128*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  32*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 96*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 48*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  2352*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  1156*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  984*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  1412*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  414*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 632*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  984*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  568*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 408*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  1024*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  476*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 440*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 150*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  440*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 294*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  184*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 984*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  568*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 408*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  624*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 220*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  272*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 408*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  272*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 168*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  84*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 56*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 
  42*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 14*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 
  84*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 56*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 
  42*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 14*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 
  48*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 328*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  104*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 136*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  76*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 34*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  40*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 136*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  96*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 56*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  40*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 28*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 24*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  24*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 16*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 
  12*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 4*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 
  24*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 16*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 
  12*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 4*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r1, 0, -1, -1, 0}, x] + 
  414*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r1, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  144*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 126*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 
  252*eps^6*G[{0, r1, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r1, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r1, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r1, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r1, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r1, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r2, 0, -1, -1, 0}, x] + 
  414*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r2, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  144*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 126*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  252*eps^6*G[{0, r2, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r2, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r2, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r2, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r2, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r2, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r2, 1, 0, 0}, x] - 32*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 
  384*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  148*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 168*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  144*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 72*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  168*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 80*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 
  72*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 56*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  4*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 24*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 72*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 36*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 72*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 36*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 48*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  24*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 8*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{1, 1, r1, 0, -1, 0}, x] + 32*eps^6*G[{1, 1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, 1, r1, 0, 1, 0}, x] + 8*eps^6*G[{1, 1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, 1, r2, 0, -1, 0}, x] + 32*eps^6*G[{1, 1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{1, 1, r2, 0, 1, 0}, x] + 8*eps^6*G[{1, 1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{1, r1, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{1, r1, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{1, r1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{1, r1, 0, 0, -1, 0}, x] + 96*eps^6*G[{1, r1, 0, 0, 0, 0}, x] - 
  84*eps^6*G[{1, r1, 0, 0, 1, 0}, x] + 168*eps^6*G[{1, r1, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{1, r1, 0, 1, 0, 0}, x] + 72*eps^6*G[{1, r1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{1, r1, 1, 0, -1, 0}, x] + 44*eps^6*G[{1, r1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, r1, 1, 0, 1, 0}, x] - 8*eps^6*G[{1, r1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, r1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r1, r1, 0, 0, 0}, x] - 24*eps^6*G[{1, r1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r1, r1, 1, 0, 0}, x] - 48*eps^6*G[{1, r1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r1, r2, 0, 0, 0}, x] - 24*eps^6*G[{1, r1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{1, r2, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{1, r2, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{1, r2, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{1, r2, 0, 0, -1, 0}, x] + 96*eps^6*G[{1, r2, 0, 0, 0, 0}, x] - 
  84*eps^6*G[{1, r2, 0, 0, 1, 0}, x] + 168*eps^6*G[{1, r2, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{1, r2, 0, 1, 0, 0}, x] + 72*eps^6*G[{1, r2, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{1, r2, 1, 0, -1, 0}, x] + 44*eps^6*G[{1, r2, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, r2, 1, 0, 1, 0}, x] - 8*eps^6*G[{1, r2, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, r2, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r2, r1, 0, 0, 0}, x] - 24*eps^6*G[{1, r2, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r2, r1, 1, 0, 0}, x] - 48*eps^6*G[{1, r2, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r2, r2, 0, 0, 0}, x] - 24*eps^6*G[{1, r2, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r2, r2, 1, 0, 0}, x] - 
  2352*eps^6*G[{r1, 0, -1, -1, -1, 0}, x] + 
  1668*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] - 
  984*eps^6*G[{r1, 0, -1, -1, 1, 0}, x] + 
  1668*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] - 
  870*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] + 
  696*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] - 
  984*eps^6*G[{r1, 0, -1, 1, -1, 0}, x] + 
  696*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] - 
  408*eps^6*G[{r1, 0, -1, 1, 1, 0}, x] + 
  1120*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] - 
  790*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] + 
  460*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] - 
  468*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] + 
  200*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] - 186*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] + 
  460*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] - 
  374*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] + 188*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] - 
  984*eps^6*G[{r1, 0, 1, -1, -1, 0}, x] + 
  696*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] - 
  408*eps^6*G[{r1, 0, 1, -1, 1, 0}, x] + 
  772*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] - 
  414*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] + 324*eps^6*G[{r1, 0, 1, 0, 1, 0}, x] - 
  408*eps^6*G[{r1, 0, 1, 1, -1, 0}, x] + 
  284*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] - 168*eps^6*G[{r1, 0, 1, 1, 1, 0}, x] + 
  48*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] - 
  32*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] + 24*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] + 48*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] - 
  32*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] + 24*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] + 
  328*eps^6*G[{r1, 1, 0, -1, -1, 0}, x] - 
  232*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] + 
  136*eps^6*G[{r1, 1, 0, -1, 1, 0}, x] - 
  212*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] + 
  110*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] + 
  136*eps^6*G[{r1, 1, 0, 1, -1, 0}, x] - 
  108*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] + 56*eps^6*G[{r1, 1, 0, 1, 1, 0}, x] - 
  40*eps^6*G[{r1, 1, 1, 0, -1, 0}, x] + 20*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, 1, 1, 0, 1, 0}, x] + 24*eps^6*G[{r1, 1, 1, 1, 0, 0}, x] + 
  384*eps^6*G[{r1, r1, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r1, r1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r1, r1, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r1, r1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r1, r1, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r1, r1, 1, 0, 0, 0}, x] - 24*eps^6*G[{r1, r1, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, r1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{r1, r2, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r1, r2, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] - 84*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r1, r2, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r1, r2, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r1, r2, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r1, r2, 1, 0, 0, 0}, x] - 24*eps^6*G[{r1, r2, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r1, r2, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r2, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r2, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r2, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r2, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r2, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r1, r2, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r2, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r1, r2, r2, 1, 0, 0}, x] - 
  2352*eps^6*G[{r2, 0, -1, -1, -1, 0}, x] + 
  1668*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] - 
  984*eps^6*G[{r2, 0, -1, -1, 1, 0}, x] + 
  1668*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] - 
  870*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] + 
  696*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] - 
  984*eps^6*G[{r2, 0, -1, 1, -1, 0}, x] + 
  696*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] - 
  408*eps^6*G[{r2, 0, -1, 1, 1, 0}, x] + 
  1120*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] - 
  790*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] + 
  460*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] - 
  468*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] + 
  200*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] - 186*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] + 
  460*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] - 
  374*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] + 188*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] - 
  984*eps^6*G[{r2, 0, 1, -1, -1, 0}, x] + 
  696*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] - 
  408*eps^6*G[{r2, 0, 1, -1, 1, 0}, x] + 
  772*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] - 
  414*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] + 324*eps^6*G[{r2, 0, 1, 0, 1, 0}, x] - 
  408*eps^6*G[{r2, 0, 1, 1, -1, 0}, x] + 
  284*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] - 168*eps^6*G[{r2, 0, 1, 1, 1, 0}, x] + 
  48*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] - 
  32*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] + 24*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] + 48*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] - 
  32*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] + 24*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] + 
  328*eps^6*G[{r2, 1, 0, -1, -1, 0}, x] - 
  232*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] + 
  136*eps^6*G[{r2, 1, 0, -1, 1, 0}, x] - 
  212*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] + 
  110*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] + 
  136*eps^6*G[{r2, 1, 0, 1, -1, 0}, x] - 
  108*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] + 56*eps^6*G[{r2, 1, 0, 1, 1, 0}, x] - 
  40*eps^6*G[{r2, 1, 1, 0, -1, 0}, x] + 20*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, 1, 1, 0, 1, 0}, x] + 24*eps^6*G[{r2, 1, 1, 1, 0, 0}, x] + 
  384*eps^6*G[{r2, r1, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r2, r1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] - 84*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r2, r1, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r2, r1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r2, r1, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r2, r1, 1, 0, 0, 0}, x] - 24*eps^6*G[{r2, r1, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, r1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{r2, r2, 0, -1, -1, 0}, x] - 
  276*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{r2, r2, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] + 
  96*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] - 84*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] + 
  168*eps^6*G[{r2, r2, 0, 1, -1, 0}, x] - 
  124*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] + 
  72*eps^6*G[{r2, r2, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{r2, r2, 1, 0, -1, 0}, x] + 
  44*eps^6*G[{r2, r2, 1, 0, 0, 0}, x] - 24*eps^6*G[{r2, r2, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{r2, r2, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r2, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r2, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r2, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r2, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r2, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{r2, r2, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r2, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{r2, r2, r2, 1, 0, 0}, x] - 18*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  9*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 
  18*eps^5*G[{r1, 0, -1}, x]*GI[r2]^2 - 12*eps^5*G[{r1, 0, 0}, x]*GI[r2]^2 + 
  9*eps^5*G[{r1, 0, 1}, x]*GI[r2]^2 - 3*eps^5*G[{r1, 1, 0}, x]*GI[r2]^2 + 
  18*eps^5*G[{r2, 0, -1}, x]*GI[r2]^2 - 12*eps^5*G[{r2, 0, 0}, x]*GI[r2]^2 + 
  9*eps^5*G[{r2, 0, 1}, x]*GI[r2]^2 - 3*eps^5*G[{r2, 1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 288*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 111*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  126*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 108*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - 54*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 
  126*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 60*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 
  42*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 3*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{0, r1, 0, -1}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 - 
  27*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2 + 9*eps^6*G[{0, r1, 1, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 - 27*eps^6*G[{0, r2, 0, 1}, x]*
   GI[r2]^2 + 9*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 18*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{1, r1, 0, -1}, x]*GI[r2]^2 - 24*eps^6*G[{1, r1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{1, r1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, r1, 1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{1, r2, 0, -1}, x]*
   GI[r2]^2 - 24*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{1, r2, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{1, r2, 1, 0}, x]*
   GI[r2]^2 - 288*eps^6*G[{r1, 0, -1, -1}, x]*GI[r2]^2 + 
  207*eps^6*G[{r1, 0, -1, 0}, x]*GI[r2]^2 - 126*eps^6*G[{r1, 0, -1, 1}, x]*
   GI[r2]^2 + 150*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{r1, 0, 0, 0}, x]*GI[r2]^2 + 63*eps^6*G[{r1, 0, 0, 1}, x]*
   GI[r2]^2 - 126*eps^6*G[{r1, 0, 1, -1}, x]*GI[r2]^2 + 
  93*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{r1, 0, 1, 1}, x]*
   GI[r2]^2 + 42*eps^6*G[{r1, 1, 0, -1}, x]*GI[r2]^2 - 
  33*eps^6*G[{r1, 1, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{r1, 1, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{r1, 1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{r1, r1, 0, -1}, x]*GI[r2]^2 - 24*eps^6*G[{r1, r1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{r1, r1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{r1, r1, 1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{r1, r2, 0, -1}, x]*
   GI[r2]^2 - 24*eps^6*G[{r1, r2, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{r1, r2, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{r1, r2, 1, 0}, x]*
   GI[r2]^2 - 288*eps^6*G[{r2, 0, -1, -1}, x]*GI[r2]^2 + 
  207*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2 - 126*eps^6*G[{r2, 0, -1, 1}, x]*
   GI[r2]^2 + 150*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{r2, 0, 0, 0}, x]*GI[r2]^2 + 63*eps^6*G[{r2, 0, 0, 1}, x]*
   GI[r2]^2 - 126*eps^6*G[{r2, 0, 1, -1}, x]*GI[r2]^2 + 
  93*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{r2, 0, 1, 1}, x]*
   GI[r2]^2 + 42*eps^6*G[{r2, 1, 0, -1}, x]*GI[r2]^2 - 
  33*eps^6*G[{r2, 1, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{r2, 1, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{r2, 1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{r2, r1, 0, -1}, x]*GI[r2]^2 - 24*eps^6*G[{r2, r1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{r2, r1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{r2, r1, 1, 0}, x]*GI[r2]^2 + 36*eps^6*G[{r2, r2, 0, -1}, x]*
   GI[r2]^2 - 24*eps^6*G[{r2, r2, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{r2, r2, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{r2, r2, 1, 0}, x]*
   GI[r2]^2 + (81*eps^5*G[{0}, x]*GI[r2]^4)/5 - 
  (9*eps^5*G[{r1}, x]*GI[r2]^4)/5 - (9*eps^5*G[{r2}, x]*GI[r2]^4)/5 - 
  (144*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 + (243*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   5 + (837*eps^6*G[{0, 1}, x]*GI[r2]^4)/20 + 
  (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/5 + (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/5 + 
  (162*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - (18*eps^6*G[{1, r1}, x]*GI[r2]^4)/5 - 
  (18*eps^6*G[{1, r2}, x]*GI[r2]^4)/5 - (63*eps^6*G[{r1, 0}, x]*GI[r2]^4)/5 - 
  (837*eps^6*G[{r1, 1}, x]*GI[r2]^4)/20 - (18*eps^6*G[{r1, r1}, x]*GI[r2]^4)/
   5 - (18*eps^6*G[{r1, r2}, x]*GI[r2]^4)/5 - 
  (63*eps^6*G[{r2, 0}, x]*GI[r2]^4)/5 - (837*eps^6*G[{r2, 1}, x]*GI[r2]^4)/
   20 - (18*eps^6*G[{r2, r1}, x]*GI[r2]^4)/5 - 
  (18*eps^6*G[{r2, r2}, x]*GI[r2]^4)/5 + (3699*eps^6*GI[r2]^6)/70 - 
  18*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 9*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 3*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  18*eps^6*G[{r1, 0, -1, 0}, x]*GR[0, 1] - 12*eps^6*G[{r1, 0, 0, 0}, x]*
   GR[0, 1] + 9*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1] - 
  3*eps^6*G[{r1, 1, 0, 0}, x]*GR[0, 1] + 18*eps^6*G[{r2, 0, -1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{r2, 0, 0, 0}, x]*GR[0, 1] + 
  9*eps^6*G[{r2, 0, 1, 0}, x]*GR[0, 1] - 3*eps^6*G[{r2, 1, 0, 0}, x]*
   GR[0, 1] - (18*eps^5*G[{0}, x]*GR[0, 1]^2)/5 + 
  (18*eps^5*G[{r1}, x]*GR[0, 1]^2)/5 + (18*eps^5*G[{r2}, x]*GR[0, 1]^2)/5 - 
  (18*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - (54*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/
   5 - (54*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + (36*eps^6*G[{1, r1}, x]*GR[0, 1]^2)/
   5 + (36*eps^6*G[{1, r2}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{r1, 0}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r1, r1}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r1, r2}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{r2, 0}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r2, r1}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r2, r2}, x]*GR[0, 1]^2)/5 + (27*eps^6*GI[r2]^2*GR[0, 1]^2)/5 - 
  6*eps^4*G[{0}, x]*GR[0, 0, 1] + 6*eps^4*G[{r1}, x]*GR[0, 0, 1] + 
  6*eps^4*G[{r2}, x]*GR[0, 0, 1] - 30*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  22*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 18*eps^5*G[{0, r1}, x]*GR[0, 0, 1] - 
  18*eps^5*G[{0, r2}, x]*GR[0, 0, 1] - 12*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{1, r1}, x]*GR[0, 0, 1] + 12*eps^5*G[{1, r2}, x]*GR[0, 0, 1] + 
  28*eps^5*G[{r1, 0}, x]*GR[0, 0, 1] + 22*eps^5*G[{r1, 1}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{r1, r1}, x]*GR[0, 0, 1] + 12*eps^5*G[{r1, r2}, x]*GR[0, 0, 1] + 
  28*eps^5*G[{r2, 0}, x]*GR[0, 0, 1] + 22*eps^5*G[{r2, 1}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{r2, r1}, x]*GR[0, 0, 1] + 12*eps^5*G[{r2, r2}, x]*GR[0, 0, 1] + 
  16*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 642*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - 114*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  274*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 42*eps^6*G[{0, 0, r1}, x]*
   GR[0, 0, 1] + 42*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] - 
  60*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 12*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{0, 1, r1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 84*eps^6*G[{0, r1, 0}, x]*
   GR[0, 0, 1] - 66*eps^6*G[{0, r1, 1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] - 36*eps^6*G[{0, r1, r2}, x]*
   GR[0, 0, 1] - 84*eps^6*G[{0, r2, 0}, x]*GR[0, 0, 1] - 
  66*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] - 36*eps^6*G[{0, r2, r1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{0, r2, r2}, x]*GR[0, 0, 1] - 
  60*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 44*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] - 24*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{1, 1, r1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, 1, r2}, x]*GR[0, 0, 1] + 56*eps^6*G[{1, r1, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{1, r1, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, r1, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{1, r1, r2}, x]*
   GR[0, 0, 1] + 56*eps^6*G[{1, r2, 0}, x]*GR[0, 0, 1] + 
  44*eps^6*G[{1, r2, 1}, x]*GR[0, 0, 1] + 24*eps^6*G[{1, r2, r1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{1, r2, r2}, x]*GR[0, 0, 1] - 
  642*eps^6*G[{r1, 0, -1}, x]*GR[0, 0, 1] + 136*eps^6*G[{r1, 0, 0}, x]*
   GR[0, 0, 1] - 308*eps^6*G[{r1, 0, 1}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{r1, 0, r1}, x]*GR[0, 0, 1] - 24*eps^6*G[{r1, 0, r2}, x]*
   GR[0, 0, 1] + 96*eps^6*G[{r1, 1, 0}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{r1, 1, 1}, x]*GR[0, 0, 1] + 56*eps^6*G[{r1, r1, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{r1, r1, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r1, r1, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r1, r1, r2}, x]*
   GR[0, 0, 1] + 56*eps^6*G[{r1, r2, 0}, x]*GR[0, 0, 1] + 
  44*eps^6*G[{r1, r2, 1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r1, r2, r1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{r1, r2, r2}, x]*GR[0, 0, 1] - 
  642*eps^6*G[{r2, 0, -1}, x]*GR[0, 0, 1] + 136*eps^6*G[{r2, 0, 0}, x]*
   GR[0, 0, 1] - 308*eps^6*G[{r2, 0, 1}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{r2, 0, r1}, x]*GR[0, 0, 1] - 24*eps^6*G[{r2, 0, r2}, x]*
   GR[0, 0, 1] + 96*eps^6*G[{r2, 1, 0}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{r2, 1, 1}, x]*GR[0, 0, 1] + 56*eps^6*G[{r2, r1, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{r2, r1, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r2, r1, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r2, r1, r2}, x]*
   GR[0, 0, 1] + 56*eps^6*G[{r2, r2, 0}, x]*GR[0, 0, 1] + 
  44*eps^6*G[{r2, r2, 1}, x]*GR[0, 0, 1] + 24*eps^6*G[{r2, r2, r1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{r2, r2, r2}, x]*GR[0, 0, 1] + 
  9*eps^5*GI[r2]^2*GR[0, 0, 1] + 45*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] + 
  18*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 42*eps^6*G[{r1}, x]*GI[r2]^2*
   GR[0, 0, 1] - 42*eps^6*G[{r2}, x]*GI[r2]^2*GR[0, 0, 1] + 
  9*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 9*eps^6*G[{r1}, x]*GR[0, 1]*
   GR[0, 0, 1] - 9*eps^6*G[{r2}, x]*GR[0, 1]*GR[0, 0, 1] - 
  68*eps^6*GR[0, 0, 1]^2 - 40*eps^5*GR[0, 0, 0, 0, 1] - 
  162*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] - 80*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1] + 178*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1] + 
  178*eps^6*G[{r2}, x]*GR[0, 0, 0, 0, 1], -(eps^2*G[{0, 0}, x])/6 - 
  (2*eps^3*G[{-1, 0, 0}, x])/3 - eps^3*G[{0, -1, 0}, x] + 
  (5*eps^3*G[{0, 0, 0}, x])/3 - eps^3*G[{0, 1, 0}, x] - 
  (2*eps^3*G[{1, 0, 0}, x])/3 + (40*eps^4*G[{-1, -1, 0, 0}, x])/3 + 
  16*eps^4*G[{-1, 0, -1, 0}, x] - (70*eps^4*G[{-1, 0, 0, 0}, x])/3 + 
  12*eps^4*G[{-1, 0, 1, 0}, x] + (16*eps^4*G[{-1, 1, 0, 0}, x])/3 + 
  (58*eps^4*G[{0, -1, -1, 0}, x])/3 - (77*eps^4*G[{0, -1, 0, 0}, x])/3 + 
  (40*eps^4*G[{0, -1, 1, 0}, x])/3 - (82*eps^4*G[{0, 0, -1, 0}, x])/3 + 
  (73*eps^4*G[{0, 0, 0, 0}, x])/3 - (55*eps^4*G[{0, 0, 1, 0}, x])/3 + 
  (40*eps^4*G[{0, 1, -1, 0}, x])/3 - (41*eps^4*G[{0, 1, 0, 0}, x])/3 + 
  (22*eps^4*G[{0, 1, 1, 0}, x])/3 + (16*eps^4*G[{1, -1, 0, 0}, x])/3 + 
  6*eps^4*G[{1, 0, -1, 0}, x] - (25*eps^4*G[{1, 0, 0, 0}, x])/3 + 
  4*eps^4*G[{1, 0, 1, 0}, x] + (4*eps^4*G[{1, 1, 0, 0}, x])/3 - 
  (416*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 - 
  160*eps^5*G[{-1, -1, 0, -1, 0}, x] + (680*eps^5*G[{-1, -1, 0, 0, 0}, x])/
   3 - 112*eps^5*G[{-1, -1, 0, 1, 0}, x] - 
  (128*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 - 
  (608*eps^5*G[{-1, 0, -1, -1, 0}, x])/3 + 
  (772*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 - (392*eps^5*G[{-1, 0, -1, 1, 0}, x])/
   3 + (812*eps^5*G[{-1, 0, 0, -1, 0}, x])/3 - 
  (638*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 + (512*eps^5*G[{-1, 0, 0, 1, 0}, x])/
   3 - (392*eps^5*G[{-1, 0, 1, -1, 0}, x])/3 + 
  (376*eps^5*G[{-1, 0, 1, 0, 0}, x])/3 - (200*eps^5*G[{-1, 0, 1, 1, 0}, x])/
   3 - (128*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 - 
  48*eps^5*G[{-1, 1, 0, -1, 0}, x] + (200*eps^5*G[{-1, 1, 0, 0, 0}, x])/3 - 
  32*eps^5*G[{-1, 1, 0, 1, 0}, x] - (32*eps^5*G[{-1, 1, 1, 0, 0}, x])/3 - 
  268*eps^5*G[{0, -1, -1, -1, 0}, x] + (914*eps^5*G[{0, -1, -1, 0, 0}, x])/
   3 - 160*eps^5*G[{0, -1, -1, 1, 0}, x] + 
  318*eps^5*G[{0, -1, 0, -1, 0}, x] - (829*eps^5*G[{0, -1, 0, 0, 0}, x])/3 + 
  192*eps^5*G[{0, -1, 0, 1, 0}, x] - 160*eps^5*G[{0, -1, 1, -1, 0}, x] + 
  (440*eps^5*G[{0, -1, 1, 0, 0}, x])/3 - 80*eps^5*G[{0, -1, 1, 1, 0}, x] + 
  (1040*eps^5*G[{0, 0, -1, -1, 0}, x])/3 - (887*eps^5*G[{0, 0, -1, 0, 0}, x])/
   3 + (614*eps^5*G[{0, 0, -1, 1, 0}, x])/3 - 
  (578*eps^5*G[{0, 0, 0, -1, 0}, x])/3 + (218*eps^5*G[{0, 0, 0, 0, 0}, x])/
   3 - (287*eps^5*G[{0, 0, 0, 1, 0}, x])/3 + 
  (614*eps^5*G[{0, 0, 1, -1, 0}, x])/3 - (425*eps^5*G[{0, 0, 1, 0, 0}, x])/
   3 + (302*eps^5*G[{0, 0, 1, 1, 0}, x])/3 - 
  160*eps^5*G[{0, 1, -1, -1, 0}, x] + (440*eps^5*G[{0, 1, -1, 0, 0}, x])/3 - 
  80*eps^5*G[{0, 1, -1, 1, 0}, x] + 150*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  (319*eps^5*G[{0, 1, 0, 0, 0}, x])/3 + 78*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  80*eps^5*G[{0, 1, 1, -1, 0}, x] + (194*eps^5*G[{0, 1, 1, 0, 0}, x])/3 - 
  36*eps^5*G[{0, 1, 1, 1, 0}, x] - (128*eps^5*G[{1, -1, -1, 0, 0}, x])/3 - 
  48*eps^5*G[{1, -1, 0, -1, 0}, x] + (200*eps^5*G[{1, -1, 0, 0, 0}, x])/3 - 
  32*eps^5*G[{1, -1, 0, 1, 0}, x] - (32*eps^5*G[{1, -1, 1, 0, 0}, x])/3 - 
  (188*eps^5*G[{1, 0, -1, -1, 0}, x])/3 + (232*eps^5*G[{1, 0, -1, 0, 0}, x])/
   3 - (116*eps^5*G[{1, 0, -1, 1, 0}, x])/3 + 
  (242*eps^5*G[{1, 0, 0, -1, 0}, x])/3 - (173*eps^5*G[{1, 0, 0, 0, 0}, x])/
   3 + (146*eps^5*G[{1, 0, 0, 1, 0}, x])/3 - 
  (116*eps^5*G[{1, 0, 1, -1, 0}, x])/3 + (106*eps^5*G[{1, 0, 1, 0, 0}, x])/
   3 - (56*eps^5*G[{1, 0, 1, 1, 0}, x])/3 - (32*eps^5*G[{1, 1, -1, 0, 0}, x])/
   3 - 12*eps^5*G[{1, 1, 0, -1, 0}, x] + (50*eps^5*G[{1, 1, 0, 0, 0}, x])/3 - 
  8*eps^5*G[{1, 1, 0, 1, 0}, x] - (8*eps^5*G[{1, 1, 1, 0, 0}, x])/3 + 
  (3712*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 + 
  1408*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  (5920*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/3 + 
  960*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  (1024*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 + 
  (5440*eps^6*G[{-1, -1, 0, -1, -1, 0}, x])/3 - 
  (6800*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 + 
  (3424*eps^6*G[{-1, -1, 0, -1, 1, 0}, x])/3 - 
  (7120*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 + 
  (5320*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 - 
  (4384*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/3 + 
  (3424*eps^6*G[{-1, -1, 0, 1, -1, 0}, x])/3 - 
  (3200*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 + 
  (1696*eps^6*G[{-1, -1, 0, 1, 1, 0}, x])/3 + 
  (1024*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 + 
  384*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] - 
  (1600*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 + 
  256*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] + 
  (256*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 + 
  2464*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  (8200*eps^6*G[{-1, 0, -1, -1, 0, 0}, x])/3 + 
  1424*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  2840*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  (7244*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 - 
  1664*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  1424*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] - 
  (3808*eps^6*G[{-1, 0, -1, 1, 0, 0}, x])/3 + 
  688*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  (9304*eps^6*G[{-1, 0, 0, -1, -1, 0}, x])/3 + 
  (7852*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/3 - 
  (5344*eps^6*G[{-1, 0, 0, -1, 1, 0}, x])/3 + 
  (4948*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 - 
  (1894*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/3 + 
  (2464*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/3 - 
  (5344*eps^6*G[{-1, 0, 0, 1, -1, 0}, x])/3 + 
  (3832*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 - 
  (2560*eps^6*G[{-1, 0, 0, 1, 1, 0}, x])/3 + 
  1424*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] - 
  (3808*eps^6*G[{-1, 0, 1, -1, 0, 0}, x])/3 + 
  688*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  1296*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  (2816*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 - 
  656*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  688*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] - 
  (1648*eps^6*G[{-1, 0, 1, 1, 0, 0}, x])/3 + 
  304*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  (1024*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 + 
  384*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] - 
  (1600*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/3 + 
  256*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] + 
  (256*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 + 
  (1504*eps^6*G[{-1, 1, 0, -1, -1, 0}, x])/3 - 
  (1856*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 + 
  (928*eps^6*G[{-1, 1, 0, -1, 1, 0}, x])/3 - 
  (1936*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 + 
  (1384*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 - 
  (1168*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/3 + 
  (928*eps^6*G[{-1, 1, 0, 1, -1, 0}, x])/3 - 
  (848*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 + 
  (448*eps^6*G[{-1, 1, 0, 1, 1, 0}, x])/3 + 
  (256*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/3 + 
  96*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] - (400*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/
   3 + 64*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] + 
  (64*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/3 + 
  (10120*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 - 
  (10148*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 + 
  (5440*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 - 
  (10468*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 + 
  (8074*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 - 
  (5824*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 + 
  (5440*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 - 
  (4640*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 + 
  (2560*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 - 
  (11252*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 + 
  (10450*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 - 
  (6176*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 + 
  (8750*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 - 
  (5669*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 + 
  (4976*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 - 
  (6176*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 + 
  (5308*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 - 
  (2912*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 + 
  (5440*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 - 
  (4640*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 + 
  (2560*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 - 
  (4720*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 + 
  (3112*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 - 
  (2320*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 + 
  (2560*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 - 
  (2000*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 + 
  (1120*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 - 
  (12520*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 + 
  (10150*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 - 
  (6724*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 + 
  (10222*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 - 
  (6277*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 + 
  (5344*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 - 
  (6724*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 + 
  (5080*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 - 
  (3148*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 + 
  (5152*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 - 
  (4117*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 + 
  (2626*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 - 
  (2152*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 + 
  (1387*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 - 
  (1255*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 + 
  (2626*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 - 
  (2305*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (1198*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 - 
  (6724*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 + 
  (5080*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 - 
  (3148*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 + 
  (5230*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 - 
  (3391*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 + 
  (2698*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 - 
  (3148*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 + 
  (2626*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 - 
  (1372*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 + 
  288*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 
  192*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 144*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 288*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 
  192*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 144*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 0, r2, 1, 0, 0}, x] + 
  (5440*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 - 
  (4640*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 + 
  (2560*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 - 
  (4720*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 + 
  (3112*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 - 
  (2320*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 + 
  (2560*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 - 
  (2000*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 + 
  (1120*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 - 
  (4940*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 + 
  (4432*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 - 
  (2420*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 + 
  (3842*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 - 
  (2849*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 + 
  (2222*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 - 
  (2420*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 + 
  (2374*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 - 
  (1076*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 + 
  (2560*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 - 
  (2000*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 + 
  (1120*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 - 
  (2020*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 + 
  (1342*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 - 
  (916*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/3 + 
  (1120*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 - 
  (836*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (472*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 + 
  72*eps^6*G[{0, r1, 0, -1, 0, 0}, x] + 
  180*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  222*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 144*eps^6*G[{0, r1, 0, 0, 1, 0}, x] + 
  48*eps^6*G[{0, r1, 0, 1, 0, 0}, x] + 72*eps^6*G[{0, r2, 0, -1, 0, 0}, x] + 
  180*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  222*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 144*eps^6*G[{0, r2, 0, 0, 1, 0}, x] + 
  48*eps^6*G[{0, r2, 0, 1, 0, 0}, x] + 
  (1024*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/3 + 
  384*eps^6*G[{1, -1, -1, 0, -1, 0}, x] - 
  (1600*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/3 + 
  256*eps^6*G[{1, -1, -1, 0, 1, 0}, x] + 
  (256*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 + 
  (1504*eps^6*G[{1, -1, 0, -1, -1, 0}, x])/3 - 
  (1856*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 + 
  (928*eps^6*G[{1, -1, 0, -1, 1, 0}, x])/3 - 
  (1936*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 + 
  (1384*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 - 
  (1168*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/3 + 
  (928*eps^6*G[{1, -1, 0, 1, -1, 0}, x])/3 - 
  (848*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 + 
  (448*eps^6*G[{1, -1, 0, 1, 1, 0}, x])/3 + 
  (256*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/3 + 
  96*eps^6*G[{1, -1, 1, 0, -1, 0}, x] - (400*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/
   3 + 64*eps^6*G[{1, -1, 1, 0, 1, 0}, x] + 
  (64*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/3 + 
  696*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  (2272*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 + 
  392*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  784*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  (1964*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 - 
  448*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  392*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  (1024*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 + 
  184*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  (2572*eps^6*G[{1, 0, 0, -1, -1, 0}, x])/3 + 
  (2152*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 - 
  (1444*eps^6*G[{1, 0, 0, -1, 1, 0}, x])/3 + 
  (1318*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/3 - 
  (511*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/3 + 
  (658*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/3 - 
  (1444*eps^6*G[{1, 0, 0, 1, -1, 0}, x])/3 + 
  (1066*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (676*eps^6*G[{1, 0, 0, 1, 1, 0}, x])/3 + 
  392*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  (1024*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 + 
  184*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 348*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  (770*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 - 
  172*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 184*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  (436*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 + 
  80*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + (256*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/
   3 + 96*eps^6*G[{1, 1, -1, 0, -1, 0}, x] - 
  (400*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/3 + 
  64*eps^6*G[{1, 1, -1, 0, 1, 0}, x] + (64*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/
   3 + (376*eps^6*G[{1, 1, 0, -1, -1, 0}, x])/3 - 
  (464*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 + 
  (232*eps^6*G[{1, 1, 0, -1, 1, 0}, x])/3 - 
  (484*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/3 + 
  (346*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 - 
  (292*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/3 + 
  (232*eps^6*G[{1, 1, 0, 1, -1, 0}, x])/3 - 
  (212*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (112*eps^6*G[{1, 1, 0, 1, 1, 0}, x])/3 + 
  (64*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 + 
  24*eps^6*G[{1, 1, 1, 0, -1, 0}, x] - (100*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/
   3 + 16*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 
  (16*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/3 + (3*eps^3*G[{0}, x]*GI[r2]^2)/4 - 
  6*eps^4*G[{-1, 0}, x]*GI[r2]^2 - (11*eps^4*G[{0, -1}, x]*GI[r2]^2)/2 + 
  7*eps^4*G[{0, 0}, x]*GI[r2]^2 - eps^4*G[{0, 1}, x]*GI[r2]^2 - 
  (3*eps^4*G[{1, 0}, x]*GI[r2]^2)/2 + 48*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 
  44*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 53*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  2*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 12*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 + 
  39*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - (99*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/
   2 - 47*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 
  (5*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/2 - (9*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/
   2 - 6*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 12*eps^5*G[{1, -1, 0}, x]*
   GI[r2]^2 + 11*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 - 
  (25*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/2 - eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 
  3*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 - 384*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 - 352*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 
  412*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 8*eps^6*G[{-1, -1, 0, 1}, x]*
   GI[r2]^2 - 96*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 - 
  288*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 366*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 + 
  346*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 5*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 - 56*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 
  36*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 + 12*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 + 60*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 
  96*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 - 88*eps^6*G[{-1, 1, 0, -1}, x]*
   GI[r2]^2 + 100*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 
  8*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 - 24*eps^6*G[{-1, 1, 1, 0}, x]*
   GI[r2]^2 - 190*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 
  295*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 80*eps^6*G[{0, -1, -1, 1}, x]*
   GI[r2]^2 + 275*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  (601*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/2 - 88*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 + 80*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 - 
  20*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 80*eps^6*G[{0, -1, 1, 1}, x]*
   GI[r2]^2 + 232*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 
  (233*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/2 - 107*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 - 25*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  (179*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 + 
  (115*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 - 107*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - (83*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2)/2 - 
  101*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 80*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - 20*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  80*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 25*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 - (301*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 - 
  67*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 80*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 - 47*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  44*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 81*eps^6*G[{0, r1, 0, 0}, x]*
   GI[r2]^2 - 81*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 - 
  96*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 - 88*eps^6*G[{1, -1, 0, -1}, x]*
   GI[r2]^2 + 100*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 
  8*eps^6*G[{1, -1, 0, 1}, x]*GI[r2]^2 - 24*eps^6*G[{1, -1, 1, 0}, x]*
   GI[r2]^2 - 66*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 
  84*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 18*eps^6*G[{1, 0, -1, 1}, x]*
   GI[r2]^2 + 79*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 
  (eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 - 23*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 18*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 
  3*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 18*eps^6*G[{1, 0, 1, 1}, x]*
   GI[r2]^2 - 24*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 - 
  22*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 + 25*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 + 2*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 - (219*eps^4*GI[r2]^4)/80 + 
  (141*eps^5*G[{-1}, x]*GI[r2]^4)/5 + (153*eps^5*G[{0}, x]*GI[r2]^4)/40 + 
  (69*eps^5*G[{1}, x]*GI[r2]^4)/8 - (1254*eps^6*G[{-1, -1}, x]*GI[r2]^4)/5 - 
  (1233*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 - 69*eps^6*G[{-1, 1}, x]*GI[r2]^4 + 
  (3153*eps^6*G[{0, -1}, x]*GI[r2]^4)/40 + (9261*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   40 + (2613*eps^6*G[{0, 1}, x]*GI[r2]^4)/40 - 
  (81*eps^6*G[{0, r1}, x]*GI[r2]^4)/20 - (81*eps^6*G[{0, r2}, x]*GI[r2]^4)/
   20 - 69*eps^6*G[{1, -1}, x]*GI[r2]^4 - (927*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   40 - (69*eps^6*G[{1, 1}, x]*GI[r2]^4)/4 - (111*eps^6*GI[r2]^6)/35 + 
  (25*eps^4*G[{0, 0}, x]*GR[0, 1])/4 - 71*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  (69*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/2 + 
  (139*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 - 
  (21*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/2 - 23*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 
  652*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 264*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 565*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  30*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 184*eps^6*G[{-1, 1, 0, 0}, x]*
   GR[0, 1] + 331*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 
  (1243*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/2 + 
  76*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 367*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] + (143*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 
  (65*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/2 + 76*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] - (271*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/2 - 
  35*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 184*eps^6*G[{1, -1, 0, 0}, x]*
   GR[0, 1] + 63*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 
  (287*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/2 - 6*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] + 46*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  (81*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/8 + 153*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] + (537*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (453*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (219*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (225*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (9513*eps^6*GI[r2]^4*GR[0, 1])/160 - (11491*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   80 - (eps^3*GR[0, 0, 1])/3 + (14*eps^4*G[{-1}, x]*GR[0, 0, 1])/3 + 
  (eps^4*G[{0}, x]*GR[0, 0, 1])/6 + (5*eps^4*G[{1}, x]*GR[0, 0, 1])/3 - 
  (136*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/3 - 
  (22*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 - 
  (40*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/3 - 
  (74*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 + 
  (209*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/6 - 
  (89*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 - 
  (40*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/3 - 
  (10*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/3 - (10*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/
   3 + (1184*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (248*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (320*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (772*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (998*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 + 
  (844*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 + 
  (320*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (80*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 + 
  (80*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1])/3 + 
  (1508*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (1273*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (1160*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (2623*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (629*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (1510*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 - 144*eps^6*G[{0, 0, r1}, x]*
   GR[0, 0, 1] - 144*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] + 
  (1160*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (673*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 + 
  (626*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + 
  (320*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (80*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (80*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (238*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (290*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/3 + 
  (244*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 + 
  (80*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (20*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 + 
  (20*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1])/3 - (eps^5*GI[r2]^2*GR[0, 0, 1])/4 + 
  11*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (53*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  5*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + (eps^5*GR[0, 1]*GR[0, 0, 1])/2 - 
  31*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  (455*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/4 - 
  (29*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 
  (103*eps^6*GR[0, 0, 1]^2)/12 - (28*eps^5*GR[0, 0, 0, 0, 1])/3 + 
  (302*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1])/3 - 
  (187*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/2 + 
  (95*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1])/3, 
 -8*eps^5*G[{0, -1, -1, 0, 0}, x] - 10*eps^5*G[{0, -1, 0, -1, 0}, x] + 
  15*eps^5*G[{0, -1, 0, 0, 0}, x] - 8*eps^5*G[{0, -1, 0, 1, 0}, x] - 
  4*eps^5*G[{0, -1, 1, 0, 0}, x] + 8*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  eps^5*G[{0, 0, -1, 0, 0}, x] + 2*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  2*eps^5*G[{0, 0, 0, -1, 0}, x] + eps^5*G[{0, 0, 0, 1, 0}, x] + 
  2*eps^5*G[{0, 0, 1, -1, 0}, x] - eps^5*G[{0, 0, 1, 0, 0}, x] - 
  4*eps^5*G[{0, 1, -1, 0, 0}, x] - 6*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  6*eps^5*G[{0, 1, 0, 0, 0}, x] - 4*eps^5*G[{0, 1, 0, 1, 0}, x] - 
  2*eps^5*G[{0, 1, 1, 0, 0}, x] + 4*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  10*eps^5*G[{1, 0, 0, -1, 0}, x] - 16*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  8*eps^5*G[{1, 0, 0, 1, 0}, x] + 6*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  4*eps^5*G[{1, 1, 0, 0, 0}, x] - 16*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  20*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  30*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 16*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  8*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 16*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  2*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 4*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  4*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 2*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  4*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 2*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 
  8*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 12*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  12*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 8*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  4*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 8*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] + 
  20*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 32*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 
  16*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 12*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 96*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  112*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  160*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  80*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 32*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  140*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  184*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  92*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  200*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  171*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 130*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  92*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 96*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  48*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 32*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 
  36*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 54*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 8*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 
  120*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  34*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 28*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  28*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 38*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  16*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 28*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  4*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 4*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  32*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 8*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  8*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 8*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  8*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 4*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  10*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 28*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  4*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 4*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  4*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 17*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  10*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 4*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  32*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 36*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  54*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 24*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  8*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + 100*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  112*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 52*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  112*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 105*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  72*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 52*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  62*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 24*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  8*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 4*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  15*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 4*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  2*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 8*eps^6*G[{1, -1, 0, -1, 0, 0}, x] + 
  20*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 32*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 
  16*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 12*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 32*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  36*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 46*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 8*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 
  172*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  140*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 100*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  140*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 60*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  64*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 100*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  60*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 48*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  8*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 4*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 
  eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 4*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 
  2*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 8*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 
  24*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 12*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  49*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 24*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  26*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 4*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  (9*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/2 + 3*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + (3*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/2 + 
  (3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/2 - (9*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/
   2 + 9*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 6*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 - 6*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 
  3*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 3*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 - 9*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 33*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + 45*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  3*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 9*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 - 48*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  45*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 15*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  18*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 9*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 15*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 
  18*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 3*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 9*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  3*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 24*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 3*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  3*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 9*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 + 9*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 
  21*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 9*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - 3*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 
  9*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 27*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 - (27*eps^5*G[{0}, x]*GI[r2]^4)/40 + 
  (207*eps^5*G[{1}, x]*GI[r2]^4)/40 - (27*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 + 
  (207*eps^6*G[{-1, 1}, x]*GI[r2]^4)/20 - (99*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   4 - (657*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - (9*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   4 + (207*eps^6*G[{1, -1}, x]*GI[r2]^4)/20 + 
  (126*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - (81*eps^6*G[{1, 1}, x]*GI[r2]^4)/4 - 
  (24399*eps^6*GI[r2]^6)/280 - 4*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 
  2*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 2*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  4*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  4*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 4*eps^6*G[{-1, 1, 0, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 
  46*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 4*eps^6*G[{0, -1, 1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 2*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 
  10*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 6*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] + 4*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] - 32*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  6*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] + 6*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  4*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 3*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] + 
  6*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 6*eps^6*G[{-1, 0}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 
  6*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 9*eps^6*G[{0, 0}, x]*GI[r2]^2*
   GR[0, 1] - 6*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 
  12*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] - 6*eps^6*G[{1, 0}, x]*GI[r2]^2*
   GR[0, 1] - (567*eps^6*GI[r2]^4*GR[0, 1])/20 + 
  (48*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - (96*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   5 + (144*eps^6*GI[r2]^2*GR[0, 1]^2)/5 - 3*eps^5*G[{0, -1}, x]*
   GR[0, 0, 1] + 5*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  2*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 6*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 
  10*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] - 4*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] + 32*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 
  6*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 10*eps^6*G[{0, -1, 1}, x]*
   GR[0, 0, 1] - 54*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 
  15*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] - 24*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] + 10*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] + 
  12*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 6*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] - 4*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 
  10*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] - 38*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] + 10*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 
  10*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + (3*eps^5*GI[r2]^2*GR[0, 0, 1])/2 + 
  3*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (3*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 3*eps^6*G[{1}, x]*GI[r2]^2*
   GR[0, 0, 1] - 2*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  4*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 8*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] + 4*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  (25*eps^6*GR[0, 0, 1]^2)/2 - 4*eps^5*GR[0, 0, 0, 0, 1] - 
  8*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 13*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] + 33*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 16*eps^4*G[{0, 0, 0, 0}, x] - 32*eps^5*G[{0, 0, -1, 0, 0}, x] - 
  32*eps^5*G[{0, 0, 0, -1, 0}, x] - 36*eps^5*G[{0, 0, 0, 0, 0}, x] + 
  24*eps^5*G[{0, 0, 0, 1, 0}, x] + 32*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  48*eps^5*G[{0, 1, 0, 0, 0}, x] + 32*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  64*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  192*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  232*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 48*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  160*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 
  256*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  144*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 96*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  64*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 416*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  128*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 432*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  260*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 476*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 
  80*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 432*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  12*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 240*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  64*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 320*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  40*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 80*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 
  208*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 288*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 
  192*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 144*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 288*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 
  192*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 144*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 224*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  84*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 16*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 
  200*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 112*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  72*eps^6*G[{0, r1, 0, -1, 0, 0}, x] + 
  180*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  222*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 144*eps^6*G[{0, r1, 0, 0, 1, 0}, x] + 
  48*eps^6*G[{0, r1, 0, 1, 0, 0}, x] + 72*eps^6*G[{0, r2, 0, -1, 0, 0}, x] + 
  180*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  222*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 144*eps^6*G[{0, r2, 0, 0, 1, 0}, x] + 
  48*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 64*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 
  64*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 72*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 64*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 
  96*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 64*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  60*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 72*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  144*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 336*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + 75*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 120*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 - 192*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 
  81*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 - 81*eps^6*G[{0, r2, 0, 0}, x]*
   GI[r2]^2 - 120*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  (108*eps^5*G[{0}, x]*GI[r2]^4)/5 - (504*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 + 
  (2889*eps^6*G[{0, 0}, x]*GI[r2]^4)/20 - (666*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   5 - (81*eps^6*G[{0, r1}, x]*GI[r2]^4)/20 - 
  (81*eps^6*G[{0, r2}, x]*GI[r2]^4)/20 - (216*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   5 + (11259*eps^6*GI[r2]^6)/280 - 8*eps^4*G[{0, 0}, x]*GR[0, 1] - 
  16*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 28*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 
  24*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 16*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] + 40*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 48*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  56*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 508*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] + 80*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 
  48*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 72*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] - 64*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 56*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] - 48*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 
  32*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 24*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 48*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] - 
  78*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] + 60*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] + 48*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  (207*eps^6*GI[r2]^4*GR[0, 1])/5 + 188*eps^6*G[{0, 0}, x]*GR[0, 1]^2 + 
  8*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 48*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  64*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 8*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 160*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 
  144*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] - 144*eps^6*G[{0, 0, r2}, x]*
   GR[0, 0, 1] + 104*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  16*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 36*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] - 8*eps^5*GR[0, 1]*GR[0, 0, 1] - 
  4*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 16*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] + 4*eps^6*GR[0, 0, 1]^2 + 4*eps^5*GR[0, 0, 0, 0, 1] - 
  28*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 8*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 -12*eps^4*G[{0, -1, 0, 0}, x] - 30*eps^4*G[{0, 0, -1, 0}, x] + 
  37*eps^4*G[{0, 0, 0, 0}, x] - 24*eps^4*G[{0, 0, 1, 0}, x] - 
  8*eps^4*G[{0, 1, 0, 0}, x] - 24*eps^5*G[{-1, 0, -1, 0, 0}, x] - 
  60*eps^5*G[{-1, 0, 0, -1, 0}, x] + 74*eps^5*G[{-1, 0, 0, 0, 0}, x] - 
  48*eps^5*G[{-1, 0, 0, 1, 0}, x] - 16*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  96*eps^5*G[{0, -1, -1, 0, 0}, x] + 108*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  150*eps^5*G[{0, -1, 0, 0, 0}, x] + 72*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  24*eps^5*G[{0, -1, 1, 0, 0}, x] + 516*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  412*eps^5*G[{0, 0, -1, 0, 0}, x] + 300*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  220*eps^5*G[{0, 0, 0, -1, 0}, x] - 14*eps^5*G[{0, 0, 0, 0, 0}, x] - 
  78*eps^5*G[{0, 0, 0, 1, 0}, x] + 300*eps^5*G[{0, 0, 1, -1, 0}, x] - 
  186*eps^5*G[{0, 0, 1, 0, 0}, x] + 144*eps^5*G[{0, 0, 1, 1, 0}, x] + 
  24*eps^5*G[{0, 1, -1, 0, 0}, x] + 52*eps^5*G[{0, 1, 0, -1, 0}, x] - 
  4*eps^5*G[{0, 1, 0, 0, 0}, x] - 44*eps^5*G[{0, 1, 1, 0, 0}, x] - 
  120*eps^5*G[{0, r1, 0, -1, 0}, x] + 80*eps^5*G[{0, r1, 0, 0, 0}, x] - 
  60*eps^5*G[{0, r1, 0, 1, 0}, x] + 20*eps^5*G[{0, r1, 1, 0, 0}, x] - 
  120*eps^5*G[{0, r2, 0, -1, 0}, x] + 80*eps^5*G[{0, r2, 0, 0, 0}, x] - 
  60*eps^5*G[{0, r2, 0, 1, 0}, x] + 20*eps^5*G[{0, r2, 1, 0, 0}, x] - 
  40*eps^5*G[{1, 0, -1, 0, 0}, x] - 116*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  160*eps^5*G[{1, 0, 0, 0, 0}, x] - 96*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  44*eps^5*G[{1, 0, 1, 0, 0}, x] - 24*eps^5*G[{1, 1, 0, 0, 0}, x] - 
  24*eps^5*G[{r1, 0, -1, 0, 0}, x] - 60*eps^5*G[{r1, 0, 0, -1, 0}, x] + 
  74*eps^5*G[{r1, 0, 0, 0, 0}, x] - 48*eps^5*G[{r1, 0, 0, 1, 0}, x] - 
  16*eps^5*G[{r1, 0, 1, 0, 0}, x] - 24*eps^5*G[{r2, 0, -1, 0, 0}, x] - 
  60*eps^5*G[{r2, 0, 0, -1, 0}, x] + 74*eps^5*G[{r2, 0, 0, 0, 0}, x] - 
  48*eps^5*G[{r2, 0, 0, 1, 0}, x] - 16*eps^5*G[{r2, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 32*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  192*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  216*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  300*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  144*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  48*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  1032*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  824*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  600*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  440*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 28*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  156*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  600*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  372*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 288*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  48*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  104*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 8*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 
  88*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  240*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] + 
  160*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] - 
  120*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] + 
  40*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] - 
  240*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] + 
  160*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] - 
  120*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] + 
  40*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] - 80*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] - 
  232*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  320*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 192*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  88*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 48*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{-1, r1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{-1, r1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{-1, r1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{-1, r1, 0, 0, 1, 0}, x] - 32*eps^6*G[{-1, r1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{-1, r2, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{-1, r2, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{-1, r2, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{-1, r2, 0, 0, 1, 0}, x] - 32*eps^6*G[{-1, r2, 0, 1, 0, 0}, x] - 
  768*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  864*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  1200*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  576*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  192*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  1128*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  1504*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  696*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  1748*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  1420*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  1116*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  696*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  728*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 336*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  192*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  216*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  324*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 144*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 
  6744*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  5120*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  3432*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  5124*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  2966*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  2520*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  3432*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  2504*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 
  1560*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  1320*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  1072*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 
  480*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 558*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  1025*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 548*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 
  480*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 788*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 
  172*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  3432*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  2504*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 
  1560*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 
  2512*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  1838*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 1332*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  1560*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  1456*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 672*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  840*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 
  560*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 420*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 
  140*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 
  840*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 
  560*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 420*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 
  140*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 
  192*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  216*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  324*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 144*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 280*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  424*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 56*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  668*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 1000*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  504*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 56*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  244*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 64*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  48*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 256*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 
  100*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 24*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  144*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 144*eps^6*G[{0, 1, r1, 0, -1, 0}, x] + 
  96*eps^6*G[{0, 1, r1, 0, 0, 0}, x] - 72*eps^6*G[{0, 1, r1, 0, 1, 0}, x] + 
  24*eps^6*G[{0, 1, r1, 1, 0, 0}, x] - 144*eps^6*G[{0, 1, r2, 0, -1, 0}, x] + 
  96*eps^6*G[{0, 1, r2, 0, 0, 0}, x] - 72*eps^6*G[{0, 1, r2, 0, 1, 0}, x] + 
  24*eps^6*G[{0, 1, r2, 1, 0, 0}, x] + 
  1920*eps^6*G[{0, r1, 0, -1, -1, 0}, x] - 
  1260*eps^6*G[{0, r1, 0, -1, 0, 0}, x] + 
  840*eps^6*G[{0, r1, 0, -1, 1, 0}, x] - 
  700*eps^6*G[{0, r1, 0, 0, -1, 0}, x] + 
  110*eps^6*G[{0, r1, 0, 0, 0, 0}, x] - 180*eps^6*G[{0, r1, 0, 0, 1, 0}, x] + 
  840*eps^6*G[{0, r1, 0, 1, -1, 0}, x] - 
  540*eps^6*G[{0, r1, 0, 1, 0, 0}, x] + 360*eps^6*G[{0, r1, 0, 1, 1, 0}, x] - 
  280*eps^6*G[{0, r1, 1, 0, -1, 0}, x] + 
  220*eps^6*G[{0, r1, 1, 0, 0, 0}, x] - 120*eps^6*G[{0, r1, 1, 0, 1, 0}, x] - 
  40*eps^6*G[{0, r1, 1, 1, 0, 0}, x] - 
  240*eps^6*G[{0, r1, r1, 0, -1, 0}, x] + 
  160*eps^6*G[{0, r1, r1, 0, 0, 0}, x] - 
  120*eps^6*G[{0, r1, r1, 0, 1, 0}, x] + 
  40*eps^6*G[{0, r1, r1, 1, 0, 0}, x] - 
  240*eps^6*G[{0, r1, r2, 0, -1, 0}, x] + 
  160*eps^6*G[{0, r1, r2, 0, 0, 0}, x] - 
  120*eps^6*G[{0, r1, r2, 0, 1, 0}, x] + 
  40*eps^6*G[{0, r1, r2, 1, 0, 0}, x] + 
  1920*eps^6*G[{0, r2, 0, -1, -1, 0}, x] - 
  1260*eps^6*G[{0, r2, 0, -1, 0, 0}, x] + 
  840*eps^6*G[{0, r2, 0, -1, 1, 0}, x] - 
  700*eps^6*G[{0, r2, 0, 0, -1, 0}, x] + 
  110*eps^6*G[{0, r2, 0, 0, 0, 0}, x] - 180*eps^6*G[{0, r2, 0, 0, 1, 0}, x] + 
  840*eps^6*G[{0, r2, 0, 1, -1, 0}, x] - 
  540*eps^6*G[{0, r2, 0, 1, 0, 0}, x] + 360*eps^6*G[{0, r2, 0, 1, 1, 0}, x] - 
  280*eps^6*G[{0, r2, 1, 0, -1, 0}, x] + 
  220*eps^6*G[{0, r2, 1, 0, 0, 0}, x] - 120*eps^6*G[{0, r2, 1, 0, 1, 0}, x] - 
  40*eps^6*G[{0, r2, 1, 1, 0, 0}, x] - 
  240*eps^6*G[{0, r2, r1, 0, -1, 0}, x] + 
  160*eps^6*G[{0, r2, r1, 0, 0, 0}, x] - 
  120*eps^6*G[{0, r2, r1, 0, 1, 0}, x] + 
  40*eps^6*G[{0, r2, r1, 1, 0, 0}, x] - 
  240*eps^6*G[{0, r2, r2, 0, -1, 0}, x] + 
  160*eps^6*G[{0, r2, r2, 0, 0, 0}, x] - 
  120*eps^6*G[{0, r2, r2, 0, 1, 0}, x] + 
  40*eps^6*G[{0, r2, r2, 1, 0, 0}, x] - 80*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 
  232*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 
  320*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 192*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  88*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 48*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 
  320*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  360*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  476*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 240*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  80*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 
  2008*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  1592*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 
  1192*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  1092*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 100*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  416*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 1192*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  700*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 576*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  80*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 176*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  28*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 24*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 
  144*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 336*eps^6*G[{1, 0, r1, 0, -1, 0}, x] + 
  224*eps^6*G[{1, 0, r1, 0, 0, 0}, x] - 168*eps^6*G[{1, 0, r1, 0, 1, 0}, x] + 
  56*eps^6*G[{1, 0, r1, 1, 0, 0}, x] - 336*eps^6*G[{1, 0, r2, 0, -1, 0}, x] + 
  224*eps^6*G[{1, 0, r2, 0, 0, 0}, x] - 168*eps^6*G[{1, 0, r2, 0, 1, 0}, x] + 
  56*eps^6*G[{1, 0, r2, 1, 0, 0}, x] - 48*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 
  144*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 168*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  448*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 240*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  200*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 96*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  96*eps^6*G[{1, r1, 0, -1, 0, 0}, x] - 
  240*eps^6*G[{1, r1, 0, 0, -1, 0}, x] + 
  296*eps^6*G[{1, r1, 0, 0, 0, 0}, x] - 192*eps^6*G[{1, r1, 0, 0, 1, 0}, x] - 
  64*eps^6*G[{1, r1, 0, 1, 0, 0}, x] - 96*eps^6*G[{1, r2, 0, -1, 0, 0}, x] - 
  240*eps^6*G[{1, r2, 0, 0, -1, 0}, x] + 
  296*eps^6*G[{1, r2, 0, 0, 0, 0}, x] - 192*eps^6*G[{1, r2, 0, 0, 1, 0}, x] - 
  64*eps^6*G[{1, r2, 0, 1, 0, 0}, x] - 48*eps^6*G[{r1, -1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r1, -1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r1, -1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r1, -1, 0, 0, 1, 0}, x] - 32*eps^6*G[{r1, -1, 0, 1, 0, 0}, x] + 
  192*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] + 
  216*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] - 
  300*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] + 
  144*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] + 
  48*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] + 
  1032*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] - 
  824*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] + 
  600*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] - 
  440*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] - 28*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] - 
  156*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] + 
  600*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] - 
  372*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] + 288*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] + 
  48*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] + 
  104*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] - 8*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] - 
  88*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] - 
  240*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] + 
  160*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] - 
  120*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] + 
  40*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] - 
  240*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] + 
  160*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] - 
  120*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] + 
  40*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] - 80*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] - 
  232*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] + 
  320*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] - 192*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] - 
  88*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] - 48*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] - 32*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] - 32*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, -1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r2, -1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r2, -1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r2, -1, 0, 0, 1, 0}, x] - 32*eps^6*G[{r2, -1, 0, 1, 0, 0}, x] + 
  192*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] + 
  216*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] - 
  300*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] + 
  144*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] + 
  48*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] + 
  1032*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] - 
  824*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] + 
  600*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] - 
  440*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] - 28*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] - 
  156*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] + 
  600*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] - 
  372*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] + 288*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] + 
  48*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] + 
  104*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] - 8*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] - 
  88*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] - 
  240*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] + 
  160*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] - 
  120*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] + 
  40*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] - 
  240*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] + 
  160*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] - 
  120*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] + 
  40*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] - 80*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] - 
  232*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] + 
  320*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] - 192*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] - 
  88*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] - 48*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] - 32*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] - 32*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] + 
  (27*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 + 27*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  27*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - 63*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - 
  48*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 9*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  39*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 57*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 
  27*eps^5*G[{r1, 0, 0}, x]*GI[r2]^2 + 27*eps^5*G[{r2, 0, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 54*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 - 126*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  96*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 78*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 
  114*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 54*eps^6*G[{-1, r1, 0, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{-1, r2, 0, 0}, x]*GI[r2]^2 + 
  216*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 198*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 - 363*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 
  18*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 54*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 + 90*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  63*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 234*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 + 270*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  (807*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 + 102*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 234*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 - 
  114*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 162*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  294*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 255*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 
  228*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 180*eps^6*G[{0, r1, 0, -1}, x]*
   GI[r2]^2 - 255*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 + 
  90*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2 - 30*eps^6*G[{0, r1, 1, 0}, x]*
   GI[r2]^2 + 180*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 - 
  255*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 + 90*eps^6*G[{0, r2, 0, 1}, x]*
   GI[r2]^2 - 30*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 + 
  114*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 90*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 - 282*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 
  195*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 30*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 168*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  234*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 108*eps^6*G[{1, r1, 0, 0}, x]*
   GI[r2]^2 + 108*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{r1, -1, 0, 0}, x]*GI[r2]^2 - 54*eps^6*G[{r1, 0, -1, 0}, x]*
   GI[r2]^2 - 126*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2 - 
  96*eps^6*G[{r1, 0, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{r1, 0, 0, 1}, x]*
   GI[r2]^2 + 78*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2 + 
  114*eps^6*G[{r1, 1, 0, 0}, x]*GI[r2]^2 + 54*eps^6*G[{r1, r1, 0, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{r1, r2, 0, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{r2, -1, 0, 0}, x]*GI[r2]^2 - 54*eps^6*G[{r2, 0, -1, 0}, x]*
   GI[r2]^2 - 126*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2 - 
  96*eps^6*G[{r2, 0, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{r2, 0, 0, 1}, x]*
   GI[r2]^2 + 78*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2 + 
  114*eps^6*G[{r2, 1, 0, 0}, x]*GI[r2]^2 + 54*eps^6*G[{r2, r1, 0, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{r2, r2, 0, 0}, x]*GI[r2]^2 + 
  (27*eps^4*GI[r2]^4)/40 + (27*eps^5*G[{-1}, x]*GI[r2]^4)/20 - 
  (531*eps^5*G[{0}, x]*GI[r2]^4)/20 - (351*eps^5*G[{1}, x]*GI[r2]^4)/20 + 
  (27*eps^5*G[{r1}, x]*GI[r2]^4)/20 + (27*eps^5*G[{r2}, x]*GI[r2]^4)/20 + 
  (27*eps^6*G[{-1, -1}, x]*GI[r2]^4)/10 - (531*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   10 - (351*eps^6*G[{-1, 1}, x]*GI[r2]^4)/10 + 
  (27*eps^6*G[{-1, r1}, x]*GI[r2]^4)/10 + (27*eps^6*G[{-1, r2}, x]*GI[r2]^4)/
   10 + (675*eps^6*G[{0, -1}, x]*GI[r2]^4)/4 + 
  (20871*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - 27*eps^6*G[{0, 1}, x]*GI[r2]^4 - 
  (99*eps^6*G[{0, r1}, x]*GI[r2]^4)/4 - (99*eps^6*G[{0, r2}, x]*GI[r2]^4)/4 - 
  (351*eps^6*G[{1, -1}, x]*GI[r2]^4)/10 - (927*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   5 + (999*eps^6*G[{1, 1}, x]*GI[r2]^4)/10 + 
  (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/5 + (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/5 + 
  (27*eps^6*G[{r1, -1}, x]*GI[r2]^4)/10 - (531*eps^6*G[{r1, 0}, x]*GI[r2]^4)/
   10 - (351*eps^6*G[{r1, 1}, x]*GI[r2]^4)/10 + 
  (27*eps^6*G[{r1, r1}, x]*GI[r2]^4)/10 + (27*eps^6*G[{r1, r2}, x]*GI[r2]^4)/
   10 + (27*eps^6*G[{r2, -1}, x]*GI[r2]^4)/10 - 
  (531*eps^6*G[{r2, 0}, x]*GI[r2]^4)/10 - (351*eps^6*G[{r2, 1}, x]*GI[r2]^4)/
   10 + (27*eps^6*G[{r2, r1}, x]*GI[r2]^4)/10 + 
  (27*eps^6*G[{r2, r2}, x]*GI[r2]^4)/10 + (43749*eps^6*GI[r2]^6)/560 + 
  132*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 12*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 
  12*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 24*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 
  264*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 24*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] + 
  48*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 402*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 
  339*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  (807*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 + 144*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] + 
  264*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 120*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] + 
  48*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] - 24*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] + 516*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 
  72*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 48*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] - 72*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  96*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] + 264*eps^6*G[{r1, 0, 0, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{r1, 1, 0, 0}, x]*GR[0, 1] + 48*eps^6*G[{r1, 1, 1, 0}, x]*
   GR[0, 1] + 264*eps^6*G[{r2, 0, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{r2, 0, 1, 0}, x]*GR[0, 1] - 24*eps^6*G[{r2, 1, 0, 0}, x]*
   GR[0, 1] + 48*eps^6*G[{r2, 1, 1, 0}, x]*GR[0, 1] + 
  18*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] - 36*eps^5*G[{1}, x]*GI[r2]^2*
   GR[0, 1] + 36*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  72*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] + 36*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] - (1881*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  162*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 72*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] + 90*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  108*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + 36*eps^6*G[{r1, 0}, x]*GI[r2]^2*
   GR[0, 1] - 72*eps^6*G[{r1, 1}, x]*GI[r2]^2*GR[0, 1] + 
  36*eps^6*G[{r2, 0}, x]*GI[r2]^2*GR[0, 1] - 72*eps^6*G[{r2, 1}, x]*GI[r2]^2*
   GR[0, 1] + (27*eps^6*GI[r2]^4*GR[0, 1])/16 + 
  (36*eps^5*G[{0}, x]*GR[0, 1]^2)/5 + (72*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/5 - 
  72*eps^6*G[{0, 0}, x]*GR[0, 1]^2 + 36*eps^6*G[{0, r1}, x]*GR[0, 1]^2 + 
  36*eps^6*G[{0, r2}, x]*GR[0, 1]^2 + (144*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + 
  (72*eps^6*G[{r1, 0}, x]*GR[0, 1]^2)/5 + (72*eps^6*G[{r2, 0}, x]*GR[0, 1]^2)/
   5 - (108*eps^6*GI[r2]^2*GR[0, 1]^2)/5 + 30*eps^5*G[{0, -1}, x]*
   GR[0, 0, 1] + 32*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 
  16*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 60*eps^5*G[{0, r1}, x]*GR[0, 0, 1] + 
  60*eps^5*G[{0, r2}, x]*GR[0, 0, 1] + 12*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  60*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 64*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] - 32*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 
  120*eps^6*G[{-1, 0, r1}, x]*GR[0, 0, 1] + 120*eps^6*G[{-1, 0, r2}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] - 
  240*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 72*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] - 60*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 
  1568*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 242*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] - 808*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 
  420*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] - 420*eps^6*G[{0, 0, r2}, x]*
   GR[0, 0, 1] - 60*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] - 
  54*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 324*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] + 72*eps^6*G[{0, 1, r1}, x]*GR[0, 0, 1] + 
  72*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] + 280*eps^6*G[{0, r1, 0}, x]*
   GR[0, 0, 1] + 220*eps^6*G[{0, r1, 1}, x]*GR[0, 0, 1] + 
  120*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] + 120*eps^6*G[{0, r1, r2}, x]*
   GR[0, 0, 1] + 280*eps^6*G[{0, r2, 0}, x]*GR[0, 0, 1] + 
  220*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] + 120*eps^6*G[{0, r2, r1}, x]*
   GR[0, 0, 1] + 120*eps^6*G[{0, r2, r2}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 100*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] + 234*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 
  108*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 168*eps^6*G[{1, 0, r1}, x]*
   GR[0, 0, 1] + 168*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 60*eps^6*G[{r1, 0, -1}, x]*
   GR[0, 0, 1] + 64*eps^6*G[{r1, 0, 0}, x]*GR[0, 0, 1] - 
  32*eps^6*G[{r1, 0, 1}, x]*GR[0, 0, 1] + 120*eps^6*G[{r1, 0, r1}, x]*
   GR[0, 0, 1] + 120*eps^6*G[{r1, 0, r2}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r1, 1, 0}, x]*GR[0, 0, 1] + 60*eps^6*G[{r2, 0, -1}, x]*
   GR[0, 0, 1] + 64*eps^6*G[{r2, 0, 0}, x]*GR[0, 0, 1] - 
  32*eps^6*G[{r2, 0, 1}, x]*GR[0, 0, 1] + 120*eps^6*G[{r2, 0, r1}, x]*
   GR[0, 0, 1] + 120*eps^6*G[{r2, 0, r2}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r2, 1, 0}, x]*GR[0, 0, 1] - 3*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  6*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 27*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] + 30*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  6*eps^6*G[{r1}, x]*GI[r2]^2*GR[0, 0, 1] - 6*eps^6*G[{r2}, x]*GI[r2]^2*
   GR[0, 0, 1] + 12*eps^5*GR[0, 1]*GR[0, 0, 1] + 
  24*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 120*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] + 12*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  24*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1] + 24*eps^6*G[{r2}, x]*GR[0, 1]*
   GR[0, 0, 1] + 15*eps^6*GR[0, 0, 1]^2 - 9*eps^5*GR[0, 0, 0, 0, 1] - 
  18*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 96*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 206*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1] - 
  18*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1] - 18*eps^6*G[{r2}, x]*
   GR[0, 0, 0, 0, 1], 4*eps^5*G[{0, 0, -1, 0, 0}, x] + 
  2*eps^5*G[{0, 0, 0, 1, 0}, x] + 2*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  4*eps^5*G[{0, 1, 0, -1, 0}, x] - eps^5*G[{0, 1, 0, 0, 0}, x] + 
  2*eps^5*G[{0, 1, 1, 0, 0}, x] + 12*eps^5*G[{0, r1, 0, -1, 0}, x] - 
  8*eps^5*G[{0, r1, 0, 0, 0}, x] + 6*eps^5*G[{0, r1, 0, 1, 0}, x] - 
  2*eps^5*G[{0, r1, 1, 0, 0}, x] + 12*eps^5*G[{0, r2, 0, -1, 0}, x] - 
  8*eps^5*G[{0, r2, 0, 0, 0}, x] + 6*eps^5*G[{0, r2, 0, 1, 0}, x] - 
  2*eps^5*G[{0, r2, 1, 0, 0}, x] + 16*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  40*eps^5*G[{1, 0, 0, -1, 0}, x] - 53*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  32*eps^5*G[{1, 0, 0, 1, 0}, x] + 14*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  4*eps^5*G[{1, 1, 0, 0, 0}, x] - 12*eps^5*G[{r1, 0, -1, 0, 0}, x] - 
  30*eps^5*G[{r1, 0, 0, -1, 0}, x] + 37*eps^5*G[{r1, 0, 0, 0, 0}, x] - 
  24*eps^5*G[{r1, 0, 0, 1, 0}, x] - 8*eps^5*G[{r1, 0, 1, 0, 0}, x] - 
  12*eps^5*G[{r2, 0, -1, 0, 0}, x] - 30*eps^5*G[{r2, 0, 0, -1, 0}, x] + 
  37*eps^5*G[{r2, 0, 0, 0, 0}, x] - 24*eps^5*G[{r2, 0, 0, 1, 0}, x] - 
  8*eps^5*G[{r2, 0, 1, 0, 0}, x] + 8*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  4*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 4*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 
  8*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 2*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 
  4*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 24*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] - 
  16*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] + 12*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] - 
  4*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] + 24*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] - 
  16*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] + 12*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] - 
  4*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] + 32*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] + 
  80*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 106*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 
  64*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 28*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 24*eps^6*G[{-1, r1, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{-1, r1, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{-1, r1, 0, 0, 0, 0}, x] - 48*eps^6*G[{-1, r1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{-1, r1, 0, 1, 0, 0}, x] - 
  24*eps^6*G[{-1, r2, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{-1, r2, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{-1, r2, 0, 0, 0, 0}, x] - 48*eps^6*G[{-1, r2, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{-1, r2, 0, 1, 0, 0}, x] + 8*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  20*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 21*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 
  16*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 2*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  4*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 32*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  36*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 58*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  24*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 8*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 
  8*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 26*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  20*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 12*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  20*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 20*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 
  12*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 8*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 
  32*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 31*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 10*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 
  12*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 8*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 
  6*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 2*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 
  12*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 8*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 
  6*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 2*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 
  4*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 56*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  40*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 8*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  28*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 35*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  10*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 8*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  12*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 32*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 
  17*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 4*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  14*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 24*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 
  16*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 12*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 
  4*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 24*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 
  16*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 12*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 
  4*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 192*eps^6*G[{0, r1, 0, -1, -1, 0}, x] + 
  162*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  84*eps^6*G[{0, r1, 0, -1, 1, 0}, x] + 
  160*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  122*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 90*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 
  84*eps^6*G[{0, r1, 0, 1, -1, 0}, x] + 78*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 
  36*eps^6*G[{0, r1, 0, 1, 1, 0}, x] + 28*eps^6*G[{0, r1, 1, 0, -1, 0}, x] - 
  22*eps^6*G[{0, r1, 1, 0, 0, 0}, x] + 12*eps^6*G[{0, r1, 1, 0, 1, 0}, x] + 
  4*eps^6*G[{0, r1, 1, 1, 0, 0}, x] + 24*eps^6*G[{0, r1, r1, 0, -1, 0}, x] - 
  16*eps^6*G[{0, r1, r1, 0, 0, 0}, x] + 12*eps^6*G[{0, r1, r1, 0, 1, 0}, x] - 
  4*eps^6*G[{0, r1, r1, 1, 0, 0}, x] + 24*eps^6*G[{0, r1, r2, 0, -1, 0}, x] - 
  16*eps^6*G[{0, r1, r2, 0, 0, 0}, x] + 12*eps^6*G[{0, r1, r2, 0, 1, 0}, x] - 
  4*eps^6*G[{0, r1, r2, 1, 0, 0}, x] - 
  192*eps^6*G[{0, r2, 0, -1, -1, 0}, x] + 
  162*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  84*eps^6*G[{0, r2, 0, -1, 1, 0}, x] + 
  160*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  122*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 90*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  84*eps^6*G[{0, r2, 0, 1, -1, 0}, x] + 78*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 
  36*eps^6*G[{0, r2, 0, 1, 1, 0}, x] + 28*eps^6*G[{0, r2, 1, 0, -1, 0}, x] - 
  22*eps^6*G[{0, r2, 1, 0, 0, 0}, x] + 12*eps^6*G[{0, r2, 1, 0, 1, 0}, x] + 
  4*eps^6*G[{0, r2, 1, 1, 0, 0}, x] + 24*eps^6*G[{0, r2, r1, 0, -1, 0}, x] - 
  16*eps^6*G[{0, r2, r1, 0, 0, 0}, x] + 12*eps^6*G[{0, r2, r1, 0, 1, 0}, x] - 
  4*eps^6*G[{0, r2, r1, 1, 0, 0}, x] + 24*eps^6*G[{0, r2, r2, 0, -1, 0}, x] - 
  16*eps^6*G[{0, r2, r2, 0, 0, 0}, x] + 12*eps^6*G[{0, r2, r2, 0, 1, 0}, x] - 
  4*eps^6*G[{0, r2, r2, 1, 0, 0}, x] + 32*eps^6*G[{1, -1, 0, -1, 0, 0}, x] + 
  80*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 106*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 
  64*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 28*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 
  8*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 128*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  144*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  196*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 96*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  32*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 688*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  552*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 400*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  360*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 46*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  142*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 400*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  246*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 192*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  32*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 56*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  3*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 4*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  42*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 120*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 
  80*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 60*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 
  20*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 120*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 
  80*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 60*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 
  20*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 8*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 
  64*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 128*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  209*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 120*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  70*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 28*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{1, r1, 0, -1, 0, 0}, x] + 60*eps^6*G[{1, r1, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{1, r1, 0, 0, 0, 0}, x] + 48*eps^6*G[{1, r1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{1, r1, 0, 1, 0, 0}, x] + 24*eps^6*G[{1, r2, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{1, r2, 0, 0, -1, 0}, x] - 74*eps^6*G[{1, r2, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{1, r2, 0, 0, 1, 0}, x] + 16*eps^6*G[{1, r2, 0, 1, 0, 0}, x] - 
  24*eps^6*G[{r1, -1, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{r1, -1, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{r1, -1, 0, 0, 0, 0}, x] - 48*eps^6*G[{r1, -1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{r1, -1, 0, 1, 0, 0}, x] + 
  96*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] + 
  108*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] - 
  150*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] + 
  72*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] + 24*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] + 
  516*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] - 
  412*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] + 
  300*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] - 
  220*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] - 14*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] - 
  78*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] + 300*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] - 
  186*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] + 144*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] + 
  24*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] + 52*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] - 
  4*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] - 44*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] - 
  120*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] + 
  80*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] - 60*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] + 
  20*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] - 
  120*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] + 
  80*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] - 60*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] + 
  20*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] - 40*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] - 
  116*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] + 
  160*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] - 96*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] - 
  44*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] - 24*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] - 48*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] - 
  24*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] - 48*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] - 
  24*eps^6*G[{r2, -1, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{r2, -1, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{r2, -1, 0, 0, 0, 0}, x] - 48*eps^6*G[{r2, -1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{r2, -1, 0, 1, 0, 0}, x] + 
  96*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] + 
  108*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] - 
  150*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] + 
  72*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] + 24*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] + 
  516*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] - 
  412*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] + 
  300*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] - 
  220*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] - 14*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] - 
  78*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] + 300*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] - 
  186*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] + 144*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] + 
  24*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] + 52*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] - 
  4*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] - 44*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] - 
  120*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] + 
  80*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] - 60*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] + 
  20*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] - 
  120*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] + 
  80*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] - 60*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] + 
  20*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] - 40*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] - 
  116*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] + 
  160*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] - 96*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] - 
  44*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] - 24*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] - 48*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] - 
  24*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] - 48*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] - 3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 
  3*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 18*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 + 
  (27*eps^5*G[{r1, 0, 0}, x]*GI[r2]^2)/2 + 
  (27*eps^5*G[{r2, 0, 0}, x]*GI[r2]^2)/2 - 6*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 - 6*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 27*eps^6*G[{-1, r1, 0, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{-1, r2, 0, 0}, x]*GI[r2]^2 - 
  9*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 9*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  18*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 3*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 6*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  30*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 6*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  18*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 18*eps^6*G[{0, r1, 0, -1}, x]*
   GI[r2]^2 - 15*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 - 
  9*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2 + 3*eps^6*G[{0, r1, 1, 0}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 - 
  15*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 - 9*eps^6*G[{0, r2, 0, 1}, x]*
   GI[r2]^2 + 3*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 36*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 + 84*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 
  57*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 12*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 - 48*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 
  84*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 27*eps^6*G[{1, r1, 0, 0}, x]*
   GI[r2]^2 - 27*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 + 
  27*eps^6*G[{r1, -1, 0, 0}, x]*GI[r2]^2 - 27*eps^6*G[{r1, 0, -1, 0}, x]*
   GI[r2]^2 - 63*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2 - 
  48*eps^6*G[{r1, 0, 0, 0}, x]*GI[r2]^2 + 9*eps^6*G[{r1, 0, 0, 1}, x]*
   GI[r2]^2 + 39*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2 + 
  57*eps^6*G[{r1, 1, 0, 0}, x]*GI[r2]^2 + 27*eps^6*G[{r1, r1, 0, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{r1, r2, 0, 0}, x]*GI[r2]^2 + 
  27*eps^6*G[{r2, -1, 0, 0}, x]*GI[r2]^2 - 27*eps^6*G[{r2, 0, -1, 0}, x]*
   GI[r2]^2 - 63*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2 - 
  48*eps^6*G[{r2, 0, 0, 0}, x]*GI[r2]^2 + 9*eps^6*G[{r2, 0, 0, 1}, x]*
   GI[r2]^2 + 39*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2 + 
  57*eps^6*G[{r2, 1, 0, 0}, x]*GI[r2]^2 + 27*eps^6*G[{r2, r1, 0, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{r2, r2, 0, 0}, x]*GI[r2]^2 - 
  (27*eps^5*G[{0}, x]*GI[r2]^4)/40 + (9*eps^5*G[{1}, x]*GI[r2]^4)/2 + 
  (27*eps^5*G[{r1}, x]*GI[r2]^4)/40 + (27*eps^5*G[{r2}, x]*GI[r2]^4)/40 - 
  (27*eps^6*G[{-1, 0}, x]*GI[r2]^4)/20 + 9*eps^6*G[{-1, 1}, x]*GI[r2]^4 + 
  (27*eps^6*G[{-1, r1}, x]*GI[r2]^4)/20 + (27*eps^6*G[{-1, r2}, x]*GI[r2]^4)/
   20 - (117*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 - 
  (657*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 + (171*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   10 + (9*eps^6*G[{0, r1}, x]*GI[r2]^4)/20 + 
  (9*eps^6*G[{0, r2}, x]*GI[r2]^4)/20 + 9*eps^6*G[{1, -1}, x]*GI[r2]^4 + 
  (207*eps^6*G[{1, 0}, x]*GI[r2]^4)/4 - (27*eps^6*G[{1, 1}, x]*GI[r2]^4)/10 - 
  (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/20 - (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/
   20 + (27*eps^6*G[{r1, -1}, x]*GI[r2]^4)/20 - 
  (531*eps^6*G[{r1, 0}, x]*GI[r2]^4)/20 - (351*eps^6*G[{r1, 1}, x]*GI[r2]^4)/
   20 + (27*eps^6*G[{r1, r1}, x]*GI[r2]^4)/20 + 
  (27*eps^6*G[{r1, r2}, x]*GI[r2]^4)/20 + (27*eps^6*G[{r2, -1}, x]*GI[r2]^4)/
   20 - (531*eps^6*G[{r2, 0}, x]*GI[r2]^4)/20 - 
  (351*eps^6*G[{r2, 1}, x]*GI[r2]^4)/20 + (27*eps^6*G[{r2, r1}, x]*GI[r2]^4)/
   20 + (27*eps^6*G[{r2, r2}, x]*GI[r2]^4)/20 - (4491*eps^6*GI[r2]^6)/70 - 
  4*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 2*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  2*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 4*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 4*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 2*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 24*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] - 10*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 
  4*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 26*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] - 6*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 
  4*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 8*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] + 4*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 
  164*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 18*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] + 
  18*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 28*eps^6*G[{1, 1, 1, 0}, x]*
   GR[0, 1] + 132*eps^6*G[{r1, 0, 0, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1] - 12*eps^6*G[{r1, 1, 0, 0}, x]*
   GR[0, 1] + 24*eps^6*G[{r1, 1, 1, 0}, x]*GR[0, 1] + 
  132*eps^6*G[{r2, 0, 0, 0}, x]*GR[0, 1] - 12*eps^6*G[{r2, 0, 1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{r2, 1, 0, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{r2, 1, 1, 0}, x]*GR[0, 1] - 3*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 6*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 
  6*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] + 12*eps^6*G[{-1, 1}, x]*GI[r2]^2*
   GR[0, 1] - 6*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  9*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] + 12*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] - 
  24*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 36*eps^6*G[{1, 1}, x]*GI[r2]^2*
   GR[0, 1] + 18*eps^6*G[{r1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  36*eps^6*G[{r1, 1}, x]*GI[r2]^2*GR[0, 1] + 18*eps^6*G[{r2, 0}, x]*GI[r2]^2*
   GR[0, 1] - 36*eps^6*G[{r2, 1}, x]*GI[r2]^2*GR[0, 1] + 
  (351*eps^6*GI[r2]^4*GR[0, 1])/20 + (48*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - 
  (18*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/5 - (18*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/
   5 - (132*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{r1, 0}, x]*GR[0, 1]^2)/5 + (36*eps^6*G[{r2, 0}, x]*GR[0, 1]^2)/
   5 + (171*eps^6*GI[r2]^2*GR[0, 1]^2)/5 + 5*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 
  4*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 6*eps^5*G[{0, r1}, x]*GR[0, 0, 1] - 
  6*eps^5*G[{0, r2}, x]*GR[0, 0, 1] - 2*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  10*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 8*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{-1, 0, r1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{-1, 0, r2}, x]*GR[0, 0, 1] - 4*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] + 2*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  10*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 15*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 8*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 
  6*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] - 6*eps^6*G[{0, 0, r2}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  26*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 12*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 
  28*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] - 22*eps^6*G[{0, r1, 1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] - 28*eps^6*G[{0, r2, 0}, x]*
   GR[0, 0, 1] - 22*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{0, r2, r1}, x]*GR[0, 0, 1] - 12*eps^6*G[{0, r2, r2}, x]*
   GR[0, 0, 1] - 4*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 
  40*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] - 70*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] + 26*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 
  60*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] - 60*eps^6*G[{1, 0, r2}, x]*
   GR[0, 0, 1] - 2*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  30*eps^6*G[{r1, 0, -1}, x]*GR[0, 0, 1] + 32*eps^6*G[{r1, 0, 0}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{r1, 0, 1}, x]*GR[0, 0, 1] + 
  60*eps^6*G[{r1, 0, r1}, x]*GR[0, 0, 1] + 60*eps^6*G[{r1, 0, r2}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{r1, 1, 0}, x]*GR[0, 0, 1] + 
  30*eps^6*G[{r2, 0, -1}, x]*GR[0, 0, 1] + 32*eps^6*G[{r2, 0, 0}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{r2, 0, 1}, x]*GR[0, 0, 1] + 
  60*eps^6*G[{r2, 0, r1}, x]*GR[0, 0, 1] + 60*eps^6*G[{r2, 0, r2}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{r2, 1, 0}, x]*GR[0, 0, 1] + 
  3*eps^5*GI[r2]^2*GR[0, 0, 1] + 6*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (3*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 3*eps^6*G[{r1}, x]*GI[r2]^2*
   GR[0, 0, 1] - 3*eps^6*G[{r2}, x]*GI[r2]^2*GR[0, 0, 1] - 
  2*eps^5*GR[0, 1]*GR[0, 0, 1] - 4*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  8*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 8*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] + 12*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  12*eps^6*G[{r2}, x]*GR[0, 1]*GR[0, 0, 1] - (3*eps^6*GR[0, 0, 1]^2)/2 + 
  6*eps^5*GR[0, 0, 0, 0, 1] + 12*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  13*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 42*eps^6*G[{1}, x]*
   GR[0, 0, 0, 0, 1] - 9*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1] - 
  9*eps^6*G[{r2}, x]*GR[0, 0, 0, 0, 1], 4*eps^4*G[{0, -1, 0, 0}, x] + 
  10*eps^4*G[{0, 0, -1, 0}, x] - 16*eps^4*G[{0, 0, 0, 0}, x] + 
  8*eps^4*G[{0, 0, 1, 0}, x] + 6*eps^4*G[{0, 1, 0, 0}, x] + 
  4*eps^4*G[{1, 0, 0, 0}, x] + 8*eps^5*G[{-1, 0, -1, 0, 0}, x] + 
  20*eps^5*G[{-1, 0, 0, -1, 0}, x] - 32*eps^5*G[{-1, 0, 0, 0, 0}, x] + 
  16*eps^5*G[{-1, 0, 0, 1, 0}, x] + 12*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  8*eps^5*G[{-1, 1, 0, 0, 0}, x] - 32*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  36*eps^5*G[{0, -1, 0, -1, 0}, x] + 46*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  24*eps^5*G[{0, -1, 0, 1, 0}, x] - 8*eps^5*G[{0, -1, 1, 0, 0}, x] - 
  172*eps^5*G[{0, 0, -1, -1, 0}, x] + 140*eps^5*G[{0, 0, -1, 0, 0}, x] - 
  100*eps^5*G[{0, 0, -1, 1, 0}, x] + 140*eps^5*G[{0, 0, 0, -1, 0}, x] - 
  60*eps^5*G[{0, 0, 0, 0, 0}, x] + 64*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  100*eps^5*G[{0, 0, 1, -1, 0}, x] + 60*eps^5*G[{0, 0, 1, 0, 0}, x] - 
  48*eps^5*G[{0, 0, 1, 1, 0}, x] - 8*eps^5*G[{0, 1, -1, 0, 0}, x] - 
  4*eps^5*G[{0, 1, 0, -1, 0}, x] - eps^5*G[{0, 1, 0, 0, 0}, x] + 
  4*eps^5*G[{0, 1, 0, 1, 0}, x] - 2*eps^5*G[{0, 1, 1, 0, 0}, x] + 
  8*eps^5*G[{1, -1, 0, 0, 0}, x] + 24*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  12*eps^5*G[{1, 0, 0, -1, 0}, x] - 49*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  24*eps^5*G[{1, 0, 0, 1, 0}, x] + 26*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  4*eps^5*G[{1, 1, 0, 0, 0}, x] + 16*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  40*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  64*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] + 32*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  24*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 16*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  64*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  72*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  92*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 48*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  16*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  344*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  280*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  200*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  280*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  120*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 128*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  200*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  120*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 96*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  16*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 8*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  2*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 8*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  4*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 16*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 
  48*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] + 24*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  98*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 48*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 
  52*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + 8*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 
  256*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  288*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  408*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  192*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  64*eps^6*G[{0, -1, -1, 1, 0, 0}, x] + 
  376*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  496*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + 
  232*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  516*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  427*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 332*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  232*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  250*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 112*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  64*eps^6*G[{0, -1, 1, -1, 0, 0}, x] + 72*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  112*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 48*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  16*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 
  2248*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  1728*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  1144*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  1732*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  998*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 856*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  1144*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  840*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 520*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  1320*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  972*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 600*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  530*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 260*eps^6*G[{0, 0, 0, 0, 0, 0}, x] + 
  240*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 600*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  510*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 256*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  1144*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  840*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 520*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  800*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 492*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  392*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 520*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  440*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 224*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  96*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 64*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 
  48*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 16*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 
  96*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 64*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 
  48*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 16*eps^6*G[{0, 0, r2, 1, 0, 0}, x] + 
  64*eps^6*G[{0, 1, -1, -1, 0, 0}, x] + 72*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  112*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 48*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  16*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 296*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  136*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 152*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  28*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 140*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  38*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 152*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  26*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 72*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 
  16*eps^6*G[{0, 1, 1, -1, 0, 0}, x] + 16*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  83*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 20*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  70*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 96*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 
  64*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 48*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 
  16*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 96*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 
  64*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 48*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 
  16*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 24*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{0, r1, 0, 0, -1, 0}, x] + 74*eps^6*G[{0, r1, 0, 0, 0, 0}, x] - 
  48*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 16*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 
  24*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 60*eps^6*G[{0, r2, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{0, r2, 0, 0, 0, 0}, x] - 48*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{0, r2, 0, 1, 0, 0}, x] + 16*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 
  48*eps^6*G[{1, -1, 0, -1, 0, 0}, x] + 24*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  98*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 48*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 
  52*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + 8*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 
  192*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  216*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  288*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 144*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  48*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 488*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  440*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 344*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  324*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 26*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  138*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 344*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  182*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 176*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  48*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 144*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  65*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 36*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  54*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 96*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 
  64*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 48*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 
  16*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 96*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 
  64*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 48*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 
  16*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 8*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 
  48*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 88*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  167*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 88*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  66*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 36*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 
  48*eps^6*G[{1, r1, 0, -1, 0, 0}, x] + 
  120*eps^6*G[{1, r1, 0, 0, -1, 0}, x] - 
  148*eps^6*G[{1, r1, 0, 0, 0, 0}, x] + 96*eps^6*G[{1, r1, 0, 0, 1, 0}, x] + 
  32*eps^6*G[{1, r1, 0, 1, 0, 0}, x] + 48*eps^6*G[{1, r2, 0, -1, 0, 0}, x] + 
  120*eps^6*G[{1, r2, 0, 0, -1, 0}, x] - 
  148*eps^6*G[{1, r2, 0, 0, 0, 0}, x] + 96*eps^6*G[{1, r2, 0, 0, 1, 0}, x] + 
  32*eps^6*G[{1, r2, 0, 1, 0, 0}, x] - (9*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 
  9*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 9*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  21*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 
  3*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 - 9*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  27*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 18*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 
  42*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 18*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 - 6*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 - 
  18*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 - 72*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 
  66*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 111*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 
  18*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 30*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 - 15*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  78*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 90*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + (75*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  66*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 78*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 12*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 18*eps^6*G[{0, 1, -1, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 
  78*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 6*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  27*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 + 27*eps^6*G[{0, r2, 0, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 150*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 54*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 - 66*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{1, r1, 0, 0}, x]*GI[r2]^2 - 54*eps^6*G[{1, r2, 0, 0}, x]*
   GI[r2]^2 + (207*eps^4*GI[r2]^4)/40 + (207*eps^5*G[{-1}, x]*GI[r2]^4)/20 + 
  (126*eps^5*G[{0}, x]*GI[r2]^4)/5 - (81*eps^5*G[{1}, x]*GI[r2]^4)/4 + 
  (207*eps^6*G[{-1, -1}, x]*GI[r2]^4)/10 + (252*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   5 - (81*eps^6*G[{-1, 1}, x]*GI[r2]^4)/2 - 
  (837*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 - (495*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   8 - (171*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + 
  (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/20 + (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/
   20 - (81*eps^6*G[{1, -1}, x]*GI[r2]^4)/2 + 
  (639*eps^6*G[{1, 0}, x]*GI[r2]^4)/10 + 9*eps^6*G[{1, 1}, x]*GI[r2]^4 - 
  (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/10 - (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/
   10 + (81657*eps^6*GI[r2]^6)/560 + 2*eps^4*G[{0, 0}, x]*GR[0, 1] - 
  4*eps^4*G[{1, 0}, x]*GR[0, 1] + 4*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  8*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 4*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  32*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 6*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 
  8*eps^5*G[{1, -1, 0}, x]*GR[0, 1] + 6*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  4*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 8*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] + 8*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 64*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] + 12*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 8*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + 128*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 137*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - 14*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 12*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] - 29*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  22*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] + 12*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] + 12*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] - 206*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  22*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 8*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] + 22*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  36*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] + 6*eps^4*GI[r2]^2*GR[0, 1] + 
  12*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] - 6*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 24*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] - 
  12*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] - 12*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] + (363*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  24*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 24*eps^6*G[{1, 0}, x]*GI[r2]^2*
   GR[0, 1] + 48*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + 
  (6723*eps^6*GI[r2]^4*GR[0, 1])/80 - (96*eps^5*G[{0}, x]*GR[0, 1]^2)/5 - 
  (192*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/5 + (83*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   5 + (26*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 - (183*eps^6*GI[r2]^2*GR[0, 1]^2)/
   5 - 2*eps^4*G[{0}, x]*GR[0, 0, 1] - 4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 
  10*eps^5*G[{0, -1}, x]*GR[0, 0, 1] - 38*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 
  10*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 10*eps^5*G[{1, 0}, x]*GR[0, 0, 1] - 
  8*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 20*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] - 76*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 
  20*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] + 20*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] + 80*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 
  14*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 20*eps^6*G[{0, -1, 1}, x]*
   GR[0, 0, 1] + 516*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 
  194*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 268*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] + 48*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] + 
  48*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] + 20*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] - 18*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  42*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 48*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] - 48*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] + 
  20*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] - 60*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - 30*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 
  54*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 48*eps^6*G[{1, 0, r1}, x]*
   GR[0, 0, 1] - 48*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] - 
  6*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 3*eps^5*GI[r2]^2*GR[0, 0, 1] - 
  6*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 6*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] + 4*eps^5*GR[0, 1]*GR[0, 0, 1] + 
  8*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 97*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 20*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  56*eps^6*GR[0, 0, 1]^2 + 33*eps^5*GR[0, 0, 0, 0, 1] + 
  66*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 76*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 98*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 (-8*eps^4*G[{0, 0, 0, 0}, x])/3 + (8*eps^5*G[{0, -1, 0, 0, 0}, x])/3 + 
  (32*eps^5*G[{0, 0, -1, 0, 0}, x])/3 - (8*eps^5*G[{0, 0, 0, -1, 0}, x])/3 + 
  (28*eps^5*G[{0, 0, 0, 0, 0}, x])/3 - (20*eps^5*G[{0, 0, 0, 1, 0}, x])/3 + 
  (8*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - (28*eps^5*G[{0, 1, 0, 0, 0}, x])/3 - 
  16*eps^5*G[{1, 0, 0, 0, 0}, x] + (512*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 + 
  (128*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 - 
  (256*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/3 - 
  (128*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 - 
  (256*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/3 - 
  (128*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/3 - 
  (256*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 + 
  (128*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 + 
  (512*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 + 
  (64*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 - 
  64*eps^6*G[{0, -1, 0, -1, 0, 0}, x] + (32*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/
   3 - (488*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 + 
  (56*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 - 
  48*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + (136*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/
   3 - (256*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  (32*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 - 
  (172*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 + 
  (128*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 - 
  (64*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (608*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 - 
  20*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + (344*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/
   3 - (232*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 - 
  (334*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 - 
  (88*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 + 
  (344*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 + 
  36*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + (152*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/
   3 - (64*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 - 
  (160*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  (8*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 - (40*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/
   3 + (32*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (136*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 - 
  (88*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 - 
  (308*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (88*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 - 24*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 
  (8*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (512*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 + 
  (176*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 - 
  (64*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 - 
  (176*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/3 - 
  (88*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (248*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/3 - 
  (208*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (40*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 + 
  (224*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 + 8*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 + 
  32*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 20*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 - 56*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  20*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 14*eps^6*G[{0, 0, 0, 0}, x]*
   GI[r2]^2 + 10*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 - 
  20*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 22*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 80*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 
  (21*eps^5*G[{0}, x]*GI[r2]^4)/5 - (96*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 - 
  (138*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - 9*eps^6*G[{0, 0}, x]*GI[r2]^4 - 
  (84*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + 6*eps^6*G[{1, 0}, x]*GI[r2]^4 - 
  (1839*eps^6*GI[r2]^6)/70 + (4*eps^4*G[{0, 0}, x]*GR[0, 1])/3 - 
  6*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 4*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  (256*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/3 + 
  (256*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/3 - 
  (256*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1])/3 + 16*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + (220*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/3 + 
  8*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 12*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] + (316*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/3 - 
  28*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 8*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + (136*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/3 + 
  24*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 
  (256*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1])/3 + 
  (148*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/3 + 24*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] - (112*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  6*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] + 33*eps^6*G[{0, 0}, x]*GI[r2]^2*
   GR[0, 1] - 30*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 
  36*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + (189*eps^6*GI[r2]^4*GR[0, 1])/
   10 - 34*eps^6*G[{0, 0}, x]*GR[0, 1]^2 - (4*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/
   3 + (64*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (80*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (4*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 + 
  (80*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 + 
  (52*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 - 8*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] - 4*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (64*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/3 - 
  (22*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/3 + 
  (64*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/3 + 2*eps^6*GR[0, 0, 1]^2 - 
  4*eps^5*GR[0, 0, 0, 0, 1] + (64*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1])/3 + 
  (14*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/3 - 
  (8*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1])/3, 
 (-2*eps^4*G[{-1, 0, -1, 0}, x])/3 + (4*eps^4*G[{-1, 0, 0, 0}, x])/3 - 
  (2*eps^4*G[{-1, 0, 1, 0}, x])/3 - (8*eps^4*G[{0, 0, 0, 0}, x])/3 - 
  (2*eps^4*G[{1, 0, -1, 0}, x])/3 + (4*eps^4*G[{1, 0, 0, 0}, x])/3 - 
  (2*eps^4*G[{1, 0, 1, 0}, x])/3 + (28*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 - 
  12*eps^5*G[{-1, -1, 0, 0, 0}, x] + (28*eps^5*G[{-1, -1, 0, 1, 0}, x])/3 + 
  12*eps^5*G[{-1, 0, -1, -1, 0}, x] - (74*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 + 
  8*eps^5*G[{-1, 0, -1, 1, 0}, x] - (70*eps^5*G[{-1, 0, 0, -1, 0}, x])/3 + 
  (142*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 - (52*eps^5*G[{-1, 0, 0, 1, 0}, x])/
   3 + 8*eps^5*G[{-1, 0, 1, -1, 0}, x] - (50*eps^5*G[{-1, 0, 1, 0, 0}, x])/
   3 + 4*eps^5*G[{-1, 0, 1, 1, 0}, x] + (16*eps^5*G[{-1, 1, 0, -1, 0}, x])/
   3 - 4*eps^5*G[{-1, 1, 0, 0, 0}, x] + (16*eps^5*G[{-1, 1, 0, 1, 0}, x])/3 - 
  8*eps^5*G[{0, -1, -1, 0, 0}, x] - 20*eps^5*G[{0, -1, 0, -1, 0}, x] + 
  (98*eps^5*G[{0, -1, 0, 0, 0}, x])/3 - 16*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  8*eps^5*G[{0, 0, -1, -1, 0}, x] + (38*eps^5*G[{0, 0, 0, -1, 0}, x])/3 - 
  12*eps^5*G[{0, 0, 0, 0, 0}, x] + (20*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 
  10*eps^5*G[{0, 0, 1, 0, 0}, x] - 24*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  (50*eps^5*G[{0, 1, 0, 0, 0}, x])/3 - 16*eps^5*G[{0, 1, 0, 1, 0}, x] + 
  4*eps^5*G[{0, 1, 1, 0, 0}, x] + (16*eps^5*G[{1, -1, 0, -1, 0}, x])/3 - 
  4*eps^5*G[{1, -1, 0, 0, 0}, x] + (16*eps^5*G[{1, -1, 0, 1, 0}, x])/3 + 
  12*eps^5*G[{1, 0, -1, -1, 0}, x] - 10*eps^5*G[{1, 0, -1, 0, 0}, x] + 
  8*eps^5*G[{1, 0, -1, 1, 0}, x] - (76*eps^5*G[{1, 0, 0, -1, 0}, x])/3 + 
  (62*eps^5*G[{1, 0, 0, 0, 0}, x])/3 - (52*eps^5*G[{1, 0, 0, 1, 0}, x])/3 + 
  8*eps^5*G[{1, 0, 1, -1, 0}, x] - 4*eps^5*G[{1, 0, 1, 0, 0}, x] + 
  4*eps^5*G[{1, 0, 1, 1, 0}, x] + (4*eps^5*G[{1, 1, 0, -1, 0}, x])/3 + 
  (4*eps^5*G[{1, 1, 0, 1, 0}, x])/3 - 
  (296*eps^6*G[{-1, -1, -1, 0, -1, 0}, x])/3 + 
  (352*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/3 - 
  (296*eps^6*G[{-1, -1, -1, 0, 1, 0}, x])/3 - 
  168*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  (596*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 - 
  112*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  (680*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 - 
  (1054*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 + 
  (488*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/3 - 
  112*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  (380*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 - 
  56*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] - 
  (128*eps^6*G[{-1, -1, 1, 0, -1, 0}, x])/3 + 
  (136*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 - 
  (128*eps^6*G[{-1, -1, 1, 0, 1, 0}, x])/3 - 
  (488*eps^6*G[{-1, 0, -1, -1, -1, 0}, x])/3 + 
  188*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  (272*eps^6*G[{-1, 0, -1, -1, 1, 0}, x])/3 + 
  (776*eps^6*G[{-1, 0, -1, 0, -1, 0}, x])/3 - 
  (940*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 + 
  (536*eps^6*G[{-1, 0, -1, 0, 1, 0}, x])/3 - 
  (272*eps^6*G[{-1, 0, -1, 1, -1, 0}, x])/3 + 
  88*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  (128*eps^6*G[{-1, 0, -1, 1, 1, 0}, x])/3 + 
  (1168*eps^6*G[{-1, 0, 0, -1, -1, 0}, x])/3 - 
  288*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  (592*eps^6*G[{-1, 0, 0, -1, 1, 0}, x])/3 - 
  (622*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 + 
  60*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - (196*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/
   3 + (592*eps^6*G[{-1, 0, 0, 1, -1, 0}, x])/3 - 
  78*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + (280*eps^6*G[{-1, 0, 0, 1, 1, 0}, x])/
   3 - (272*eps^6*G[{-1, 0, 1, -1, -1, 0}, x])/3 + 
  88*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  (128*eps^6*G[{-1, 0, 1, -1, 1, 0}, x])/3 + 
  (284*eps^6*G[{-1, 0, 1, 0, -1, 0}, x])/3 - 
  (256*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 + 
  (224*eps^6*G[{-1, 0, 1, 0, 1, 0}, x])/3 - 
  (128*eps^6*G[{-1, 0, 1, 1, -1, 0}, x])/3 + 
  60*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - (56*eps^6*G[{-1, 0, 1, 1, 1, 0}, x])/
   3 - (128*eps^6*G[{-1, 1, -1, 0, -1, 0}, x])/3 + 
  (136*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/3 - 
  (128*eps^6*G[{-1, 1, -1, 0, 1, 0}, x])/3 - 
  96*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] + 
  (112*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 - 
  64*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] + 
  (248*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 - 
  46*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + (176*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/
   3 - 64*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] + 
  (28*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 - 
  32*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] - (32*eps^6*G[{-1, 1, 1, 0, -1, 0}, x])/
   3 + (40*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{-1, 1, 1, 0, 1, 0}, x])/3 + 
  80*eps^6*G[{0, -1, -1, -1, 0, 0}, x] + 
  200*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  (1076*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 + 
  160*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  352*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  (1024*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 + 
  208*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  (1340*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 + 
  626*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - (824*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/
   3 + 208*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  (376*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 + 
  96*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 48*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  (344*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 + 
  48*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 96*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  56*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 4*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  (902*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 - 
  48*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - (344*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/
   3 - (832*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 - 
  (152*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 - 
  18*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - (106*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/
   3 - 52*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  (152*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 - 
  (910*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (56*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  148*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + (452*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/
   3 + 32*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  68*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 96*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 
  64*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 48*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 
  16*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 96*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 
  64*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 48*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 
  16*eps^6*G[{0, 0, r2, 1, 0, 0}, x] + 48*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  (344*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  48*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 400*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  (880*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 + 
  208*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - (812*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/
   3 + 416*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  (488*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 + 
  208*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - (412*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/
   3 + 96*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - (20*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/
   3 - 16*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 1, r1, 0, -1, 0}, x] + 32*eps^6*G[{0, 1, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{0, 1, r1, 0, 1, 0}, x] + 8*eps^6*G[{0, 1, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{0, 1, r2, 0, -1, 0}, x] + 32*eps^6*G[{0, 1, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{0, 1, r2, 0, 1, 0}, x] + 8*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  24*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 60*eps^6*G[{0, r1, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{0, r1, 0, 0, 0, 0}, x] - 48*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 24*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{0, r2, 0, 0, -1, 0}, x] + 74*eps^6*G[{0, r2, 0, 0, 0, 0}, x] - 
  48*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 16*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 
  (128*eps^6*G[{1, -1, -1, 0, -1, 0}, x])/3 + 
  (136*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/3 - 
  (128*eps^6*G[{1, -1, -1, 0, 1, 0}, x])/3 - 
  96*eps^6*G[{1, -1, 0, -1, -1, 0}, x] + 
  (176*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 - 
  64*eps^6*G[{1, -1, 0, -1, 1, 0}, x] + 
  (248*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 - 
  (202*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 + 
  (176*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/3 - 
  64*eps^6*G[{1, -1, 0, 1, -1, 0}, x] + (92*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/
   3 - 32*eps^6*G[{1, -1, 0, 1, 1, 0}, x] - 
  (32*eps^6*G[{1, -1, 1, 0, -1, 0}, x])/3 + 
  (40*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{1, -1, 1, 0, 1, 0}, x])/3 - 
  (488*eps^6*G[{1, 0, -1, -1, -1, 0}, x])/3 + 
  (236*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 - 
  (272*eps^6*G[{1, 0, -1, -1, 1, 0}, x])/3 + 
  108*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  (154*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 + 
  72*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - (272*eps^6*G[{1, 0, -1, 1, -1, 0}, x])/
   3 + (200*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 - 
  (128*eps^6*G[{1, 0, -1, 1, 1, 0}, x])/3 + 
  (1192*eps^6*G[{1, 0, 0, -1, -1, 0}, x])/3 - 
  228*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + (592*eps^6*G[{1, 0, 0, -1, 1, 0}, x])/
   3 - (116*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/3 + 
  (52*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/3 + (64*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/
   3 + (592*eps^6*G[{1, 0, 0, 1, -1, 0}, x])/3 - 
  116*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + (280*eps^6*G[{1, 0, 0, 1, 1, 0}, x])/
   3 - (272*eps^6*G[{1, 0, 1, -1, -1, 0}, x])/3 + 
  (200*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 - 
  (128*eps^6*G[{1, 0, 1, -1, 1, 0}, x])/3 - 
  16*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + (92*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/
   3 - 8*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 
  (128*eps^6*G[{1, 0, 1, 1, -1, 0}, x])/3 + 
  (128*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 - 
  (56*eps^6*G[{1, 0, 1, 1, 1, 0}, x])/3 - 
  48*eps^6*G[{1, 0, r1, 0, -1, 0}, x] + 32*eps^6*G[{1, 0, r1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, 0, r1, 0, 1, 0}, x] + 8*eps^6*G[{1, 0, r1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, 0, r2, 0, -1, 0}, x] + 32*eps^6*G[{1, 0, r2, 0, 0, 0}, x] - 
  24*eps^6*G[{1, 0, r2, 0, 1, 0}, x] + 8*eps^6*G[{1, 0, r2, 1, 0, 0}, x] - 
  (32*eps^6*G[{1, 1, -1, 0, -1, 0}, x])/3 + 
  (40*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{1, 1, -1, 0, 1, 0}, x])/3 - 
  24*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 20*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 
  16*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + (8*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/
   3 - (32*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (8*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/3 - 16*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + 
  16*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 8*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - 
  (8*eps^6*G[{1, 1, 1, 0, -1, 0}, x])/3 + (16*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/
   3 - (8*eps^6*G[{1, 1, 1, 0, 1, 0}, x])/3 - 
  24*eps^6*G[{1, r1, 0, -1, 0, 0}, x] - 60*eps^6*G[{1, r1, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{1, r1, 0, 0, 0, 0}, x] - 48*eps^6*G[{1, r1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{1, r1, 0, 1, 0, 0}, x] - 24*eps^6*G[{1, r2, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{1, r2, 0, 0, -1, 0}, x] + 74*eps^6*G[{1, r2, 0, 0, 0, 0}, x] - 
  48*eps^6*G[{1, r2, 0, 0, 1, 0}, x] - 16*eps^6*G[{1, r2, 0, 1, 0, 0}, x] + 
  (eps^4*G[{-1, 0}, x]*GI[r2]^2)/2 + (eps^4*G[{1, 0}, x]*GI[r2]^2)/2 - 
  7*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 3*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 
  (17*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/2 - 4*eps^5*G[{-1, 1, 0}, x]*
   GI[r2]^2 + 9*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 + 
  6*eps^5*G[{0, 0, -1}, x]*GI[r2]^2 - (eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 
  6*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 4*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 
  3*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + 7*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 74*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 
  42*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 - 74*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 + 32*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 + 
  14*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 74*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 - 4*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 - 
  4*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  (115*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/2 + 8*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 - 4*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 - 
  41*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 4*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 + 32*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 - 26*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 + 8*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 - 
  90*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 - 48*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 + 77*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 - 36*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 - 72*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  75*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 10*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + (129*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  10*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 63*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 - 36*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 41*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  18*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 27*eps^6*G[{0, r1, 0, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 + 
  32*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 + 24*eps^6*G[{1, -1, 0, -1}, x]*
   GI[r2]^2 - 26*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 
  8*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 + 14*eps^6*G[{1, 0, -1, -1}, x]*
   GI[r2]^2 - 27*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 
  4*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 + 2*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 - 61*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 
  8*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 4*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 - 4*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 
  8*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 + 6*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 - 2*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 
  2*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 + 27*eps^6*G[{1, r1, 0, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 - 
  (21*eps^4*GI[r2]^4)/80 - (9*eps^5*G[{-1}, x]*GI[r2]^4)/40 - 
  (327*eps^5*G[{0}, x]*GI[r2]^4)/40 - (27*eps^5*G[{1}, x]*GI[r2]^4)/8 + 
  (33*eps^6*G[{-1, -1}, x]*GI[r2]^4)/2 - (237*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   20 - (12*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 - 
  (327*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 - (63*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   4 + (33*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/
   20 + (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/20 + 
  (24*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - (657*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   20 + (3*eps^6*G[{1, 1}, x]*GI[r2]^4)/4 + (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/
   20 + (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/20 + (46449*eps^6*GI[r2]^6)/560 - 
  (2*eps^4*G[{-1, 0}, x]*GR[0, 1])/3 + (4*eps^4*G[{0, 0}, x]*GR[0, 1])/3 - 
  (2*eps^4*G[{1, 0}, x]*GR[0, 1])/3 + (8*eps^5*G[{-1, -1, 0}, x]*GR[0, 1])/
   3 - (14*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/3 - 
  (4*eps^5*G[{-1, 1, 0}, x]*GR[0, 1])/3 + (8*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/
   3 - (20*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/3 + 
  (20*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/3 - (4*eps^5*G[{1, -1, 0}, x]*GR[0, 1])/
   3 + (4*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/3 - 
  (4*eps^5*G[{1, 1, 0}, x]*GR[0, 1])/3 - 
  (56*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1])/3 + 
  (104*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (8*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1])/3 - 
  (97*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/3 + 112*eps^6*G[{-1, 0, 0, 0}, x]*
   GR[0, 1] - (157*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1])/3 - 
  (8*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1])/3 + 
  (8*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (8*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1])/3 + 
  (16*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/3 - 68*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] + (40*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/3 + 
  (280*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/3 + 58*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] + (172*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/3 + 
  (40*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/3 - 104*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] + (64*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/3 - 
  (8*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1])/3 + 
  (8*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (8*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1])/3 - 
  (61*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1])/3 - 14*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] - (61*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1])/3 - 
  (8*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1])/3 + 
  (8*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (8*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1])/3 + (eps^4*GI[r2]^2*GR[0, 1])/2 + 
  4*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1] - 8*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 
  10*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (217*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  2*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] - 16*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] - 16*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 
  22*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] + 2*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] + (61*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  2*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (7887*eps^6*GI[r2]^4*GR[0, 1])/
   160 + (33*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/5 - 
  (118*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - 11*eps^6*G[{1, 0}, x]*GR[0, 1]^2 + 
  (429*eps^6*GI[r2]^2*GR[0, 1]^2)/20 - (eps^4*G[{-1}, x]*GR[0, 0, 1])/3 - 
  (eps^4*G[{1}, x]*GR[0, 0, 1])/3 + (14*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/3 - 
  (19*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 + 
  (8*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/3 - 8*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + (8*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/3 + 
  3*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + (2*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/3 - 
  (148*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  22*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 
  (64*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1])/3 + 16*eps^6*G[{-1, 0, -1}, x]*
   GR[0, 0, 1] + (47*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 + 
  10*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 
  (64*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (56*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (16*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1])/3 + 80*eps^6*G[{0, -1, -1}, x]*
   GR[0, 0, 1] - (8*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 + 
  24*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 72*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] + (23*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 - 
  90*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 48*eps^6*G[{0, 0, r1}, x]*
   GR[0, 0, 1] + 48*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] + 
  (106*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 + 52*eps^6*G[{0, 1, 1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{0, 1, r1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 
  (64*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1])/3 - 8*eps^6*G[{1, -1, 0}, x]*
   GR[0, 0, 1] - (16*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1])/3 - 
  32*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] + 36*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{1, 0, r2}, x]*
   GR[0, 0, 1] - (16*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (14*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (4*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1])/3 + (3*eps^5*GI[r2]^2*GR[0, 0, 1])/
   4 - 29*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  21*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (5*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  (13*eps^5*GR[0, 1]*GR[0, 0, 1])/3 - 
  (217*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/6 + 
  (124*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/3 - 
  (73*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/6 + 
  (533*eps^6*GR[0, 0, 1]^2)/12 + (eps^5*GR[0, 0, 0, 0, 1])/3 + 
  11*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (287*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/3 - 
  38*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 -16*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 16*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  56*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 16*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  16*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 16*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 
  34*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 8*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 24*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 
  16*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 12*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 
  4*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 24*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 
  16*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 12*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 
  4*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 8*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  42*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 21*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  28*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 4*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 
  4*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  2*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 24*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 
  16*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 12*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 
  4*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 24*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 
  16*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 12*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 
  4*eps^6*G[{0, 1, r2, 1, 0, 0}, x] + 12*eps^6*G[{0, r1, 0, -1, 0, 0}, x] + 
  30*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 37*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 
  24*eps^6*G[{0, r1, 0, 0, 1, 0}, x] + 8*eps^6*G[{0, r1, 0, 1, 0, 0}, x] + 
  12*eps^6*G[{0, r2, 0, -1, 0, 0}, x] + 30*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  37*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 24*eps^6*G[{0, r2, 0, 0, 1, 0}, x] + 
  8*eps^6*G[{0, r2, 0, 1, 0, 0}, x] + 32*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  32*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 64*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  32*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 32*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 
  16*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 2*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 
  4*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 14*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 
  32*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 4*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 
  39*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 16*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  22*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 24*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 
  16*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 12*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 
  4*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 24*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 
  16*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 12*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 
  4*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 16*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 
  40*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 53*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  32*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 14*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 
  4*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 24*eps^6*G[{1, r1, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{1, r1, 0, 0, -1, 0}, x] + 74*eps^6*G[{1, r1, 0, 0, 0, 0}, x] - 
  48*eps^6*G[{1, r1, 0, 0, 1, 0}, x] - 16*eps^6*G[{1, r1, 0, 1, 0, 0}, x] - 
  24*eps^6*G[{1, r2, 0, -1, 0, 0}, x] - 60*eps^6*G[{1, r2, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{1, r2, 0, 0, 0, 0}, x] - 48*eps^6*G[{1, r2, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{1, r2, 0, 1, 0, 0}, x] + 12*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  (21*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 - 3*eps^6*G[{0, 1, 1, 0}, x]*
   GI[r2]^2 - (27*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2)/2 - 
  (27*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2)/2 - 24*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 + (9*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  21*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 - 18*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{1, r1, 0, 0}, x]*GI[r2]^2 + 
  27*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 - (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/
   40 - (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/40 + 
  (63*eps^6*G[{1, 0}, x]*GI[r2]^4)/20 + (9*eps^6*G[{1, 1}, x]*GI[r2]^4)/2 + 
  (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/20 + (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/
   20 - (603*eps^6*GI[r2]^6)/80 - 8*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  4*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 4*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  2*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 6*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  2*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 2*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  4*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 3*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] - 3*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  6*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] + (9*eps^6*GI[r2]^4*GR[0, 1])/20 - 
  4*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] - 16*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] + 
  12*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] + 11*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] + 4*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{0, 1, r1}, x]*GR[0, 0, 1] - 12*eps^6*G[{0, 1, r2}, x]*
   GR[0, 0, 1] + 8*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] - 
  5*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 28*eps^6*G[{1, 0, 1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] - 2*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + (3*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  6*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + 2*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] - 2*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (17*eps^6*GR[0, 0, 1]^2)/2 - 10*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] + 
  6*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 24*eps^5*G[{0, -1, 0, 0, 0}, x] - 
  4*eps^5*G[{0, 0, 0, -1, 0}, x] + 12*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  32*eps^5*G[{1, 0, 0, 0, 0}, x] - 176*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  80*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 16*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  124*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 32*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 24*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  96*eps^6*G[{0, 0, -1, -1, 0, 0}, x] - 
  104*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  284*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 104*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  96*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 104*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  24*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 24*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  24*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 24*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  12*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 96*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 
  16*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 144*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 64*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 
  144*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 96*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 
  72*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 24*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 
  144*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 96*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 
  72*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 24*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 
  24*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 80*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  176*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 208*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 24*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  72*eps^6*G[{0, r1, 0, -1, 0, 0}, x] + 
  180*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  222*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 144*eps^6*G[{0, r1, 0, 0, 1, 0}, x] + 
  48*eps^6*G[{0, r1, 0, 1, 0, 0}, x] + 72*eps^6*G[{0, r2, 0, -1, 0, 0}, x] + 
  180*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  222*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 144*eps^6*G[{0, r2, 0, 0, 1, 0}, x] + 
  48*eps^6*G[{0, r2, 0, 1, 0, 0}, x] + 32*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  128*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 160*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 
  120*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 48*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  64*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 64*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 
  3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2 - 60*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  78*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 42*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 60*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 - 
  81*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 - 81*eps^6*G[{0, r2, 0, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  (27*eps^5*G[{0}, x]*GI[r2]^4)/20 - 9*eps^6*G[{0, -1}, x]*GI[r2]^4 - 
  (72*eps^6*G[{0, 0}, x]*GI[r2]^4)/5 - (81*eps^6*G[{0, 1}, x]*GI[r2]^4)/10 - 
  (81*eps^6*G[{0, r1}, x]*GI[r2]^4)/20 - (81*eps^6*G[{0, r2}, x]*GI[r2]^4)/
   20 + (144*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 - (16299*eps^6*GI[r2]^6)/280 - 
  8*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 4*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 
  16*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 48*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 24*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 24*eps^6*G[{1, 0, 0, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 6*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] + 36*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] - 
  6*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] - 24*eps^6*G[{1, 0}, x]*GI[r2]^2*
   GR[0, 1] + (9*eps^6*GI[r2]^4*GR[0, 1])/2 + 
  6*eps^5*G[{0, 0}, x]*GR[0, 0, 1] - 20*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  28*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 20*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] - 80*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  72*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] + 72*eps^6*G[{0, 0, r2}, x]*
   GR[0, 0, 1] + 28*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  16*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] + 9*eps^6*G[{0}, x]*GI[r2]^2*
   GR[0, 0, 1] - 4*eps^5*GR[0, 1]*GR[0, 0, 1] + 
  24*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] - 31*eps^6*GR[0, 0, 1]^2 + 
  5*eps^5*GR[0, 0, 0, 0, 1] - 46*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], 
 2*eps^4*G[{0, -1, 0, 0}, x] - eps^4*G[{0, 0, -1, 0}, x] + 
  eps^4*G[{0, 1, 0, 0}, x] - 2*eps^4*G[{1, 0, 0, 0}, x] + 
  4*eps^5*G[{-1, 0, -1, 0, 0}, x] - 2*eps^5*G[{-1, 0, 0, -1, 0}, x] + 
  2*eps^5*G[{-1, 0, 1, 0, 0}, x] - 4*eps^5*G[{-1, 1, 0, 0, 0}, x] - 
  4*eps^5*G[{0, -1, -1, 0, 0}, x] - 2*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  eps^5*G[{0, -1, 0, 0, 0}, x] + 4*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  8*eps^5*G[{0, -1, 1, 0, 0}, x] + 8*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  8*eps^5*G[{0, 0, -1, 0, 0}, x] - eps^5*G[{0, 0, 0, -1, 0}, x] - 
  eps^5*G[{0, 0, 0, 1, 0}, x] - 6*eps^5*G[{0, 0, 1, 0, 0}, x] + 
  8*eps^5*G[{0, 1, -1, 0, 0}, x] - 6*eps^5*G[{0, 1, 0, -1, 0}, x] + 
  2*eps^5*G[{0, 1, 0, 1, 0}, x] + 8*eps^5*G[{0, 1, 1, 0, 0}, x] - 
  4*eps^5*G[{1, -1, 0, 0, 0}, x] + 4*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  9*eps^5*G[{1, 0, 0, 0, 0}, x] - 4*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  6*eps^5*G[{1, 0, 1, 0, 0}, x] - 8*eps^5*G[{1, 1, 0, 0, 0}, x] + 
  8*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 4*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  4*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 8*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  8*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 4*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  2*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 8*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  16*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  16*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  16*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 2*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  2*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 12*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 12*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  4*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 16*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  8*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 8*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  18*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - 8*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  12*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 16*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 
  40*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  52*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  114*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  64*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 64*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  88*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  128*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  72*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  136*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  118*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 112*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  72*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 100*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 
  40*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 64*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  64*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 104*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  40*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 16*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 
  52*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  58*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 58*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  79*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 20*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  8*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 28*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 18*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  5*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 18*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 10*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  8*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 32*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  57*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 12*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  2*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 24*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 
  16*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 12*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 
  4*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 24*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 
  16*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 12*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 
  4*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 64*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  64*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 104*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  40*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 16*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 
  4*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 52*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 
  36*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 52*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  59*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 54*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  36*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 40*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 
  20*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 16*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 
  56*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 60*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 
  20*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, 1, 1, 1, 0, 0}, x] - 
  24*eps^6*G[{0, 1, r1, 0, -1, 0}, x] + 16*eps^6*G[{0, 1, r1, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 1, r1, 0, 1, 0}, x] + 4*eps^6*G[{0, 1, r1, 1, 0, 0}, x] - 
  24*eps^6*G[{0, 1, r2, 0, -1, 0}, x] + 16*eps^6*G[{0, 1, r2, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 1, r2, 0, 1, 0}, x] + 4*eps^6*G[{0, 1, r2, 1, 0, 0}, x] + 
  24*eps^6*G[{0, r1, 0, -1, 0, 0}, x] + 60*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 48*eps^6*G[{0, r1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{0, r1, 0, 1, 0, 0}, x] + 24*eps^6*G[{0, r2, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 74*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 
  48*eps^6*G[{0, r2, 0, 0, 1, 0}, x] + 16*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 
  8*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 8*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 
  18*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - 8*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  12*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 16*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 
  48*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 56*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  92*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 56*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  48*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 72*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  80*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 72*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  42*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 66*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  8*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 72*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  34*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 40*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  48*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 68*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 
  50*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 32*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 
  8*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 24*eps^6*G[{1, 0, r1, 0, -1, 0}, x] + 
  16*eps^6*G[{1, 0, r1, 0, 0, 0}, x] - 12*eps^6*G[{1, 0, r1, 0, 1, 0}, x] + 
  4*eps^6*G[{1, 0, r1, 1, 0, 0}, x] - 24*eps^6*G[{1, 0, r2, 0, -1, 0}, x] + 
  16*eps^6*G[{1, 0, r2, 0, 0, 0}, x] - 12*eps^6*G[{1, 0, r2, 0, 1, 0}, x] + 
  4*eps^6*G[{1, 0, r2, 1, 0, 0}, x] - 16*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 
  16*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 96*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  48*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 40*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 24*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{1, r1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{1, r1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{1, r1, 0, 0, 0, 0}, x] - 96*eps^6*G[{1, r1, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{1, r1, 0, 1, 0, 0}, x] - 48*eps^6*G[{1, r2, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{1, r2, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{1, r2, 0, 0, 0, 0}, x] - 96*eps^6*G[{1, r2, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{1, r2, 0, 1, 0, 0}, x] - (3*eps^4*G[{0, 0}, x]*GI[r2]^2)/4 - 
  (3*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/2 - 
  (15*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/2 + 6*eps^5*G[{0, 0, -1}, x]*
   GI[r2]^2 + (3*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/4 - 
  (15*eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/2 + 9*eps^5*G[{1, 0, 0}, x]*GI[r2]^2 - 
  3*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 15*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  (3*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/2 - 15*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 
  57*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 42*eps^6*G[{0, -1, 0, -1}, x]*
   GI[r2]^2 - 66*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 12*eps^6*G[{0, -1, 1, 0}, x]*
   GI[r2]^2 - 39*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 
  (27*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/2 - 6*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - (15*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/4 - 
  (3*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 + 6*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  51*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 42*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 3*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  12*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 27*eps^6*G[{0, r1, 0, 0}, x]*
   GI[r2]^2 - 27*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 + 
  18*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 42*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 
  (39*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 - 6*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 + 3*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 
  12*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 54*eps^6*G[{1, r1, 0, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 - 
  (207*eps^4*GI[r2]^4)/80 - (207*eps^5*G[{-1}, x]*GI[r2]^4)/40 - 
  (9*eps^5*G[{0}, x]*GI[r2]^4)/40 + (81*eps^5*G[{1}, x]*GI[r2]^4)/10 - 
  (207*eps^6*G[{-1, -1}, x]*GI[r2]^4)/20 - (9*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   20 + (81*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 - 
  (63*eps^6*G[{0, -1}, x]*GI[r2]^4)/5 - (45*eps^6*G[{0, 0}, x]*GI[r2]^4)/4 - 
  (1287*eps^6*G[{0, 1}, x]*GI[r2]^4)/40 - (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/
   20 - (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/20 + 
  (81*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - (243*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   10 + (234*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 + 
  (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/10 + (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/
   10 - (46971*eps^6*GI[r2]^6)/1120 - eps^4*G[{0, 0}, x]*GR[0, 1] + 
  2*eps^4*G[{1, 0}, x]*GR[0, 1] - 2*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  4*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] - 2*eps^5*G[{0, -1, 0}, x]*GR[0, 1] + 
  eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 6*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  4*eps^5*G[{1, -1, 0}, x]*GR[0, 1] - 6*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{1, 1, 0}, x]*GR[0, 1] - 4*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] - 4*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] + 2*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 8*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 4*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - 43*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  (55*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 - 5*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] + 14*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 
  (55*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/2 - 20*eps^6*G[{0, 1, 1, 0}, x]*
   GR[0, 1] + 8*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] - 12*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  85*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 20*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] - 
  20*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 24*eps^6*G[{1, 1, 1, 0}, x]*
   GR[0, 1] - 3*eps^4*GI[r2]^2*GR[0, 1] - 6*eps^5*G[{-1}, x]*GI[r2]^2*
   GR[0, 1] + (15*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  9*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] - 12*eps^6*G[{-1, -1}, x]*GI[r2]^2*
   GR[0, 1] + 15*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  18*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1] + 15*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] - (3*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/8 + 
  21*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 18*eps^6*G[{1, -1}, x]*GI[r2]^2*
   GR[0, 1] + 21*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  24*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] - (5103*eps^6*GI[r2]^4*GR[0, 1])/
   160 + (47*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/2 - 
  47*eps^6*G[{1, 0}, x]*GR[0, 1]^2 + (141*eps^6*GI[r2]^2*GR[0, 1]^2)/2 + 
  2*eps^4*G[{0}, x]*GR[0, 0, 1] + 4*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 
  (7*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/2 + 11*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 7*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] + 22*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 
  16*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] + 2*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] - 
  18*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 
  (23*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/2 - 16*eps^6*G[{0, 0, 1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] - 16*eps^6*G[{0, 1, -1}, x]*
   GR[0, 0, 1] + 7*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  20*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 12*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] + 
  16*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] - 15*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] + 6*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 
  12*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] + 12*eps^6*G[{1, 0, r2}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] - 
  (3*eps^5*GI[r2]^2*GR[0, 0, 1])/2 - 3*eps^6*G[{-1}, x]*GI[r2]^2*
   GR[0, 0, 1] - (27*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  eps^5*GR[0, 1]*GR[0, 0, 1] + 2*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  31*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 4*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] + (15*eps^6*GR[0, 0, 1]^2)/4 - 27*eps^5*GR[0, 0, 0, 0, 1] - 
  54*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 84*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 15*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 (eps^2*G[{0, 0}, x])/3 - (8*eps^3*G[{-1, 0, 0}, x])/3 + 
  (7*eps^3*G[{0, 0, 0}, x])/6 + eps^3*G[{0, 1, 0}, x] - 
  (2*eps^3*G[{1, 0, 0}, x])/3 + (64*eps^4*G[{-1, -1, 0, 0}, x])/3 - 
  (28*eps^4*G[{-1, 0, 0, 0}, x])/3 - 8*eps^4*G[{-1, 0, 1, 0}, x] + 
  (16*eps^4*G[{-1, 1, 0, 0}, x])/3 - 20*eps^4*G[{0, -1, -1, 0}, x] + 
  (11*eps^4*G[{0, -1, 0, 0}, x])/3 - 14*eps^4*G[{0, -1, 1, 0}, x] + 
  17*eps^4*G[{0, 0, -1, 0}, x] + (7*eps^4*G[{0, 0, 0, 0}, x])/3 + 
  15*eps^4*G[{0, 0, 1, 0}, x] - 14*eps^4*G[{0, 1, -1, 0}, x] + 
  (20*eps^4*G[{0, 1, 0, 0}, x])/3 - 6*eps^4*G[{0, 1, 1, 0}, x] + 
  (16*eps^4*G[{1, -1, 0, 0}, x])/3 - (7*eps^4*G[{1, 0, 0, 0}, x])/3 - 
  2*eps^4*G[{1, 0, 1, 0}, x] + (4*eps^4*G[{1, 1, 0, 0}, x])/3 - 
  (512*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 + 
  (224*eps^5*G[{-1, -1, 0, 0, 0}, x])/3 + 64*eps^5*G[{-1, -1, 0, 1, 0}, x] - 
  (128*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 + 
  160*eps^5*G[{-1, 0, -1, -1, 0}, x] - (88*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 + 
  112*eps^5*G[{-1, 0, -1, 1, 0}, x] - 136*eps^5*G[{-1, 0, 0, -1, 0}, x] - 
  (56*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 - 120*eps^5*G[{-1, 0, 0, 1, 0}, x] + 
  112*eps^5*G[{-1, 0, 1, -1, 0}, x] - (160*eps^5*G[{-1, 0, 1, 0, 0}, x])/3 + 
  48*eps^5*G[{-1, 0, 1, 1, 0}, x] - (128*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 + 
  (56*eps^5*G[{-1, 1, 0, 0, 0}, x])/3 + 16*eps^5*G[{-1, 1, 0, 1, 0}, x] - 
  (32*eps^5*G[{-1, 1, 1, 0, 0}, x])/3 + 320*eps^5*G[{0, -1, -1, -1, 0}, x] - 
  (406*eps^5*G[{0, -1, -1, 0, 0}, x])/3 + 164*eps^5*G[{0, -1, -1, 1, 0}, x] - 
  242*eps^5*G[{0, -1, 0, -1, 0}, x] + (341*eps^5*G[{0, -1, 0, 0, 0}, x])/3 - 
  156*eps^5*G[{0, -1, 0, 1, 0}, x] + 164*eps^5*G[{0, -1, 1, -1, 0}, x] - 
  (268*eps^5*G[{0, -1, 1, 0, 0}, x])/3 + 68*eps^5*G[{0, -1, 1, 1, 0}, x] - 
  342*eps^5*G[{0, 0, -1, -1, 0}, x] + (544*eps^5*G[{0, 0, -1, 0, 0}, x])/3 - 
  186*eps^5*G[{0, 0, -1, 1, 0}, x] + (224*eps^5*G[{0, 0, 0, -1, 0}, x])/3 + 
  (151*eps^5*G[{0, 0, 0, 0, 0}, x])/6 + (173*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 
  186*eps^5*G[{0, 0, 1, -1, 0}, x] + (418*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - 
  78*eps^5*G[{0, 0, 1, 1, 0}, x] + 164*eps^5*G[{0, 1, -1, -1, 0}, x] - 
  (268*eps^5*G[{0, 1, -1, 0, 0}, x])/3 + 68*eps^5*G[{0, 1, -1, 1, 0}, x] - 
  116*eps^5*G[{0, 1, 0, -1, 0}, x] + (245*eps^5*G[{0, 1, 0, 0, 0}, x])/3 - 
  58*eps^5*G[{0, 1, 0, 1, 0}, x] + 68*eps^5*G[{0, 1, 1, -1, 0}, x] - 
  (124*eps^5*G[{0, 1, 1, 0, 0}, x])/3 + 28*eps^5*G[{0, 1, 1, 1, 0}, x] - 
  (128*eps^5*G[{1, -1, -1, 0, 0}, x])/3 + (56*eps^5*G[{1, -1, 0, 0, 0}, x])/
   3 + 16*eps^5*G[{1, -1, 0, 1, 0}, x] - (32*eps^5*G[{1, -1, 1, 0, 0}, x])/
   3 + 40*eps^5*G[{1, 0, -1, -1, 0}, x] - (22*eps^5*G[{1, 0, -1, 0, 0}, x])/
   3 + 28*eps^5*G[{1, 0, -1, 1, 0}, x] - 34*eps^5*G[{1, 0, 0, -1, 0}, x] - 
  (14*eps^5*G[{1, 0, 0, 0, 0}, x])/3 - 30*eps^5*G[{1, 0, 0, 1, 0}, x] + 
  28*eps^5*G[{1, 0, 1, -1, 0}, x] - (40*eps^5*G[{1, 0, 1, 0, 0}, x])/3 + 
  12*eps^5*G[{1, 0, 1, 1, 0}, x] - (32*eps^5*G[{1, 1, -1, 0, 0}, x])/3 + 
  (14*eps^5*G[{1, 1, 0, 0, 0}, x])/3 + 4*eps^5*G[{1, 1, 0, 1, 0}, x] - 
  (8*eps^5*G[{1, 1, 1, 0, 0}, x])/3 + 
  (4096*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 - 
  (1792*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/3 - 
  512*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  (1024*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 - 
  1280*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] + 
  (704*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 - 
  896*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] + 
  1088*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  (448*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 + 
  960*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  896*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] + 
  (1280*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 - 
  384*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] + 
  (1024*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 - 
  (448*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 - 
  128*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] + 
  (256*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 - 
  2560*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  (3248*eps^6*G[{-1, 0, -1, -1, 0, 0}, x])/3 - 
  1312*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] + 
  1936*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  (2728*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 + 
  1248*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  1312*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  (2144*eps^6*G[{-1, 0, -1, 1, 0, 0}, x])/3 - 
  544*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] + 
  2736*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  (4352*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/3 + 
  1488*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  (1792*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 - 
  (604*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/3 - 
  (1384*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/3 + 
  1488*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  (3344*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 + 
  624*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  1312*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  (2144*eps^6*G[{-1, 0, 1, -1, 0, 0}, x])/3 - 
  544*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] + 
  928*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  (1960*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 + 
  464*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  544*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 
  (992*eps^6*G[{-1, 0, 1, 1, 0, 0}, x])/3 - 
  224*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  (1024*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 - 
  (448*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/3 - 
  128*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] + 
  (256*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 - 
  320*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] + 
  (176*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 - 
  224*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] + 
  272*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] + 
  (112*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 + 
  240*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  224*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] + 
  (320*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 - 
  96*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] + (256*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/
   3 - (112*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/3 - 
  32*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] + (64*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/
   3 - 3920*eps^6*G[{0, -1, -1, -1, -1, 0}, x] + 
  (5996*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 - 
  1784*eps^6*G[{0, -1, -1, -1, 1, 0}, x] + 
  2852*eps^6*G[{0, -1, -1, 0, -1, 0}, x] - 
  1118*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  1576*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  1784*eps^6*G[{0, -1, -1, 1, -1, 0}, x] + 
  (3128*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 - 
  728*eps^6*G[{0, -1, -1, 1, 1, 0}, x] + 
  3652*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  (7114*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 + 
  1816*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  2262*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  (2231*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 - 
  1288*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  1816*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  (3868*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 + 
  752*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  1784*eps^6*G[{0, -1, 1, -1, -1, 0}, x] + 
  (3128*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 - 
  728*eps^6*G[{0, -1, 1, -1, 1, 0}, x] + 
  1256*eps^6*G[{0, -1, 1, 0, -1, 0}, x] - 
  448*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 592*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  728*eps^6*G[{0, -1, 1, 1, -1, 0}, x] + 
  (1376*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 - 
  296*eps^6*G[{0, -1, 1, 1, 1, 0}, x] + 
  4452*eps^6*G[{0, 0, -1, -1, -1, 0}, x] - 
  (7808*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  2076*eps^6*G[{0, 0, -1, -1, 1, 0}, x] - 
  3040*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  (3914*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 - 
  1488*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  2076*eps^6*G[{0, 0, -1, 1, -1, 0}, x] - 
  (3896*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  852*eps^6*G[{0, 0, -1, 1, 1, 0}, x] - 
  (3716*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 + 
  623*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  (1910*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  341*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - (173*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/
   3 + 283*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 
  (1910*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 + 
  520*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - (734*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/
   3 + 2076*eps^6*G[{0, 0, 1, -1, -1, 0}, x] - 
  (3896*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  852*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - 
  1760*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 
  (2897*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 - 
  782*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 852*eps^6*G[{0, 0, 1, 1, -1, 0}, x] - 
  (1700*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  348*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 288*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 
  192*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 144*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 
  48*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 288*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 
  192*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 144*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 
  48*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 
  1784*eps^6*G[{0, 1, -1, -1, -1, 0}, x] + 
  (3128*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 - 
  728*eps^6*G[{0, 1, -1, -1, 1, 0}, x] + 
  1256*eps^6*G[{0, 1, -1, 0, -1, 0}, x] - 
  448*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 592*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  728*eps^6*G[{0, 1, -1, 1, -1, 0}, x] + 
  (1376*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 - 
  296*eps^6*G[{0, 1, -1, 1, 1, 0}, x] + 
  1456*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  (2890*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 + 
  652*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 
  1218*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  (1424*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 - 
  602*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 652*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  (1216*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 + 
  268*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 728*eps^6*G[{0, 1, 1, -1, -1, 0}, x] + 
  (1376*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 - 
  296*eps^6*G[{0, 1, 1, -1, 1, 0}, x] + 512*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  154*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 228*eps^6*G[{0, 1, 1, 0, 1, 0}, x] - 
  296*eps^6*G[{0, 1, 1, 1, -1, 0}, x] + (584*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/
   3 - 120*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  72*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  180*eps^6*G[{0, r1, 0, 0, -1, 0}, x] + 
  222*eps^6*G[{0, r1, 0, 0, 0, 0}, x] - 144*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 
  48*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 72*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  180*eps^6*G[{0, r2, 0, 0, -1, 0}, x] + 
  222*eps^6*G[{0, r2, 0, 0, 0, 0}, x] - 144*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  48*eps^6*G[{0, r2, 0, 1, 0, 0}, x] + 
  (1024*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/3 - 
  (448*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/3 - 
  128*eps^6*G[{1, -1, -1, 0, 1, 0}, x] + 
  (256*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 - 
  320*eps^6*G[{1, -1, 0, -1, -1, 0}, x] + 
  (176*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 - 
  224*eps^6*G[{1, -1, 0, -1, 1, 0}, x] + 
  272*eps^6*G[{1, -1, 0, 0, -1, 0}, x] + 
  (112*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 + 
  240*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  224*eps^6*G[{1, -1, 0, 1, -1, 0}, x] + 
  (320*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 - 
  96*eps^6*G[{1, -1, 0, 1, 1, 0}, x] + (256*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/
   3 - (112*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/3 - 
  32*eps^6*G[{1, -1, 1, 0, 1, 0}, x] + (64*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/
   3 - 640*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  (812*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 - 
  328*eps^6*G[{1, 0, -1, -1, 1, 0}, x] + 
  484*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  (682*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 + 
  312*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  328*eps^6*G[{1, 0, -1, 1, -1, 0}, x] + 
  (536*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 - 
  136*eps^6*G[{1, 0, -1, 1, 1, 0}, x] + 
  684*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  (1088*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 + 
  372*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - (448*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/
   3 - (151*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/3 - 
  (346*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/3 + 
  372*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - (836*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/
   3 + 156*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  328*eps^6*G[{1, 0, 1, -1, -1, 0}, x] + 
  (536*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 - 
  136*eps^6*G[{1, 0, 1, -1, 1, 0}, x] + 232*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 
  (490*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 + 
  116*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 136*eps^6*G[{1, 0, 1, 1, -1, 0}, x] + 
  (248*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 - 
  56*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + (256*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/
   3 - (112*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/3 - 
  32*eps^6*G[{1, 1, -1, 0, 1, 0}, x] + (64*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/
   3 - 80*eps^6*G[{1, 1, 0, -1, -1, 0}, x] + 
  (44*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 - 
  56*eps^6*G[{1, 1, 0, -1, 1, 0}, x] + 68*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  (28*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 + 60*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 
  56*eps^6*G[{1, 1, 0, 1, -1, 0}, x] + (80*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/
   3 - 24*eps^6*G[{1, 1, 0, 1, 1, 0}, x] + 
  (64*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 - 
  (28*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/3 - 8*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 
  (16*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/3 - (3*eps^3*G[{0}, x]*GI[r2]^2)/2 + 
  12*eps^4*G[{-1, 0}, x]*GI[r2]^2 + 6*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  (39*eps^4*G[{0, 0}, x]*GI[r2]^2)/4 - (3*eps^4*G[{0, 1}, x]*GI[r2]^2)/2 + 
  3*eps^4*G[{1, 0}, x]*GI[r2]^2 - 96*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 - 
  48*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 78*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + 
  12*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 - 24*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 
  6*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + (105*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/
   2 + 21*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 
  (45*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/2 - 
  (61*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - (45*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/
   2 + 21*eps^5*G[{0, 1, -1}, x]*GI[r2]^2 + 9*eps^5*G[{0, 1, 1}, x]*
   GI[r2]^2 - 24*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 
  12*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 + (39*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/
   2 + 3*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 - 6*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  768*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 + 384*eps^6*G[{-1, -1, 0, -1}, x]*
   GI[r2]^2 - 624*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 - 
  96*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 + 192*eps^6*G[{-1, -1, 1, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 - 
  420*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 168*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 - 180*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 + 
  244*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 + 180*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 - 168*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 - 
  72*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 + 192*eps^6*G[{-1, 1, -1, 0}, x]*
   GI[r2]^2 + 96*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 - 
  156*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 - 24*eps^6*G[{-1, 1, 0, 1}, x]*
   GI[r2]^2 + 48*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 - 
  264*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 225*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 - 246*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 
  15*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  (471*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/2 + 234*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 - 246*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 + 
  54*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 102*eps^6*G[{0, -1, 1, 1}, x]*
   GI[r2]^2 + 225*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 
  48*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 279*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 + 26*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  (675*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/4 - 
  (221*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 + 279*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 147*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  117*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 - 246*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 + 54*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  102*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 + 114*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 - (21*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 + 
  87*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 102*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 + 42*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  42*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 81*eps^6*G[{0, r1, 0, 0}, x]*
   GI[r2]^2 + 81*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 + 
  192*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 + 96*eps^6*G[{1, -1, 0, -1}, x]*
   GI[r2]^2 - 156*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, -1, 0, 1}, x]*GI[r2]^2 + 48*eps^6*G[{1, -1, 1, 0}, x]*
   GI[r2]^2 + 12*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 - 
  105*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 42*eps^6*G[{1, 0, -1, 1}, x]*
   GI[r2]^2 - 45*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 
  61*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 + 45*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 - 42*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 
  18*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 48*eps^6*G[{1, 1, -1, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 - 
  39*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 - 6*eps^6*G[{1, 1, 0, 1}, x]*
   GI[r2]^2 + 12*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 + (27*eps^4*GI[r2]^4)/8 - 
  27*eps^5*G[{-1}, x]*GI[r2]^4 - (1821*eps^5*G[{0}, x]*GI[r2]^4)/80 - 
  (27*eps^5*G[{1}, x]*GI[r2]^4)/4 + 216*eps^6*G[{-1, -1}, x]*GI[r2]^4 + 
  (1821*eps^6*G[{-1, 0}, x]*GI[r2]^4)/10 + 54*eps^6*G[{-1, 1}, x]*GI[r2]^4 - 
  (6933*eps^6*G[{0, -1}, x]*GI[r2]^4)/40 - (5199*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   40 - (555*eps^6*G[{0, 1}, x]*GI[r2]^4)/2 + 
  (81*eps^6*G[{0, r1}, x]*GI[r2]^4)/20 + (81*eps^6*G[{0, r2}, x]*GI[r2]^4)/
   20 + 54*eps^6*G[{1, -1}, x]*GI[r2]^4 + (1821*eps^6*G[{1, 0}, x]*GI[r2]^4)/
   40 + (27*eps^6*G[{1, 1}, x]*GI[r2]^4)/2 + (72507*eps^6*GI[r2]^6)/1120 - 
  (25*eps^4*G[{0, 0}, x]*GR[0, 1])/2 + 100*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  (175*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/4 - 
  (75*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/2 + 25*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  800*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 350*eps^6*G[{-1, 0, 0, 0}, x]*
   GR[0, 1] + 300*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] - 
  200*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 114*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + (1165*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/2 - 
  51*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  (165*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 - 
  (175*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 - 
  (261*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/2 - 51*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + 182*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  63*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 200*eps^6*G[{1, -1, 0, 0}, x]*
   GR[0, 1] + (175*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/2 + 
  75*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 50*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] + (225*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  450*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] - 9*eps^6*G[{0, -1}, x]*GI[r2]^2*
   GR[0, 1] + (2061*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (225*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (225*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (3321*eps^6*GI[r2]^4*GR[0, 1])/16 + (10339*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   40 + (2*eps^3*GR[0, 0, 1])/3 - (16*eps^4*G[{-1}, x]*GR[0, 0, 1])/3 + 
  (5*eps^4*G[{0}, x]*GR[0, 0, 1])/6 - (4*eps^4*G[{1}, x]*GR[0, 0, 1])/3 + 
  (128*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/3 - 
  (20*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 + 
  (32*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/3 + 
  (133*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 
  (137*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/6 + 
  (115*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 + 
  (32*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/3 - (5*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/
   3 + (8*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/3 - 
  (1024*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (160*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (256*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (1064*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (548*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (920*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (256*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (40*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (64*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1])/3 - 
  (2318*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (1108*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (1322*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (3125*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 - 
  104*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 
  (2231*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 + 144*eps^6*G[{0, 0, r1}, x]*
   GR[0, 0, 1] + 144*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] - 
  (1322*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (784*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (566*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 - 
  (256*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (40*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (64*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (266*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (137*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (230*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 - 
  (64*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (10*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (16*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1])/3 - (9*eps^5*GI[r2]^2*GR[0, 0, 1])/
   4 + 18*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] - 
  (199*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  (9*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  25*eps^5*GR[0, 1]*GR[0, 0, 1] + 200*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (701*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 
  50*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] - (5*eps^6*GR[0, 0, 1]^2)/6 + 
  27*eps^5*GR[0, 0, 0, 0, 1] - 216*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  (1195*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/6 - 
  54*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], -(eps^2*G[{0, 0}, x])/3 - 
  (2*eps^3*G[{-1, -1, 0}, x])/3 + (16*eps^3*G[{-1, 0, 0}, x])/3 - 
  (2*eps^3*G[{-1, 1, 0}, x])/3 + (4*eps^3*G[{0, -1, 0}, x])/3 - 
  (13*eps^3*G[{0, 0, 0}, x])/2 + (eps^3*G[{0, 1, 0}, x])/3 - 
  (2*eps^3*G[{1, -1, 0}, x])/3 + (10*eps^3*G[{1, 0, 0}, x])/3 - 
  (2*eps^3*G[{1, 1, 0}, x])/3 + 16*eps^4*G[{-1, -1, -1, 0}, x] - 
  (190*eps^4*G[{-1, -1, 0, 0}, x])/3 + 12*eps^4*G[{-1, -1, 1, 0}, x] - 
  32*eps^4*G[{-1, 0, -1, 0}, x] + 72*eps^4*G[{-1, 0, 0, 0}, x] - 
  14*eps^4*G[{-1, 0, 1, 0}, x] + 12*eps^4*G[{-1, 1, -1, 0}, x] - 
  (94*eps^4*G[{-1, 1, 0, 0}, x])/3 + 8*eps^4*G[{-1, 1, 1, 0}, x] - 
  (4*eps^4*G[{0, -1, -1, 0}, x])/3 + (167*eps^4*G[{0, -1, 0, 0}, x])/3 - 
  (10*eps^4*G[{0, -1, 1, 0}, x])/3 + (89*eps^4*G[{0, 0, -1, 0}, x])/3 - 
  (253*eps^4*G[{0, 0, 0, 0}, x])/3 + (53*eps^4*G[{0, 0, 1, 0}, x])/3 - 
  (10*eps^4*G[{0, 1, -1, 0}, x])/3 + (80*eps^4*G[{0, 1, 0, 0}, x])/3 - 
  (16*eps^4*G[{0, 1, 1, 0}, x])/3 + 12*eps^4*G[{1, -1, -1, 0}, x] - 
  (94*eps^4*G[{1, -1, 0, 0}, x])/3 + 8*eps^4*G[{1, -1, 1, 0}, x] - 
  24*eps^4*G[{1, 0, -1, 0}, x] + 33*eps^4*G[{1, 0, 0, 0}, x] - 
  12*eps^4*G[{1, 0, 1, 0}, x] + 8*eps^4*G[{1, 1, -1, 0}, x] - 
  (34*eps^4*G[{1, 1, 0, 0}, x])/3 + 4*eps^4*G[{1, 1, 1, 0}, x] - 
  (776*eps^5*G[{-1, -1, -1, -1, 0}, x])/3 + 
  (2032*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 - 
  (488*eps^5*G[{-1, -1, -1, 1, 0}, x])/3 + 
  (1292*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 - 
  698*eps^5*G[{-1, -1, 0, 0, 0}, x] + (596*eps^5*G[{-1, -1, 0, 1, 0}, x])/3 - 
  (488*eps^5*G[{-1, -1, 1, -1, 0}, x])/3 + 
  (892*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 - (272*eps^5*G[{-1, -1, 1, 1, 0}, x])/
   3 + (712*eps^5*G[{-1, 0, -1, -1, 0}, x])/3 - 
  (1618*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 + 
  (412*eps^5*G[{-1, 0, -1, 1, 0}, x])/3 - (892*eps^5*G[{-1, 0, 0, -1, 0}, x])/
   3 + (1294*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 - 
  (310*eps^5*G[{-1, 0, 0, 1, 0}, x])/3 + (412*eps^5*G[{-1, 0, 1, -1, 0}, x])/
   3 - (550*eps^5*G[{-1, 0, 1, 0, 0}, x])/3 + 
  (256*eps^5*G[{-1, 0, 1, 1, 0}, x])/3 - (488*eps^5*G[{-1, 1, -1, -1, 0}, x])/
   3 + (892*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 - 
  (272*eps^5*G[{-1, 1, -1, 1, 0}, x])/3 + (716*eps^5*G[{-1, 1, 0, -1, 0}, x])/
   3 - 266*eps^5*G[{-1, 1, 0, 0, 0}, x] + (344*eps^5*G[{-1, 1, 0, 1, 0}, x])/
   3 - (272*eps^5*G[{-1, 1, 1, -1, 0}, x])/3 + 
  (328*eps^5*G[{-1, 1, 1, 0, 0}, x])/3 - (128*eps^5*G[{-1, 1, 1, 1, 0}, x])/
   3 - (32*eps^5*G[{0, -1, -1, -1, 0}, x])/3 - 
  566*eps^5*G[{0, -1, -1, 0, 0}, x] + (148*eps^5*G[{0, -1, -1, 1, 0}, x])/3 - 
  (1138*eps^5*G[{0, -1, 0, -1, 0}, x])/3 + 
  (2299*eps^5*G[{0, -1, 0, 0, 0}, x])/3 - (754*eps^5*G[{0, -1, 0, 1, 0}, x])/
   3 + (148*eps^5*G[{0, -1, 1, -1, 0}, x])/3 - 
  278*eps^5*G[{0, -1, 1, 0, 0}, x] + (160*eps^5*G[{0, -1, 1, 1, 0}, x])/3 - 
  (418*eps^5*G[{0, 0, -1, -1, 0}, x])/3 + (1268*eps^5*G[{0, 0, -1, 0, 0}, x])/
   3 - (430*eps^5*G[{0, 0, -1, 1, 0}, x])/3 + 
  (1084*eps^5*G[{0, 0, 0, -1, 0}, x])/3 - (485*eps^5*G[{0, 0, 0, 0, 0}, x])/
   2 + (361*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 
  (430*eps^5*G[{0, 0, 1, -1, 0}, x])/3 + (206*eps^5*G[{0, 0, 1, 0, 0}, x])/
   3 - (304*eps^5*G[{0, 0, 1, 1, 0}, x])/3 + 
  (148*eps^5*G[{0, 1, -1, -1, 0}, x])/3 - 278*eps^5*G[{0, 1, -1, 0, 0}, x] + 
  (160*eps^5*G[{0, 1, -1, 1, 0}, x])/3 - (580*eps^5*G[{0, 1, 0, -1, 0}, x])/
   3 + (817*eps^5*G[{0, 1, 0, 0, 0}, x])/3 - 
  (388*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + (160*eps^5*G[{0, 1, 1, -1, 0}, x])/
   3 - 122*eps^5*G[{0, 1, 1, 0, 0}, x] + (88*eps^5*G[{0, 1, 1, 1, 0}, x])/3 - 
  72*eps^5*G[{0, r1, 0, -1, 0}, x] + 48*eps^5*G[{0, r1, 0, 0, 0}, x] - 
  36*eps^5*G[{0, r1, 0, 1, 0}, x] + 12*eps^5*G[{0, r1, 1, 0, 0}, x] - 
  72*eps^5*G[{0, r2, 0, -1, 0}, x] + 48*eps^5*G[{0, r2, 0, 0, 0}, x] - 
  36*eps^5*G[{0, r2, 0, 1, 0}, x] + 12*eps^5*G[{0, r2, 1, 0, 0}, x] - 
  (488*eps^5*G[{1, -1, -1, -1, 0}, x])/3 + 
  (892*eps^5*G[{1, -1, -1, 0, 0}, x])/3 - (272*eps^5*G[{1, -1, -1, 1, 0}, x])/
   3 + (716*eps^5*G[{1, -1, 0, -1, 0}, x])/3 - 
  266*eps^5*G[{1, -1, 0, 0, 0}, x] + (344*eps^5*G[{1, -1, 0, 1, 0}, x])/3 - 
  (272*eps^5*G[{1, -1, 1, -1, 0}, x])/3 + (328*eps^5*G[{1, -1, 1, 0, 0}, x])/
   3 - (128*eps^5*G[{1, -1, 1, 1, 0}, x])/3 + 
  (688*eps^5*G[{1, 0, -1, -1, 0}, x])/3 - (784*eps^5*G[{1, 0, -1, 0, 0}, x])/
   3 + (352*eps^5*G[{1, 0, -1, 1, 0}, x])/3 - 
  (898*eps^5*G[{1, 0, 0, -1, 0}, x])/3 + (472*eps^5*G[{1, 0, 0, 0, 0}, x])/
   3 - (400*eps^5*G[{1, 0, 0, 1, 0}, x])/3 + 
  (352*eps^5*G[{1, 0, 1, -1, 0}, x])/3 - (154*eps^5*G[{1, 0, 1, 0, 0}, x])/
   3 + (160*eps^5*G[{1, 0, 1, 1, 0}, x])/3 - 
  (272*eps^5*G[{1, 1, -1, -1, 0}, x])/3 + (328*eps^5*G[{1, 1, -1, 0, 0}, x])/
   3 - (128*eps^5*G[{1, 1, -1, 1, 0}, x])/3 + 
  (284*eps^5*G[{1, 1, 0, -1, 0}, x])/3 - 68*eps^5*G[{1, 1, 0, 0, 0}, x] + 
  (128*eps^5*G[{1, 1, 0, 1, 0}, x])/3 - (128*eps^5*G[{1, 1, 1, -1, 0}, x])/
   3 + (124*eps^5*G[{1, 1, 1, 0, 0}, x])/3 - (56*eps^5*G[{1, 1, 1, 1, 0}, x])/
   3 + 72*eps^5*G[{r1, 0, -1, 0, 0}, x] + 180*eps^5*G[{r1, 0, 0, -1, 0}, x] - 
  222*eps^5*G[{r1, 0, 0, 0, 0}, x] + 144*eps^5*G[{r1, 0, 0, 1, 0}, x] + 
  48*eps^5*G[{r1, 0, 1, 0, 0}, x] + 72*eps^5*G[{r2, 0, -1, 0, 0}, x] + 
  180*eps^5*G[{r2, 0, 0, -1, 0}, x] - 222*eps^5*G[{r2, 0, 0, 0, 0}, x] + 
  144*eps^5*G[{r2, 0, 0, 1, 0}, x] + 48*eps^5*G[{r2, 0, 1, 0, 0}, x] + 
  3520*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] - 
  (20728*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 + 
  1968*eps^6*G[{-1, -1, -1, -1, 1, 0}, x] - 
  4960*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  6624*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  2296*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  1968*eps^6*G[{-1, -1, -1, 1, -1, 0}, x] - 
  (8536*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 + 
  992*eps^6*G[{-1, -1, -1, 1, 1, 0}, x] - 
  (11176*eps^6*G[{-1, -1, 0, -1, -1, 0}, x])/3 + 
  5952*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] - 
  (5848*eps^6*G[{-1, -1, 0, -1, 1, 0}, x])/3 + 
  (11572*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 - 
  (13066*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 + 
  (5020*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/3 - 
  (5848*eps^6*G[{-1, -1, 0, 1, -1, 0}, x])/3 + 
  2292*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  (3040*eps^6*G[{-1, -1, 0, 1, 1, 0}, x])/3 + 
  1968*eps^6*G[{-1, -1, 1, -1, -1, 0}, x] - 
  (8536*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 + 
  992*eps^6*G[{-1, -1, 1, -1, 1, 0}, x] - 
  2376*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] + 
  2436*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] - 
  1104*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] + 
  992*eps^6*G[{-1, -1, 1, 1, -1, 0}, x] - 
  (3184*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 + 
  448*eps^6*G[{-1, -1, 1, 1, 1, 0}, x] - 
  2336*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  4868*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  1480*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] + 
  3396*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  4466*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  1596*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  1480*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  2012*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  848*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] + 
  1128*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  2490*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] + 
  604*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  1768*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  1668*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  554*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] + 
  604*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] - 
  522*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 376*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 
  1480*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  2012*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  848*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] + 
  1548*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  1650*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 
  832*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 
  848*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 
  984*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 400*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  432*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] - 
  288*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] + 
  216*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] - 
  72*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] + 
  432*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] - 
  288*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] + 
  216*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] - 
  72*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] + 
  1968*eps^6*G[{-1, 1, -1, -1, -1, 0}, x] - 
  (8536*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 + 
  992*eps^6*G[{-1, 1, -1, -1, 1, 0}, x] - 
  2376*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] + 
  2436*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] - 
  1104*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] + 
  992*eps^6*G[{-1, 1, -1, 1, -1, 0}, x] - 
  (3184*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 + 
  448*eps^6*G[{-1, 1, -1, 1, 1, 0}, x] - 
  (6904*eps^6*G[{-1, 1, 0, -1, -1, 0}, x])/3 + 
  2604*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] - 
  (3376*eps^6*G[{-1, 1, 0, -1, 1, 0}, x])/3 + 
  (5140*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 - 
  (4102*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 + 
  (2344*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/3 - 
  (3376*eps^6*G[{-1, 1, 0, 1, -1, 0}, x])/3 + 
  1136*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 
  (1504*eps^6*G[{-1, 1, 0, 1, 1, 0}, x])/3 + 
  992*eps^6*G[{-1, 1, 1, -1, -1, 0}, x] - 
  (3184*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/3 + 
  448*eps^6*G[{-1, 1, 1, -1, 1, 0}, x] - 
  944*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] + 
  840*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 416*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] + 
  448*eps^6*G[{-1, 1, 1, 1, -1, 0}, x] - 
  (1216*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/3 + 
  192*eps^6*G[{-1, 1, 1, 1, 1, 0}, x] + 
  144*eps^6*G[{-1, r1, 0, -1, 0, 0}, x] + 
  360*eps^6*G[{-1, r1, 0, 0, -1, 0}, x] - 
  444*eps^6*G[{-1, r1, 0, 0, 0, 0}, x] + 
  288*eps^6*G[{-1, r1, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{-1, r1, 0, 1, 0, 0}, x] + 
  144*eps^6*G[{-1, r2, 0, -1, 0, 0}, x] + 
  360*eps^6*G[{-1, r2, 0, 0, -1, 0}, x] - 
  444*eps^6*G[{-1, r2, 0, 0, 0, 0}, x] + 
  288*eps^6*G[{-1, r2, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{-1, r2, 0, 1, 0, 0}, x] - 
  (688*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 + 
  (16700*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 - 
  (2152*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 + 
  (12340*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 - 
  7538*eps^6*G[{0, -1, -1, 0, 0, 0}, x] + 
  (7924*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 - 
  (2152*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 + 
  (7364*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 - 
  (1696*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 + 
  (11092*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 - 
  (20800*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 + 
  (7660*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 - 
  (17614*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 + 
  (18311*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/3 - 
  (10366*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 + 
  (7660*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 - 
  (9310*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 + 
  (4216*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 - 
  (2152*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 + 
  (7364*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 - 
  (1696*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 + 
  (6364*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 - 
  2982*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  (3688*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 - 
  (1696*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 + 
  (2648*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 - 
  (880*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  (3380*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (11152*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 + 
  (4268*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (7964*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 + 
  4232*eps^6*G[{0, 0, -1, 0, 0, 0}, x] - 
  (5162*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (4268*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  (5818*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (2840*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 - 
  1408*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 
  (5971*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 - 
  634*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  (3365*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/3 - 
  (4537*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/3 + 
  (1613*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/3 - 
  634*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + (2152*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/
   3 - 344*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  (4268*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  (5818*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  (2840*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (2024*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  1883*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - (2396*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/
   3 + (2840*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 - 
  (4282*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + 
  (1400*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 - 
  840*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 
  560*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 420*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 
  140*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 
  840*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 
  560*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 420*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 
  140*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 
  (2152*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 + 
  (7364*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 - 
  (1696*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 + 
  (6364*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 - 
  2982*eps^6*G[{0, 1, -1, 0, 0, 0}, x] + 
  (3688*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 - 
  (1696*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 + 
  (2648*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 - 
  (880*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 + 
  (6280*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 - 
  (9772*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 + 
  (3904*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 - 
  (8014*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 + 
  (8600*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 - 
  (5428*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 + 
  (3904*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 - 
  (5434*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (1840*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 - 
  (1696*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 + 
  (2648*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 - 
  (880*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 + 
  (2836*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 - 
  1236*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + (1336*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/
   3 - (880*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 + 
  (884*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (400*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 - 
  144*eps^6*G[{0, 1, r1, 0, -1, 0}, x] + 96*eps^6*G[{0, 1, r1, 0, 0, 0}, x] - 
  72*eps^6*G[{0, 1, r1, 0, 1, 0}, x] + 24*eps^6*G[{0, 1, r1, 1, 0, 0}, x] - 
  144*eps^6*G[{0, 1, r2, 0, -1, 0}, x] + 96*eps^6*G[{0, 1, r2, 0, 0, 0}, x] - 
  72*eps^6*G[{0, 1, r2, 0, 1, 0}, x] + 24*eps^6*G[{0, 1, r2, 1, 0, 0}, x] + 
  1152*eps^6*G[{0, r1, 0, -1, -1, 0}, x] - 
  1140*eps^6*G[{0, r1, 0, -1, 0, 0}, x] + 
  504*eps^6*G[{0, r1, 0, -1, 1, 0}, x] - 
  1380*eps^6*G[{0, r1, 0, 0, -1, 0}, x] + 
  1250*eps^6*G[{0, r1, 0, 0, 0, 0}, x] - 
  876*eps^6*G[{0, r1, 0, 0, 1, 0}, x] + 
  504*eps^6*G[{0, r1, 0, 1, -1, 0}, x] - 
  580*eps^6*G[{0, r1, 0, 1, 0, 0}, x] + 216*eps^6*G[{0, r1, 0, 1, 1, 0}, x] - 
  168*eps^6*G[{0, r1, 1, 0, -1, 0}, x] + 
  132*eps^6*G[{0, r1, 1, 0, 0, 0}, x] - 72*eps^6*G[{0, r1, 1, 0, 1, 0}, x] - 
  24*eps^6*G[{0, r1, 1, 1, 0, 0}, x] - 
  144*eps^6*G[{0, r1, r1, 0, -1, 0}, x] + 
  96*eps^6*G[{0, r1, r1, 0, 0, 0}, x] - 72*eps^6*G[{0, r1, r1, 0, 1, 0}, x] + 
  24*eps^6*G[{0, r1, r1, 1, 0, 0}, x] - 
  144*eps^6*G[{0, r1, r2, 0, -1, 0}, x] + 
  96*eps^6*G[{0, r1, r2, 0, 0, 0}, x] - 72*eps^6*G[{0, r1, r2, 0, 1, 0}, x] + 
  24*eps^6*G[{0, r1, r2, 1, 0, 0}, x] + 
  1152*eps^6*G[{0, r2, 0, -1, -1, 0}, x] - 
  1140*eps^6*G[{0, r2, 0, -1, 0, 0}, x] + 
  504*eps^6*G[{0, r2, 0, -1, 1, 0}, x] - 
  1380*eps^6*G[{0, r2, 0, 0, -1, 0}, x] + 
  1250*eps^6*G[{0, r2, 0, 0, 0, 0}, x] - 
  876*eps^6*G[{0, r2, 0, 0, 1, 0}, x] + 
  504*eps^6*G[{0, r2, 0, 1, -1, 0}, x] - 
  580*eps^6*G[{0, r2, 0, 1, 0, 0}, x] + 216*eps^6*G[{0, r2, 0, 1, 1, 0}, x] - 
  168*eps^6*G[{0, r2, 1, 0, -1, 0}, x] + 
  132*eps^6*G[{0, r2, 1, 0, 0, 0}, x] - 72*eps^6*G[{0, r2, 1, 0, 1, 0}, x] - 
  24*eps^6*G[{0, r2, 1, 1, 0, 0}, x] - 
  144*eps^6*G[{0, r2, r1, 0, -1, 0}, x] + 
  96*eps^6*G[{0, r2, r1, 0, 0, 0}, x] - 72*eps^6*G[{0, r2, r1, 0, 1, 0}, x] + 
  24*eps^6*G[{0, r2, r1, 1, 0, 0}, x] - 
  144*eps^6*G[{0, r2, r2, 0, -1, 0}, x] + 
  96*eps^6*G[{0, r2, r2, 0, 0, 0}, x] - 72*eps^6*G[{0, r2, r2, 0, 1, 0}, x] + 
  24*eps^6*G[{0, r2, r2, 1, 0, 0}, x] + 
  1968*eps^6*G[{1, -1, -1, -1, -1, 0}, x] - 
  (8536*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/3 + 
  992*eps^6*G[{1, -1, -1, -1, 1, 0}, x] - 
  2376*eps^6*G[{1, -1, -1, 0, -1, 0}, x] + 
  2436*eps^6*G[{1, -1, -1, 0, 0, 0}, x] - 
  1104*eps^6*G[{1, -1, -1, 0, 1, 0}, x] + 
  992*eps^6*G[{1, -1, -1, 1, -1, 0}, x] - 
  (3184*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 + 
  448*eps^6*G[{1, -1, -1, 1, 1, 0}, x] - 
  (6904*eps^6*G[{1, -1, 0, -1, -1, 0}, x])/3 + 
  2604*eps^6*G[{1, -1, 0, -1, 0, 0}, x] - 
  (3376*eps^6*G[{1, -1, 0, -1, 1, 0}, x])/3 + 
  (5140*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 - 
  (4102*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 + 
  (2344*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/3 - 
  (3376*eps^6*G[{1, -1, 0, 1, -1, 0}, x])/3 + 
  1136*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 
  (1504*eps^6*G[{1, -1, 0, 1, 1, 0}, x])/3 + 
  992*eps^6*G[{1, -1, 1, -1, -1, 0}, x] - 
  (3184*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/3 + 
  448*eps^6*G[{1, -1, 1, -1, 1, 0}, x] - 
  944*eps^6*G[{1, -1, 1, 0, -1, 0}, x] + 
  840*eps^6*G[{1, -1, 1, 0, 0, 0}, x] - 416*eps^6*G[{1, -1, 1, 0, 1, 0}, x] + 
  448*eps^6*G[{1, -1, 1, 1, -1, 0}, x] - 
  (1216*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/3 + 
  192*eps^6*G[{1, -1, 1, 1, 1, 0}, x] - 
  2400*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  2304*eps^6*G[{1, 0, -1, -1, 0, 0}, x] - 
  1184*eps^6*G[{1, 0, -1, -1, 1, 0}, x] + 
  2024*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  1384*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 
  824*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 
  1184*eps^6*G[{1, 0, -1, 1, -1, 0}, x] + 
  840*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 528*eps^6*G[{1, 0, -1, 1, 1, 0}, x] + 
  3068*eps^6*G[{1, 0, 0, -1, -1, 0}, x] - 
  2306*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 
  1368*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  908*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 169*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  248*eps^6*G[{1, 0, 0, 0, 1, 0}, x] + 1368*eps^6*G[{1, 0, 0, 1, -1, 0}, x] - 
  1050*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 584*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  1184*eps^6*G[{1, 0, 1, -1, -1, 0}, x] + 
  840*eps^6*G[{1, 0, 1, -1, 0, 0}, x] - 528*eps^6*G[{1, 0, 1, -1, 1, 0}, x] + 
  660*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 312*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 
  208*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 528*eps^6*G[{1, 0, 1, 1, -1, 0}, x] + 
  244*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 224*eps^6*G[{1, 0, 1, 1, 1, 0}, x] - 
  336*eps^6*G[{1, 0, r1, 0, -1, 0}, x] + 
  224*eps^6*G[{1, 0, r1, 0, 0, 0}, x] - 168*eps^6*G[{1, 0, r1, 0, 1, 0}, x] + 
  56*eps^6*G[{1, 0, r1, 1, 0, 0}, x] - 336*eps^6*G[{1, 0, r2, 0, -1, 0}, x] + 
  224*eps^6*G[{1, 0, r2, 0, 0, 0}, x] - 168*eps^6*G[{1, 0, r2, 0, 1, 0}, x] + 
  56*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 
  992*eps^6*G[{1, 1, -1, -1, -1, 0}, x] - 
  (3184*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/3 + 
  448*eps^6*G[{1, 1, -1, -1, 1, 0}, x] - 
  944*eps^6*G[{1, 1, -1, 0, -1, 0}, x] + 
  840*eps^6*G[{1, 1, -1, 0, 0, 0}, x] - 416*eps^6*G[{1, 1, -1, 0, 1, 0}, x] + 
  448*eps^6*G[{1, 1, -1, 1, -1, 0}, x] - 
  (1216*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/3 + 
  192*eps^6*G[{1, 1, -1, 1, 1, 0}, x] - 
  (2776*eps^6*G[{1, 1, 0, -1, -1, 0}, x])/3 + 
  924*eps^6*G[{1, 1, 0, -1, 0, 0}, x] - 
  (1264*eps^6*G[{1, 1, 0, -1, 1, 0}, x])/3 + 
  (928*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/3 - 
  (802*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 + 
  (328*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/3 - 
  (1264*eps^6*G[{1, 1, 0, 1, -1, 0}, x])/3 + 
  428*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - (544*eps^6*G[{1, 1, 0, 1, 1, 0}, x])/
   3 + 448*eps^6*G[{1, 1, 1, -1, -1, 0}, x] - 
  (1216*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 + 
  192*eps^6*G[{1, 1, 1, -1, 1, 0}, x] - 376*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + 
  240*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 160*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 
  192*eps^6*G[{1, 1, 1, 1, -1, 0}, x] - (472*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/
   3 + 80*eps^6*G[{1, 1, 1, 1, 1, 0}, x] + 
  48*eps^6*G[{1, r1, 0, -1, 0, 0}, x] + 
  120*eps^6*G[{1, r1, 0, 0, -1, 0}, x] - 
  148*eps^6*G[{1, r1, 0, 0, 0, 0}, x] + 96*eps^6*G[{1, r1, 0, 0, 1, 0}, x] + 
  32*eps^6*G[{1, r1, 0, 1, 0, 0}, x] + 48*eps^6*G[{1, r2, 0, -1, 0, 0}, x] + 
  120*eps^6*G[{1, r2, 0, 0, -1, 0}, x] - 
  148*eps^6*G[{1, r2, 0, 0, 0, 0}, x] + 96*eps^6*G[{1, r2, 0, 0, 1, 0}, x] + 
  32*eps^6*G[{1, r2, 0, 1, 0, 0}, x] + 
  144*eps^6*G[{r1, -1, 0, -1, 0, 0}, x] + 
  360*eps^6*G[{r1, -1, 0, 0, -1, 0}, x] - 
  444*eps^6*G[{r1, -1, 0, 0, 0, 0}, x] + 
  288*eps^6*G[{r1, -1, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{r1, -1, 0, 1, 0, 0}, x] - 
  576*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] - 
  648*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] + 
  900*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] - 
  432*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] - 
  144*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] - 
  3096*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] + 
  2472*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] - 
  1800*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] + 
  1320*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] + 
  84*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] + 468*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] - 
  1800*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] + 
  1116*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] - 
  864*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] - 
  144*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] - 
  312*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] + 24*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] + 
  264*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] + 
  720*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] - 
  480*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] + 
  360*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] - 
  120*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] + 
  720*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] - 
  480*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] + 
  360*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] - 
  120*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] + 
  240*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] + 
  696*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] - 
  960*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] + 576*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] + 
  264*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] + 144*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] + 
  144*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] + 
  360*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] - 
  444*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] + 
  288*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] + 
  144*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] + 
  360*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] - 
  444*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] + 
  288*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] + 
  144*eps^6*G[{r2, -1, 0, -1, 0, 0}, x] + 
  360*eps^6*G[{r2, -1, 0, 0, -1, 0}, x] - 
  444*eps^6*G[{r2, -1, 0, 0, 0, 0}, x] + 
  288*eps^6*G[{r2, -1, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{r2, -1, 0, 1, 0, 0}, x] - 
  576*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] - 
  648*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] + 
  900*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] - 
  432*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] - 
  144*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] - 
  3096*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] + 
  2472*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] - 
  1800*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] + 
  1320*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] + 
  84*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] + 468*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] - 
  1800*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] + 
  1116*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] - 
  864*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] - 
  144*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] - 
  312*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] + 24*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] + 
  264*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] + 
  720*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] - 
  480*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] + 
  360*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] - 
  120*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] + 
  720*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] - 
  480*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] + 
  360*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] - 
  120*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] + 
  240*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] + 
  696*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] - 
  960*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] + 576*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] + 
  264*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] + 144*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] + 
  144*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] + 
  360*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] - 
  444*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] + 
  288*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] + 
  144*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] + 
  360*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] - 
  444*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] + 
  288*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] + 
  96*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] + (eps^3*G[{-1}, x]*GI[r2]^2)/2 + 
  (eps^3*G[{0}, x]*GI[r2]^2)/2 + (eps^3*G[{1}, x]*GI[r2]^2)/2 - 
  6*eps^4*G[{-1, -1}, x]*GI[r2]^2 - 3*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 
  3*eps^4*G[{-1, 1}, x]*GI[r2]^2 + 4*eps^4*G[{0, -1}, x]*GI[r2]^2 - 
  (17*eps^4*G[{0, 0}, x]*GI[r2]^2)/4 + (11*eps^4*G[{0, 1}, x]*GI[r2]^2)/2 - 
  3*eps^4*G[{1, -1}, x]*GI[r2]^2 + 50*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 + 
  25*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 14*eps^5*G[{-1, -1, 1}, x]*GI[r2]^2 - 
  28*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 68*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  25*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 14*eps^5*G[{-1, 1, -1}, x]*GI[r2]^2 + 
  7*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 - 4*eps^5*G[{-1, 1, 1}, x]*GI[r2]^2 - 
  82*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 + (185*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/
   2 - 43*eps^5*G[{0, -1, 1}, x]*GI[r2]^2 + 
  (221*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/2 + 
  (181*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 
  (89*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/2 - 43*eps^5*G[{0, 1, -1}, x]*
   GI[r2]^2 + 49*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  4*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 14*eps^5*G[{1, -1, -1}, x]*GI[r2]^2 + 
  7*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 - 4*eps^5*G[{1, -1, 1}, x]*GI[r2]^2 - 
  4*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 - (49*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/2 + 
  8*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 - 4*eps^5*G[{1, 1, -1}, x]*GI[r2]^2 + 
  7*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 - 4*eps^5*G[{1, 1, 1}, x]*GI[r2]^2 - 
  81*eps^5*G[{r1, 0, 0}, x]*GI[r2]^2 - 81*eps^5*G[{r2, 0, 0}, x]*GI[r2]^2 - 
  312*eps^6*G[{-1, -1, -1, -1}, x]*GI[r2]^2 - 276*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 - 12*eps^6*G[{-1, -1, -1, 1}, x]*GI[r2]^2 + 
  130*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 + 383*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 + 58*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 - 
  12*eps^6*G[{-1, -1, 1, -1}, x]*GI[r2]^2 - 126*eps^6*G[{-1, -1, 1, 0}, x]*
   GI[r2]^2 + 72*eps^6*G[{-1, -1, 1, 1}, x]*GI[r2]^2 + 
  468*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 153*eps^6*G[{-1, 0, -1, 0}, x]*
   GI[r2]^2 + 162*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 - 
  60*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 495*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 - 111*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 + 
  162*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 - 87*eps^6*G[{-1, 0, 1, 0}, x]*
   GI[r2]^2 - 36*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 
  12*eps^6*G[{-1, 1, -1, -1}, x]*GI[r2]^2 - 126*eps^6*G[{-1, 1, -1, 0}, x]*
   GI[r2]^2 + 72*eps^6*G[{-1, 1, -1, 1}, x]*GI[r2]^2 - 
  38*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 + 113*eps^6*G[{-1, 1, 0, 0}, x]*
   GI[r2]^2 - 92*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 + 
  72*eps^6*G[{-1, 1, 1, -1}, x]*GI[r2]^2 - 84*eps^6*G[{-1, 1, 1, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{-1, 1, 1, 1}, x]*GI[r2]^2 - 
  162*eps^6*G[{-1, r1, 0, 0}, x]*GI[r2]^2 - 162*eps^6*G[{-1, r2, 0, 0}, x]*
   GI[r2]^2 + 904*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 - 
  877*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2 + 310*eps^6*G[{0, -1, -1, 1}, x]*
   GI[r2]^2 - 1057*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  (1559*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/2 - 
  193*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2 + 310*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 - 253*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 
  16*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 1289*eps^6*G[{0, 0, -1, -1}, x]*
   GI[r2]^2 + 590*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  353*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 - 105*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + (139*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/4 + 
  (81*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 - 353*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 + 692*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  10*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 310*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - 253*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  16*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 382*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + (1421*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 + 
  56*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 + 16*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 + 41*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - 
  20*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 + 108*eps^6*G[{0, r1, 0, -1}, x]*
   GI[r2]^2 + 279*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2 - 18*eps^6*G[{0, r1, 1, 0}, x]*
   GI[r2]^2 + 108*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 + 
  279*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 + 54*eps^6*G[{0, r2, 0, 1}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 - 
  12*eps^6*G[{1, -1, -1, -1}, x]*GI[r2]^2 - 126*eps^6*G[{1, -1, -1, 0}, x]*
   GI[r2]^2 + 72*eps^6*G[{1, -1, -1, 1}, x]*GI[r2]^2 - 
  38*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 + 113*eps^6*G[{1, -1, 0, 0}, x]*
   GI[r2]^2 - 92*eps^6*G[{1, -1, 0, 1}, x]*GI[r2]^2 + 
  72*eps^6*G[{1, -1, 1, -1}, x]*GI[r2]^2 - 84*eps^6*G[{1, -1, 1, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{1, -1, 1, 1}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 282*eps^6*G[{1, 0, -1, 0}, x]*
   GI[r2]^2 - 96*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 + 
  249*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 - 309*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 + 150*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 
  96*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 + 183*eps^6*G[{1, 0, 1, 0}, x]*
   GI[r2]^2 - 60*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 + 
  72*eps^6*G[{1, 1, -1, -1}, x]*GI[r2]^2 - 84*eps^6*G[{1, 1, -1, 0}, x]*
   GI[r2]^2 + 48*eps^6*G[{1, 1, -1, 1}, x]*GI[r2]^2 - 
  62*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 + 68*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 - 44*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 + 
  48*eps^6*G[{1, 1, 1, -1}, x]*GI[r2]^2 - 42*eps^6*G[{1, 1, 1, 0}, x]*
   GI[r2]^2 + 24*eps^6*G[{1, 1, 1, 1}, x]*GI[r2]^2 - 
  54*eps^6*G[{1, r1, 0, 0}, x]*GI[r2]^2 - 54*eps^6*G[{1, r2, 0, 0}, x]*
   GI[r2]^2 - 162*eps^6*G[{r1, -1, 0, 0}, x]*GI[r2]^2 + 
  162*eps^6*G[{r1, 0, -1, 0}, x]*GI[r2]^2 + 378*eps^6*G[{r1, 0, 0, -1}, x]*
   GI[r2]^2 + 288*eps^6*G[{r1, 0, 0, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{r1, 0, 0, 1}, x]*GI[r2]^2 - 234*eps^6*G[{r1, 0, 1, 0}, x]*
   GI[r2]^2 - 342*eps^6*G[{r1, 1, 0, 0}, x]*GI[r2]^2 - 
  162*eps^6*G[{r1, r1, 0, 0}, x]*GI[r2]^2 - 162*eps^6*G[{r1, r2, 0, 0}, x]*
   GI[r2]^2 - 162*eps^6*G[{r2, -1, 0, 0}, x]*GI[r2]^2 + 
  162*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2 + 378*eps^6*G[{r2, 0, 0, -1}, x]*
   GI[r2]^2 + 288*eps^6*G[{r2, 0, 0, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{r2, 0, 0, 1}, x]*GI[r2]^2 - 234*eps^6*G[{r2, 0, 1, 0}, x]*
   GI[r2]^2 - 342*eps^6*G[{r2, 1, 0, 0}, x]*GI[r2]^2 - 
  162*eps^6*G[{r2, r1, 0, 0}, x]*GI[r2]^2 - 162*eps^6*G[{r2, r2, 0, 0}, x]*
   GI[r2]^2 - (75*eps^4*GI[r2]^4)/8 + (189*eps^5*G[{-1}, x]*GI[r2]^4)/4 + 
  (2697*eps^5*G[{0}, x]*GI[r2]^4)/80 - (207*eps^5*G[{1}, x]*GI[r2]^4)/20 - 
  (81*eps^5*G[{r1}, x]*GI[r2]^4)/20 - (81*eps^5*G[{r2}, x]*GI[r2]^4)/20 - 
  (6321*eps^6*G[{-1, -1}, x]*GI[r2]^4)/20 + 
  (468*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 - (141*eps^6*G[{-1, 1}, x]*GI[r2]^4)/
   4 - (81*eps^6*G[{-1, r1}, x]*GI[r2]^4)/10 - 
  (81*eps^6*G[{-1, r2}, x]*GI[r2]^4)/10 + 
  (11661*eps^6*G[{0, -1}, x]*GI[r2]^4)/40 - 
  (19887*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 + (759*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   5 + (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/4 + 
  (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/4 - (141*eps^6*G[{1, -1}, x]*GI[r2]^4)/
   4 + (1035*eps^6*G[{1, 0}, x]*GI[r2]^4)/8 - 
  (3189*eps^6*G[{1, 1}, x]*GI[r2]^4)/20 - (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/
   10 - (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/10 - 
  (81*eps^6*G[{r1, -1}, x]*GI[r2]^4)/10 + (1593*eps^6*G[{r1, 0}, x]*GI[r2]^4)/
   10 + (1053*eps^6*G[{r1, 1}, x]*GI[r2]^4)/10 - 
  (81*eps^6*G[{r1, r1}, x]*GI[r2]^4)/10 - (81*eps^6*G[{r1, r2}, x]*GI[r2]^4)/
   10 - (81*eps^6*G[{r2, -1}, x]*GI[r2]^4)/10 + 
  (1593*eps^6*G[{r2, 0}, x]*GI[r2]^4)/10 + 
  (1053*eps^6*G[{r2, 1}, x]*GI[r2]^4)/10 - (81*eps^6*G[{r2, r1}, x]*GI[r2]^4)/
   10 - (81*eps^6*G[{r2, r2}, x]*GI[r2]^4)/10 - 
  (243471*eps^6*GI[r2]^6)/1120 + (25*eps^4*G[{0, 0}, x]*GR[0, 1])/2 - 
  23*eps^5*G[{-1, -1, 0}, x]*GR[0, 1] - 8*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] - 
  23*eps^5*G[{-1, 1, 0}, x]*GR[0, 1] + 54*eps^5*G[{0, -1, 0}, x]*GR[0, 1] - 
  (545*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/4 + 
  (167*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/2 - 23*eps^5*G[{1, -1, 0}, x]*
   GR[0, 1] + 51*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 
  23*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 264*eps^6*G[{-1, -1, -1, 0}, x]*
   GR[0, 1] - 169*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1] + 
  126*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] - 432*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] + 180*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 
  387*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1] + 126*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] - 217*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 382*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] + (2449*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/2 - 
  115*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] + 
  (1183*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/2 + 
  (469*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/2 + 
  (227*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/2 - 115*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] + 552*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  248*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 126*eps^6*G[{1, -1, -1, 0}, x]*
   GR[0, 1] - 217*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] - 
  12*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1] - 108*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] + (165*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/2 + 
  2*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] - 12*eps^6*G[{1, 1, -1, 0}, x]*
   GR[0, 1] - 39*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 
  42*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] - 792*eps^6*G[{r1, 0, 0, 0}, x]*
   GR[0, 1] + 72*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1] + 
  72*eps^6*G[{r1, 1, 0, 0}, x]*GR[0, 1] - 144*eps^6*G[{r1, 1, 1, 0}, x]*
   GR[0, 1] - 792*eps^6*G[{r2, 0, 0, 0}, x]*GR[0, 1] + 
  72*eps^6*G[{r2, 0, 1, 0}, x]*GR[0, 1] + 72*eps^6*G[{r2, 1, 0, 0}, x]*
   GR[0, 1] - 144*eps^6*G[{r2, 1, 1, 0}, x]*GR[0, 1] + 
  (69*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (339*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (69*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1])/4 + 9*eps^6*G[{-1, -1}, x]*GI[r2]^2*
   GR[0, 1] + (513*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/2 + 
  (225*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  114*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 
  (2187*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (1833*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (225*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  84*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 72*eps^6*G[{1, 1}, x]*GI[r2]^2*
   GR[0, 1] - 108*eps^6*G[{r1, 0}, x]*GI[r2]^2*GR[0, 1] + 
  216*eps^6*G[{r1, 1}, x]*GI[r2]^2*GR[0, 1] - 108*eps^6*G[{r2, 0}, x]*
   GI[r2]^2*GR[0, 1] + 216*eps^6*G[{r2, 1}, x]*GI[r2]^2*GR[0, 1] + 
  (18693*eps^6*GI[r2]^4*GR[0, 1])/80 - (144*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/
   5 - (1607*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/8 + 
  (108*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/5 + 
  (108*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/5 + (72*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/
   5 - (216*eps^6*G[{r1, 0}, x]*GR[0, 1]^2)/5 - 
  (216*eps^6*G[{r2, 0}, x]*GR[0, 1]^2)/5 - (54*eps^6*GI[r2]^2*GR[0, 1]^2)/5 - 
  eps^3*GR[0, 0, 1] + (19*eps^4*G[{-1}, x]*GR[0, 0, 1])/3 + 
  (5*eps^4*G[{0}, x]*GR[0, 0, 1])/2 + (eps^4*G[{1}, x]*GR[0, 0, 1])/3 - 
  (178*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/3 + 
  (94*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 - 
  (64*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/3 - 59*eps^5*G[{0, -1}, x]*
   GR[0, 0, 1] - (191*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/6 - 
  53*eps^5*G[{0, 1}, x]*GR[0, 0, 1] + 36*eps^5*G[{0, r1}, x]*GR[0, 0, 1] + 
  36*eps^5*G[{0, r2}, x]*GR[0, 0, 1] - (64*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/
   3 + (163*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/3 - 
  (58*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/3 + 
  (2140*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (1474*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (1072*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1])/3 - 
  478*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 
  (950*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 - 188*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] - 216*eps^6*G[{-1, 0, r1}, x]*GR[0, 0, 1] - 
  216*eps^6*G[{-1, 0, r2}, x]*GR[0, 0, 1] + 
  (1072*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (862*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 + 
  (688*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1])/3 + 
  (2062*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  198*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  (616*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (329*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 - 398*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] - (1679*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 + 
  420*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] + 420*eps^6*G[{0, 0, r2}, x]*
   GR[0, 0, 1] + (616*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 + 
  80*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  (542*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + 72*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] + 72*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] + 
  168*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] + 132*eps^6*G[{0, r1, 1}, x]*
   GR[0, 0, 1] + 72*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] + 
  72*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] + 168*eps^6*G[{0, r2, 0}, x]*
   GR[0, 0, 1] + 132*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] + 
  72*eps^6*G[{0, r2, r1}, x]*GR[0, 0, 1] + 72*eps^6*G[{0, r2, r2}, x]*
   GR[0, 0, 1] + (1072*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (862*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (688*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1])/3 - 588*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] + (947*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/3 - 
  230*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] + 168*eps^6*G[{1, 0, r1}, x]*
   GR[0, 0, 1] + 168*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] + 
  (688*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (76*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 + 
  (340*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1])/3 - 180*eps^6*G[{r1, 0, -1}, x]*
   GR[0, 0, 1] - 192*eps^6*G[{r1, 0, 0}, x]*GR[0, 0, 1] + 
  96*eps^6*G[{r1, 0, 1}, x]*GR[0, 0, 1] - 360*eps^6*G[{r1, 0, r1}, x]*
   GR[0, 0, 1] - 360*eps^6*G[{r1, 0, r2}, x]*GR[0, 0, 1] - 
  72*eps^6*G[{r1, 1, 0}, x]*GR[0, 0, 1] - 180*eps^6*G[{r2, 0, -1}, x]*
   GR[0, 0, 1] - 192*eps^6*G[{r2, 0, 0}, x]*GR[0, 0, 1] + 
  96*eps^6*G[{r2, 0, 1}, x]*GR[0, 0, 1] - 360*eps^6*G[{r2, 0, r1}, x]*
   GR[0, 0, 1] - 360*eps^6*G[{r2, 0, r2}, x]*GR[0, 0, 1] - 
  72*eps^6*G[{r2, 1, 0}, x]*GR[0, 0, 1] - (23*eps^5*GI[r2]^2*GR[0, 0, 1])/4 + 
  (19*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  (61*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/4 - 
  25*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1] + 18*eps^6*G[{r1}, x]*GI[r2]^2*
   GR[0, 0, 1] + 18*eps^6*G[{r2}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (35*eps^5*GR[0, 1]*GR[0, 0, 1])/2 - 
  (187*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 
  (87*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 
  (215*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/2 - 
  72*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1] - 72*eps^6*G[{r2}, x]*GR[0, 1]*
   GR[0, 0, 1] + (469*eps^6*GR[0, 0, 1]^2)/6 - (178*eps^5*GR[0, 0, 0, 0, 1])/
   3 + 337*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (731*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/6 - 
  181*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1] + 54*eps^6*G[{r1}, x]*
   GR[0, 0, 0, 0, 1] + 54*eps^6*G[{r2}, x]*GR[0, 0, 0, 0, 1], 
 (eps*G[{0}, x])/24 - (eps^2*G[{-1, 0}, x])/4 + (eps^2*G[{0, 0}, x])/8 + 
  (7*eps^3*G[{-1, -1, 0}, x])/6 + (43*eps^3*G[{-1, 0, 0}, x])/12 - 
  (eps^3*G[{-1, 1, 0}, x])/3 - (23*eps^3*G[{0, -1, 0}, x])/12 - 
  (67*eps^3*G[{0, 0, 0}, x])/24 - (eps^3*G[{0, 1, 0}, x])/6 - 
  (eps^3*G[{1, -1, 0}, x])/3 + (10*eps^3*G[{1, 0, 0}, x])/3 - 
  (eps^3*G[{1, 1, 0}, x])/3 - eps^4*G[{-1, -1, -1, 0}, x] - 
  (69*eps^4*G[{-1, -1, 0, 0}, x])/2 + 6*eps^4*G[{-1, -1, 1, 0}, x] - 
  (25*eps^4*G[{-1, 0, -1, 0}, x])/2 + (343*eps^4*G[{-1, 0, 0, 0}, x])/12 - 
  3*eps^4*G[{-1, 0, 1, 0}, x] + 6*eps^4*G[{-1, 1, -1, 0}, x] - 
  13*eps^4*G[{-1, 1, 0, 0}, x] + 4*eps^4*G[{-1, 1, 1, 0}, x] + 
  (107*eps^4*G[{0, -1, -1, 0}, x])/6 + (235*eps^4*G[{0, -1, 0, 0}, x])/12 + 
  (eps^4*G[{0, -1, 1, 0}, x])/3 + (179*eps^4*G[{0, 0, -1, 0}, x])/12 - 
  (311*eps^4*G[{0, 0, 0, 0}, x])/8 + (67*eps^4*G[{0, 0, 1, 0}, x])/6 + 
  (eps^4*G[{0, 1, -1, 0}, x])/3 + (28*eps^4*G[{0, 1, 0, 0}, x])/3 - 
  (8*eps^4*G[{0, 1, 1, 0}, x])/3 + 6*eps^4*G[{1, -1, -1, 0}, x] - 
  13*eps^4*G[{1, -1, 0, 0}, x] + 4*eps^4*G[{1, -1, 1, 0}, x] - 
  22*eps^4*G[{1, 0, -1, 0}, x] + (89*eps^4*G[{1, 0, 0, 0}, x])/6 - 
  6*eps^4*G[{1, 0, 1, 0}, x] + 4*eps^4*G[{1, 1, -1, 0}, x] + 
  eps^4*G[{1, 1, 0, 0}, x] + 2*eps^4*G[{1, 1, 1, 0}, x] - 
  (226*eps^5*G[{-1, -1, -1, -1, 0}, x])/3 + 
  (1003*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 - 
  (244*eps^5*G[{-1, -1, -1, 1, 0}, x])/3 + 
  (487*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 - 
  (1603*eps^5*G[{-1, -1, 0, 0, 0}, x])/6 + 
  (154*eps^5*G[{-1, -1, 0, 1, 0}, x])/3 - 
  (244*eps^5*G[{-1, -1, 1, -1, 0}, x])/3 + 
  (382*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 - (136*eps^5*G[{-1, -1, 1, 1, 0}, x])/
   3 + (23*eps^5*G[{-1, 0, -1, -1, 0}, x])/3 - 
  (893*eps^5*G[{-1, 0, -1, 0, 0}, x])/6 + (14*eps^5*G[{-1, 0, -1, 1, 0}, x])/
   3 - (55*eps^5*G[{-1, 0, 0, -1, 0}, x])/6 + 
  (1315*eps^5*G[{-1, 0, 0, 0, 0}, x])/12 + (121*eps^5*G[{-1, 0, 0, 1, 0}, x])/
   3 + (14*eps^5*G[{-1, 0, 1, -1, 0}, x])/3 - 
  (73*eps^5*G[{-1, 0, 1, 0, 0}, x])/3 + (32*eps^5*G[{-1, 0, 1, 1, 0}, x])/3 - 
  (244*eps^5*G[{-1, 1, -1, -1, 0}, x])/3 + 
  (382*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 - (136*eps^5*G[{-1, 1, -1, 1, 0}, x])/
   3 + (262*eps^5*G[{-1, 1, 0, -1, 0}, x])/3 - 
  (287*eps^5*G[{-1, 1, 0, 0, 0}, x])/3 + (100*eps^5*G[{-1, 1, 0, 1, 0}, x])/
   3 - (136*eps^5*G[{-1, 1, 1, -1, 0}, x])/3 + 
  (148*eps^5*G[{-1, 1, 1, 0, 0}, x])/3 - (64*eps^5*G[{-1, 1, 1, 1, 0}, x])/
   3 - (383*eps^5*G[{0, -1, -1, -1, 0}, x])/3 - 
  (1039*eps^5*G[{0, -1, -1, 0, 0}, x])/6 + (46*eps^5*G[{0, -1, -1, 1, 0}, x])/
   3 - (419*eps^5*G[{0, -1, 0, -1, 0}, x])/6 + 
  (793*eps^5*G[{0, -1, 0, 0, 0}, x])/4 - (187*eps^5*G[{0, -1, 0, 1, 0}, x])/
   3 + (46*eps^5*G[{0, -1, 1, -1, 0}, x])/3 - 
  (239*eps^5*G[{0, -1, 1, 0, 0}, x])/3 + (88*eps^5*G[{0, -1, 1, 1, 0}, x])/
   3 - (237*eps^5*G[{0, 0, -1, -1, 0}, x])/2 + 
  (2705*eps^5*G[{0, 0, -1, 0, 0}, x])/12 - 107*eps^5*G[{0, 0, -1, 1, 0}, x] + 
  (2173*eps^5*G[{0, 0, 0, -1, 0}, x])/12 - (2851*eps^5*G[{0, 0, 0, 0, 0}, x])/
   24 + (419*eps^5*G[{0, 0, 0, 1, 0}, x])/6 - 
  107*eps^5*G[{0, 0, 1, -1, 0}, x] + (167*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - 
  66*eps^5*G[{0, 0, 1, 1, 0}, x] + (46*eps^5*G[{0, 1, -1, -1, 0}, x])/3 - 
  (239*eps^5*G[{0, 1, -1, 0, 0}, x])/3 + (88*eps^5*G[{0, 1, -1, 1, 0}, x])/
   3 - (154*eps^5*G[{0, 1, 0, -1, 0}, x])/3 + 
  (71*eps^5*G[{0, 1, 0, 0, 0}, x])/2 - (76*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + 
  (88*eps^5*G[{0, 1, 1, -1, 0}, x])/3 - (95*eps^5*G[{0, 1, 1, 0, 0}, x])/3 + 
  (52*eps^5*G[{0, 1, 1, 1, 0}, x])/3 + 36*eps^5*G[{0, r1, 0, -1, 0}, x] - 
  24*eps^5*G[{0, r1, 0, 0, 0}, x] + 18*eps^5*G[{0, r1, 0, 1, 0}, x] - 
  6*eps^5*G[{0, r1, 1, 0, 0}, x] + 36*eps^5*G[{0, r2, 0, -1, 0}, x] - 
  24*eps^5*G[{0, r2, 0, 0, 0}, x] + 18*eps^5*G[{0, r2, 0, 1, 0}, x] - 
  6*eps^5*G[{0, r2, 1, 0, 0}, x] - (244*eps^5*G[{1, -1, -1, -1, 0}, x])/3 + 
  (382*eps^5*G[{1, -1, -1, 0, 0}, x])/3 - (136*eps^5*G[{1, -1, -1, 1, 0}, x])/
   3 + (262*eps^5*G[{1, -1, 0, -1, 0}, x])/3 - 
  (287*eps^5*G[{1, -1, 0, 0, 0}, x])/3 + (100*eps^5*G[{1, -1, 0, 1, 0}, x])/
   3 - (136*eps^5*G[{1, -1, 1, -1, 0}, x])/3 + 
  (148*eps^5*G[{1, -1, 1, 0, 0}, x])/3 - (64*eps^5*G[{1, -1, 1, 1, 0}, x])/
   3 + (452*eps^5*G[{1, 0, -1, -1, 0}, x])/3 - 
  (334*eps^5*G[{1, 0, -1, 0, 0}, x])/3 + (128*eps^5*G[{1, 0, -1, 1, 0}, x])/
   3 + (eps^5*G[{1, 0, 0, -1, 0}, x])/3 - (11*eps^5*G[{1, 0, 0, 0, 0}, x])/
   3 + (118*eps^5*G[{1, 0, 0, 1, 0}, x])/3 + 
  (128*eps^5*G[{1, 0, 1, -1, 0}, x])/3 - (73*eps^5*G[{1, 0, 1, 0, 0}, x])/3 + 
  (44*eps^5*G[{1, 0, 1, 1, 0}, x])/3 - (136*eps^5*G[{1, 1, -1, -1, 0}, x])/
   3 + (148*eps^5*G[{1, 1, -1, 0, 0}, x])/3 - 
  (64*eps^5*G[{1, 1, -1, 1, 0}, x])/3 - (2*eps^5*G[{1, 1, 0, -1, 0}, x])/3 - 
  (32*eps^5*G[{1, 1, 0, 0, 0}, x])/3 + (16*eps^5*G[{1, 1, 0, 1, 0}, x])/3 - 
  (64*eps^5*G[{1, 1, 1, -1, 0}, x])/3 + (106*eps^5*G[{1, 1, 1, 0, 0}, x])/3 - 
  (28*eps^5*G[{1, 1, 1, 1, 0}, x])/3 - 24*eps^5*G[{1, r1, 0, -1, 0}, x] + 
  16*eps^5*G[{1, r1, 0, 0, 0}, x] - 12*eps^5*G[{1, r1, 0, 1, 0}, x] + 
  4*eps^5*G[{1, r1, 1, 0, 0}, x] - 24*eps^5*G[{1, r2, 0, -1, 0}, x] + 
  16*eps^5*G[{1, r2, 0, 0, 0}, x] - 12*eps^5*G[{1, r2, 0, 1, 0}, x] + 
  4*eps^5*G[{1, r2, 1, 0, 0}, x] + 12*eps^5*G[{r1, 0, -1, 0, 0}, x] + 
  30*eps^5*G[{r1, 0, 0, -1, 0}, x] - 37*eps^5*G[{r1, 0, 0, 0, 0}, x] + 
  24*eps^5*G[{r1, 0, 0, 1, 0}, x] + 8*eps^5*G[{r1, 0, 1, 0, 0}, x] + 
  12*eps^5*G[{r2, 0, -1, 0, 0}, x] + 30*eps^5*G[{r2, 0, 0, -1, 0}, x] - 
  37*eps^5*G[{r2, 0, 0, 0, 0}, x] + 24*eps^5*G[{r2, 0, 0, 1, 0}, x] + 
  8*eps^5*G[{r2, 0, 1, 0, 0}, x] + 1436*eps^6*G[{-1, -1, -1, -1, -1, 0}, x] - 
  3258*eps^6*G[{-1, -1, -1, -1, 0, 0}, x] + 
  984*eps^6*G[{-1, -1, -1, -1, 1, 0}, x] - 
  1906*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] + 
  (7447*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/3 - 
  668*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] + 
  984*eps^6*G[{-1, -1, -1, 1, -1, 0}, x] - 
  1252*eps^6*G[{-1, -1, -1, 1, 0, 0}, x] + 
  496*eps^6*G[{-1, -1, -1, 1, 1, 0}, x] - 
  (2150*eps^6*G[{-1, -1, 0, -1, -1, 0}, x])/3 + 
  (5497*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 - 
  (956*eps^6*G[{-1, -1, 0, -1, 1, 0}, x])/3 + 
  (1979*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 - 
  (2853*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/2 + 
  (158*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/3 - 
  (956*eps^6*G[{-1, -1, 0, 1, -1, 0}, x])/3 + 
  (1666*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 - 
  (608*eps^6*G[{-1, -1, 0, 1, 1, 0}, x])/3 + 
  984*eps^6*G[{-1, -1, 1, -1, -1, 0}, x] - 
  1252*eps^6*G[{-1, -1, 1, -1, 0, 0}, x] + 
  496*eps^6*G[{-1, -1, 1, -1, 1, 0}, x] - 
  932*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] + 
  (2638*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 - 
  360*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] + 
  496*eps^6*G[{-1, -1, 1, 1, -1, 0}, x] - 
  488*eps^6*G[{-1, -1, 1, 1, 0, 0}, x] + 
  224*eps^6*G[{-1, -1, 1, 1, 1, 0}, x] + 
  446*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] + 
  (2665*eps^6*G[{-1, 0, -1, -1, 0, 0}, x])/3 + 
  60*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] + 
  47*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  (3997*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/6 - 
  130*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  60*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] + 
  (850*eps^6*G[{-1, 0, -1, 1, 0, 0}, x])/3 - 
  56*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  1463*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  (2323*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/6 - 
  786*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] - 
  (211*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/6 + 
  (7087*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/12 + 
  (391*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/3 - 
  786*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  (1853*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 - 
  300*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  60*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] + 
  (850*eps^6*G[{-1, 0, 1, -1, 0, 0}, x])/3 - 
  56*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] + 10*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  (269*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 + 
  44*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 56*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] + 
  (616*eps^6*G[{-1, 0, 1, 1, 0, 0}, x])/3 - 
  40*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] + 
  192*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] - 
  128*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] + 
  96*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] - 32*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] + 
  192*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] - 
  128*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] + 
  96*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] - 32*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] + 
  984*eps^6*G[{-1, 1, -1, -1, -1, 0}, x] - 
  1252*eps^6*G[{-1, 1, -1, -1, 0, 0}, x] + 
  496*eps^6*G[{-1, 1, -1, -1, 1, 0}, x] - 
  932*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] + 
  (2638*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/3 - 
  360*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] + 
  496*eps^6*G[{-1, 1, -1, 1, -1, 0}, x] - 
  488*eps^6*G[{-1, 1, -1, 1, 0, 0}, x] + 
  224*eps^6*G[{-1, 1, -1, 1, 1, 0}, x] - 
  (2012*eps^6*G[{-1, 1, 0, -1, -1, 0}, x])/3 + 
  (2554*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 - 
  (872*eps^6*G[{-1, 1, 0, -1, 1, 0}, x])/3 + 
  (1538*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 - 
  609*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + (596*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/
   3 - (872*eps^6*G[{-1, 1, 0, 1, -1, 0}, x])/3 + 
  (1024*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 - 
  (416*eps^6*G[{-1, 1, 0, 1, 1, 0}, x])/3 + 
  496*eps^6*G[{-1, 1, 1, -1, -1, 0}, x] - 
  488*eps^6*G[{-1, 1, 1, -1, 0, 0}, x] + 
  224*eps^6*G[{-1, 1, 1, -1, 1, 0}, x] - 
  408*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] + 
  (988*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/3 - 
  160*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] + 
  224*eps^6*G[{-1, 1, 1, 1, -1, 0}, x] - 
  192*eps^6*G[{-1, 1, 1, 1, 0, 0}, x] + 96*eps^6*G[{-1, 1, 1, 1, 1, 0}, x] + 
  24*eps^6*G[{-1, r1, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{-1, r1, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{-1, r1, 0, 0, 0, 0}, x] + 48*eps^6*G[{-1, r1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{-1, r1, 0, 1, 0, 0}, x] + 
  24*eps^6*G[{-1, r2, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{-1, r2, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{-1, r2, 0, 0, 0, 0}, x] + 48*eps^6*G[{-1, r2, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{-1, r2, 0, 1, 0, 0}, x] + 
  (1894*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 + 
  (5083*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 - 
  (1052*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 + 
  (2675*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 - 
  (11803*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/6 + 
  (2054*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 - 
  (1052*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 + 
  (2398*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 - 
  (992*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 + 
  285*eps^6*G[{0, -1, 0, -1, -1, 0}, x] - 
  (8369*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/6 + 
  526*eps^6*G[{0, -1, 0, -1, 1, 0}, x] - 
  (1973*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/2 + 
  (16447*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/12 - 
  615*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  526*eps^6*G[{0, -1, 0, 1, -1, 0}, x] - 
  (1825*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 + 
  372*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  (1052*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 + 
  (2398*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 - 
  (992*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 + 
  (1850*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 - 
  (2525*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 + 
  (1076*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 - 
  (992*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 + 
  (1108*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 - 
  (536*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  (4139*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (4127*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/2 + 
  (3410*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (9697*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/6 + 
  (5931*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/4 - 
  (2741*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (3410*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  1023*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 
  (1952*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 - 
  (1707*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/2 + 
  (12491*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/12 - 
  435*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 
  (7907*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/12 - 
  (5751*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/8 + 
  (1963*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/6 - 
  435*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + (1190*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/
   3 - 228*eps^6*G[{0, 0, 0, 1, 1, 0}, x] + 
  (3410*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  1023*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 
  (1952*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (1844*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  (1115*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/2 - 
  (1226*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (1952*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 - 
  689*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + (920*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/
   3 - 204*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 
  136*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 102*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 
  34*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 204*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 
  136*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 102*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 
  34*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 
  (1052*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 + 
  (2398*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 - 
  (992*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 + 
  (1850*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 - 
  (2525*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  (1076*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 - 
  (992*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 + 
  (1108*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 - 
  (536*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 + 
  324*eps^6*G[{0, 1, 0, -1, -1, 0}, x] - 
  (1768*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 + 
  196*eps^6*G[{0, 1, 0, -1, 1, 0}, x] - 205*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  (1870*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 - 
  218*eps^6*G[{0, 1, 0, 0, 1, 0}, x] + 196*eps^6*G[{0, 1, 0, 1, -1, 0}, x] - 
  (1219*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 + 
  104*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - (992*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/
   3 + (1108*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 - 
  (536*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 + 
  (794*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 - 
  (1304*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (488*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/3 - 
  (536*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 + 
  (646*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 - 
  (248*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 + 
  96*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 64*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 
  48*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 16*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 
  96*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 64*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 
  48*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 16*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r1, 0, -1, -1, 0}, x] + 
  354*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r1, 0, -1, 1, 0}, x] + 
  150*eps^6*G[{0, r1, 0, 0, -1, 0}, x] + 41*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 
  6*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 252*eps^6*G[{0, r1, 0, 1, -1, 0}, x] + 
  146*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r1, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r1, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r1, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r1, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r1, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r2, 0, -1, -1, 0}, x] + 
  354*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r2, 0, -1, 1, 0}, x] + 
  150*eps^6*G[{0, r2, 0, 0, -1, 0}, x] + 41*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 
  6*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 252*eps^6*G[{0, r2, 0, 1, -1, 0}, x] + 
  146*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r2, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r2, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r2, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r2, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r2, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r2, 1, 0, 0}, x] + 
  984*eps^6*G[{1, -1, -1, -1, -1, 0}, x] - 
  1252*eps^6*G[{1, -1, -1, -1, 0, 0}, x] + 
  496*eps^6*G[{1, -1, -1, -1, 1, 0}, x] - 
  932*eps^6*G[{1, -1, -1, 0, -1, 0}, x] + 
  (2638*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/3 - 
  360*eps^6*G[{1, -1, -1, 0, 1, 0}, x] + 
  496*eps^6*G[{1, -1, -1, 1, -1, 0}, x] - 
  488*eps^6*G[{1, -1, -1, 1, 0, 0}, x] + 
  224*eps^6*G[{1, -1, -1, 1, 1, 0}, x] - 
  (2012*eps^6*G[{1, -1, 0, -1, -1, 0}, x])/3 + 
  (2554*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 - 
  (872*eps^6*G[{1, -1, 0, -1, 1, 0}, x])/3 + 
  (1538*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 - 
  609*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + (596*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/
   3 - (872*eps^6*G[{1, -1, 0, 1, -1, 0}, x])/3 + 
  (1024*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 - 
  (416*eps^6*G[{1, -1, 0, 1, 1, 0}, x])/3 + 
  496*eps^6*G[{1, -1, 1, -1, -1, 0}, x] - 
  488*eps^6*G[{1, -1, 1, -1, 0, 0}, x] + 
  224*eps^6*G[{1, -1, 1, -1, 1, 0}, x] - 
  408*eps^6*G[{1, -1, 1, 0, -1, 0}, x] + 
  (988*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/3 - 
  160*eps^6*G[{1, -1, 1, 0, 1, 0}, x] + 
  224*eps^6*G[{1, -1, 1, 1, -1, 0}, x] - 
  192*eps^6*G[{1, -1, 1, 1, 0, 0}, x] + 96*eps^6*G[{1, -1, 1, 1, 1, 0}, x] - 
  1080*eps^6*G[{1, 0, -1, -1, -1, 0}, x] + 
  (2452*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 - 
  320*eps^6*G[{1, 0, -1, -1, 1, 0}, x] + 
  592*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  (788*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 + 
  64*eps^6*G[{1, 0, -1, 0, 1, 0}, x] - 320*eps^6*G[{1, 0, -1, 1, -1, 0}, x] + 
  (736*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 - 
  112*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  950*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  (1433*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 - 
  648*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + (676*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/
   3 + (1193*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/6 + 
  (448*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/3 - 
  648*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + (1091*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/
   3 - 312*eps^6*G[{1, 0, 0, 1, 1, 0}, x] - 
  320*eps^6*G[{1, 0, 1, -1, -1, 0}, x] + 
  (736*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 - 
  112*eps^6*G[{1, 0, 1, -1, 1, 0}, x] + 250*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 
  (254*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 + 
  104*eps^6*G[{1, 0, 1, 0, 1, 0}, x] - 112*eps^6*G[{1, 0, 1, 1, -1, 0}, x] + 
  (406*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 - 
  40*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 240*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 
  160*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 120*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 
  40*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 240*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 
  160*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 120*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 
  40*eps^6*G[{1, 0, r2, 1, 0, 0}, x] + 
  496*eps^6*G[{1, 1, -1, -1, -1, 0}, x] - 
  488*eps^6*G[{1, 1, -1, -1, 0, 0}, x] + 
  224*eps^6*G[{1, 1, -1, -1, 1, 0}, x] - 
  408*eps^6*G[{1, 1, -1, 0, -1, 0}, x] + 
  (988*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/3 - 
  160*eps^6*G[{1, 1, -1, 0, 1, 0}, x] + 
  224*eps^6*G[{1, 1, -1, 1, -1, 0}, x] - 
  192*eps^6*G[{1, 1, -1, 1, 0, 0}, x] + 96*eps^6*G[{1, 1, -1, 1, 1, 0}, x] - 
  (236*eps^6*G[{1, 1, 0, -1, -1, 0}, x])/3 + 
  (730*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 - 
  (248*eps^6*G[{1, 1, 0, -1, 1, 0}, x])/3 + 
  (692*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/3 - 
  319*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + (536*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/
   3 - (248*eps^6*G[{1, 1, 0, 1, -1, 0}, x])/3 + 
  (454*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/3 - 
  (152*eps^6*G[{1, 1, 0, 1, 1, 0}, x])/3 + 
  224*eps^6*G[{1, 1, 1, -1, -1, 0}, x] - 
  192*eps^6*G[{1, 1, 1, -1, 0, 0}, x] + 96*eps^6*G[{1, 1, 1, -1, 1, 0}, x] - 
  276*eps^6*G[{1, 1, 1, 0, -1, 0}, x] + (556*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/
   3 - 96*eps^6*G[{1, 1, 1, 0, 1, 0}, x] + 
  96*eps^6*G[{1, 1, 1, 1, -1, 0}, x] - 36*eps^6*G[{1, 1, 1, 1, 0, 0}, x] + 
  40*eps^6*G[{1, 1, 1, 1, 1, 0}, x] - 48*eps^6*G[{1, 1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{1, 1, r1, 0, 0, 0}, x] - 24*eps^6*G[{1, 1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, 1, r1, 1, 0, 0}, x] - 48*eps^6*G[{1, 1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{1, 1, r2, 0, 0, 0}, x] - 24*eps^6*G[{1, 1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{1, 1, r2, 1, 0, 0}, x] + 384*eps^6*G[{1, r1, 0, -1, -1, 0}, x] - 
  228*eps^6*G[{1, r1, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{1, r1, 0, -1, 1, 0}, x] - 
  80*eps^6*G[{1, r1, 0, 0, -1, 0}, x] - 52*eps^6*G[{1, r1, 0, 0, 0, 0}, x] + 
  12*eps^6*G[{1, r1, 0, 0, 1, 0}, x] + 168*eps^6*G[{1, r1, 0, 1, -1, 0}, x] - 
  92*eps^6*G[{1, r1, 0, 1, 0, 0}, x] + 72*eps^6*G[{1, r1, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{1, r1, 1, 0, -1, 0}, x] + 44*eps^6*G[{1, r1, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, r1, 1, 0, 1, 0}, x] - 8*eps^6*G[{1, r1, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, r1, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r1, r1, 0, 0, 0}, x] - 24*eps^6*G[{1, r1, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r1, r1, 1, 0, 0}, x] - 48*eps^6*G[{1, r1, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r1, r2, 0, 0, 0}, x] - 24*eps^6*G[{1, r1, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r1, r2, 1, 0, 0}, x] + 
  384*eps^6*G[{1, r2, 0, -1, -1, 0}, x] - 
  228*eps^6*G[{1, r2, 0, -1, 0, 0}, x] + 
  168*eps^6*G[{1, r2, 0, -1, 1, 0}, x] - 
  80*eps^6*G[{1, r2, 0, 0, -1, 0}, x] - 52*eps^6*G[{1, r2, 0, 0, 0, 0}, x] + 
  12*eps^6*G[{1, r2, 0, 0, 1, 0}, x] + 168*eps^6*G[{1, r2, 0, 1, -1, 0}, x] - 
  92*eps^6*G[{1, r2, 0, 1, 0, 0}, x] + 72*eps^6*G[{1, r2, 0, 1, 1, 0}, x] - 
  56*eps^6*G[{1, r2, 1, 0, -1, 0}, x] + 44*eps^6*G[{1, r2, 1, 0, 0, 0}, x] - 
  24*eps^6*G[{1, r2, 1, 0, 1, 0}, x] - 8*eps^6*G[{1, r2, 1, 1, 0, 0}, x] - 
  48*eps^6*G[{1, r2, r1, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r2, r1, 0, 0, 0}, x] - 24*eps^6*G[{1, r2, r1, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r2, r1, 1, 0, 0}, x] - 48*eps^6*G[{1, r2, r2, 0, -1, 0}, x] + 
  32*eps^6*G[{1, r2, r2, 0, 0, 0}, x] - 24*eps^6*G[{1, r2, r2, 0, 1, 0}, x] + 
  8*eps^6*G[{1, r2, r2, 1, 0, 0}, x] + 24*eps^6*G[{r1, -1, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{r1, -1, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{r1, -1, 0, 0, 0, 0}, x] + 48*eps^6*G[{r1, -1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{r1, -1, 0, 1, 0, 0}, x] - 
  96*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] - 
  108*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] + 
  150*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] - 
  72*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] - 24*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] - 
  516*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] + 
  412*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] - 
  300*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] + 
  220*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] + 14*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] + 
  78*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] - 300*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] - 144*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] - 
  24*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] - 52*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] + 
  4*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] + 44*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] + 
  120*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] - 
  80*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] + 60*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] - 
  20*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] + 
  120*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] - 
  80*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] + 60*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] - 
  20*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] + 40*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] + 
  116*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] - 
  160*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] + 96*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] + 
  44*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] + 24*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] + 48*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] + 
  24*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] + 48*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] + 
  24*eps^6*G[{r2, -1, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{r2, -1, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{r2, -1, 0, 0, 0, 0}, x] + 48*eps^6*G[{r2, -1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{r2, -1, 0, 1, 0, 0}, x] - 
  96*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] - 
  108*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] + 
  150*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] - 
  72*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] - 24*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] - 
  516*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] + 
  412*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] - 
  300*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] + 
  220*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] + 14*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] + 
  78*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] - 300*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] - 144*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] - 
  24*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] - 52*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] + 
  4*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] + 44*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] + 
  120*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] - 
  80*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] + 60*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] - 
  20*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] + 
  120*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] - 
  80*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] + 60*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] - 
  20*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] + 40*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] + 
  116*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] - 
  160*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] + 96*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] + 
  44*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] + 24*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] + 48*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] + 
  24*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] + 
  60*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] - 
  74*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] + 48*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] - (3*eps^2*GI[r2]^2)/16 + 
  (11*eps^3*G[{-1}, x]*GI[r2]^2)/8 - (19*eps^3*G[{0}, x]*GI[r2]^2)/16 + 
  (eps^3*G[{1}, x]*GI[r2]^2)/4 - (39*eps^4*G[{-1, -1}, x]*GI[r2]^2)/4 - 
  (39*eps^4*G[{-1, 0}, x]*GI[r2]^2)/8 - (3*eps^4*G[{-1, 1}, x]*GI[r2]^2)/2 + 
  (103*eps^4*G[{0, -1}, x]*GI[r2]^2)/8 - (89*eps^4*G[{0, 0}, x]*GI[r2]^2)/
   16 + (17*eps^4*G[{0, 1}, x]*GI[r2]^2)/4 - (3*eps^4*G[{1, -1}, x]*GI[r2]^2)/
   2 - (15*eps^4*G[{1, 0}, x]*GI[r2]^2)/2 + 
  (131*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2)/2 + 
  (179*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2)/4 + 7*eps^5*G[{-1, -1, 1}, x]*
   GI[r2]^2 - (5*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2)/4 - 
  (539*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/8 - 
  (25*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2)/2 + 7*eps^5*G[{-1, 1, -1}, x]*
   GI[r2]^2 + (31*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2)/2 - 
  2*eps^5*G[{-1, 1, 1}, x]*GI[r2]^2 - (475*eps^5*G[{0, -1, -1}, x]*GI[r2]^2)/
   4 + (329*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/8 - 
  (65*eps^5*G[{0, -1, 1}, x]*GI[r2]^2)/2 + 
  (573*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/8 + 
  (497*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/16 + 
  (75*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/4 - 
  (65*eps^5*G[{0, 1, -1}, x]*GI[r2]^2)/2 - (eps^5*G[{0, 1, 0}, x]*GI[r2]^2)/
   2 - 4*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 7*eps^5*G[{1, -1, -1}, x]*
   GI[r2]^2 + (31*eps^5*G[{1, -1, 0}, x]*GI[r2]^2)/2 - 
  2*eps^5*G[{1, -1, 1}, x]*GI[r2]^2 + 49*eps^5*G[{1, 0, -1}, x]*GI[r2]^2 - 
  (235*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/4 + 10*eps^5*G[{1, 0, 1}, x]*
   GI[r2]^2 - 2*eps^5*G[{1, 1, -1}, x]*GI[r2]^2 - 
  (17*eps^5*G[{1, 1, 0}, x]*GI[r2]^2)/2 - 2*eps^5*G[{1, 1, 1}, x]*GI[r2]^2 - 
  (27*eps^5*G[{r1, 0, 0}, x]*GI[r2]^2)/2 - 
  (27*eps^5*G[{r2, 0, 0}, x]*GI[r2]^2)/2 - 399*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 - (855*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2)/2 - 
  6*eps^6*G[{-1, -1, -1, 1}, x]*GI[r2]^2 - 
  (119*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2)/2 + 
  (1663*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2)/4 + 
  65*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{-1, -1, 1, -1}, x]*
   GI[r2]^2 - 159*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{-1, -1, 1, 1}, x]*GI[r2]^2 + 
  (489*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2)/2 + 
  (921*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2)/4 + 
  129*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 + 
  (327*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2)/4 - 
  (1775*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/8 - 
  (279*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2)/2 + 129*eps^6*G[{-1, 0, 1, -1}, x]*
   GI[r2]^2 - (117*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2)/2 + 
  18*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 6*eps^6*G[{-1, 1, -1, -1}, x]*
   GI[r2]^2 - 159*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{-1, 1, -1, 1}, x]*GI[r2]^2 - 67*eps^6*G[{-1, 1, 0, -1}, x]*
   GI[r2]^2 + (173*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2)/2 - 
  10*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 + 36*eps^6*G[{-1, 1, 1, -1}, x]*
   GI[r2]^2 - 66*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 + 
  24*eps^6*G[{-1, 1, 1, 1}, x]*GI[r2]^2 - 27*eps^6*G[{-1, r1, 0, 0}, x]*
   GI[r2]^2 - 27*eps^6*G[{-1, r2, 0, 0}, x]*GI[r2]^2 + 
  (1999*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2)/2 - 
  (1433*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2)/4 + 
  233*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 
  (2301*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2)/4 + 
  (1461*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/8 - 
  (327*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2)/2 + 233*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 - (151*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2)/2 + 
  20*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 
  (2681*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2)/4 + 
  (1267*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/8 - 
  (247*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2)/2 + 
  (99*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/8 + 
  (55*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/16 + 
  (63*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/4 - 
  (247*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2)/2 + 152*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 + 28*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2 + 
  233*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 - 
  (151*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2)/2 + 20*eps^6*G[{0, 1, -1, 1}, x]*
   GI[r2]^2 - 51*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 
  (693*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/4 - 9*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 + 20*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 - 
  (91*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2)/2 - 10*eps^6*G[{0, 1, 1, 1}, x]*
   GI[r2]^2 - 54*eps^6*G[{0, r1, 0, -1}, x]*GI[r2]^2 + 
  (207*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2)/2 - 27*eps^6*G[{0, r1, 0, 1}, x]*
   GI[r2]^2 + 9*eps^6*G[{0, r1, 1, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 + 
  (207*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2)/2 - 27*eps^6*G[{0, r2, 0, 1}, x]*
   GI[r2]^2 + 9*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, -1, -1, -1}, x]*GI[r2]^2 - 159*eps^6*G[{1, -1, -1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, -1, -1, 1}, x]*GI[r2]^2 - 
  67*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 + 
  (173*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2)/2 - 10*eps^6*G[{1, -1, 0, 1}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, -1, 1, -1}, x]*GI[r2]^2 - 
  66*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 + 24*eps^6*G[{1, -1, 1, 1}, x]*
   GI[r2]^2 - 330*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 
  348*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 72*eps^6*G[{1, 0, -1, 1}, x]*
   GI[r2]^2 + (519*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  55*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 18*eps^6*G[{1, 0, 0, 1}, x]*
   GI[r2]^2 - 72*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 + 
  (63*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2)/2 - 24*eps^6*G[{1, 0, 1, 1}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, 1, -1, -1}, x]*GI[r2]^2 - 
  66*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 + 24*eps^6*G[{1, 1, -1, 1}, x]*
   GI[r2]^2 + 65*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 - 
  95*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 14*eps^6*G[{1, 1, 0, 1}, x]*
   GI[r2]^2 + 24*eps^6*G[{1, 1, 1, -1}, x]*GI[r2]^2 - 
  63*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 + 12*eps^6*G[{1, 1, 1, 1}, x]*
   GI[r2]^2 + 36*eps^6*G[{1, r1, 0, -1}, x]*GI[r2]^2 - 
  78*eps^6*G[{1, r1, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{1, r1, 0, 1}, x]*
   GI[r2]^2 - 6*eps^6*G[{1, r1, 1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{1, r2, 0, -1}, x]*GI[r2]^2 - 78*eps^6*G[{1, r2, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{1, r2, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, r2, 1, 0}, x]*GI[r2]^2 - 27*eps^6*G[{r1, -1, 0, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{r1, 0, -1, 0}, x]*GI[r2]^2 + 
  63*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2 + 48*eps^6*G[{r1, 0, 0, 0}, x]*
   GI[r2]^2 - 9*eps^6*G[{r1, 0, 0, 1}, x]*GI[r2]^2 - 
  39*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2 - 57*eps^6*G[{r1, 1, 0, 0}, x]*
   GI[r2]^2 - 27*eps^6*G[{r1, r1, 0, 0}, x]*GI[r2]^2 - 
  27*eps^6*G[{r1, r2, 0, 0}, x]*GI[r2]^2 - 27*eps^6*G[{r2, -1, 0, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2 + 
  63*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2 + 48*eps^6*G[{r2, 0, 0, 0}, x]*
   GI[r2]^2 - 9*eps^6*G[{r2, 0, 0, 1}, x]*GI[r2]^2 - 
  39*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2 - 57*eps^6*G[{r2, 1, 0, 0}, x]*
   GI[r2]^2 - 27*eps^6*G[{r2, r1, 0, 0}, x]*GI[r2]^2 - 
  27*eps^6*G[{r2, r2, 0, 0}, x]*GI[r2]^2 - (2769*eps^4*GI[r2]^4)/320 + 
  (5859*eps^5*G[{-1}, x]*GI[r2]^4)/160 - (219*eps^5*G[{0}, x]*GI[r2]^4)/64 + 
  (171*eps^5*G[{1}, x]*GI[r2]^4)/20 - (27*eps^5*G[{r1}, x]*GI[r2]^4)/40 - 
  (27*eps^5*G[{r2}, x]*GI[r2]^4)/40 - (23487*eps^6*G[{-1, -1}, x]*GI[r2]^4)/
   80 - (2181*eps^6*G[{-1, 0}, x]*GI[r2]^4)/160 - 
  (1173*eps^6*G[{-1, 1}, x]*GI[r2]^4)/40 - (27*eps^6*G[{-1, r1}, x]*GI[r2]^4)/
   20 - (27*eps^6*G[{-1, r2}, x]*GI[r2]^4)/20 + 
  (42723*eps^6*G[{0, -1}, x]*GI[r2]^4)/160 - 
  (71817*eps^6*G[{0, 0}, x]*GI[r2]^4)/320 + 207*eps^6*G[{0, 1}, x]*GI[r2]^4 + 
  (351*eps^6*G[{0, r1}, x]*GI[r2]^4)/40 + (351*eps^6*G[{0, r2}, x]*GI[r2]^4)/
   40 - (1173*eps^6*G[{1, -1}, x]*GI[r2]^4)/40 - 
  (219*eps^6*G[{1, 0}, x]*GI[r2]^4)/16 - (429*eps^6*G[{1, 1}, x]*GI[r2]^4)/
   8 - (63*eps^6*G[{1, r1}, x]*GI[r2]^4)/10 - 
  (63*eps^6*G[{1, r2}, x]*GI[r2]^4)/10 - (27*eps^6*G[{r1, -1}, x]*GI[r2]^4)/
   20 + (531*eps^6*G[{r1, 0}, x]*GI[r2]^4)/20 + 
  (351*eps^6*G[{r1, 1}, x]*GI[r2]^4)/20 - (27*eps^6*G[{r1, r1}, x]*GI[r2]^4)/
   20 - (27*eps^6*G[{r1, r2}, x]*GI[r2]^4)/20 - 
  (27*eps^6*G[{r2, -1}, x]*GI[r2]^4)/20 + (531*eps^6*G[{r2, 0}, x]*GI[r2]^4)/
   20 + (351*eps^6*G[{r2, 1}, x]*GI[r2]^4)/20 - 
  (27*eps^6*G[{r2, r1}, x]*GI[r2]^4)/20 - (27*eps^6*G[{r2, r2}, x]*GI[r2]^4)/
   20 - (536271*eps^6*GI[r2]^6)/4480 - (9*eps^3*G[{0}, x]*GR[0, 1])/16 + 
  (43*eps^4*G[{-1, 0}, x]*GR[0, 1])/8 - (11*eps^4*G[{0, 0}, x]*GR[0, 1])/16 + 
  2*eps^4*G[{1, 0}, x]*GR[0, 1] - (159*eps^5*G[{-1, -1, 0}, x]*GR[0, 1])/4 - 
  (339*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/8 - 
  (15*eps^5*G[{-1, 1, 0}, x]*GR[0, 1])/2 + 
  (607*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/8 - 
  (1109*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/16 + 
  (193*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/4 - 
  (15*eps^5*G[{1, -1, 0}, x]*GR[0, 1])/2 - 31*eps^5*G[{1, 0, 0}, x]*
   GR[0, 1] - (15*eps^5*G[{1, 1, 0}, x]*GR[0, 1])/2 + 
  (619*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1])/2 + 
  (1255*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/4 + 
  71*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] - 
  (1037*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/4 - 
  (1695*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/8 - 
  (607*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1])/2 + 71*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] + (143*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1])/2 + 
  2*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 
  (2227*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/4 + 
  (2269*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/8 - 
  (193*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/2 + 
  (4005*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/8 + 
  (829*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/16 + 
  (589*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/4 - 
  (193*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/2 - 68*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] + 72*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 
  71*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] + 
  (143*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1])/2 + 2*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] + 61*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] - 
  (1033*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/4 - 43*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] + 2*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] - 
  (35*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/2 - 19*eps^6*G[{1, 1, 1, 0}, x]*
   GR[0, 1] - 132*eps^6*G[{r1, 0, 0, 0}, x]*GR[0, 1] + 
  12*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1] + 12*eps^6*G[{r1, 1, 0, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{r1, 1, 1, 0}, x]*GR[0, 1] - 
  132*eps^6*G[{r2, 0, 0, 0}, x]*GR[0, 1] + 12*eps^6*G[{r2, 0, 1, 0}, x]*
   GR[0, 1] + 12*eps^6*G[{r2, 1, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{r2, 1, 1, 0}, x]*GR[0, 1] + (33*eps^4*GI[r2]^2*GR[0, 1])/32 - 
  (297*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/16 - 
  (495*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/32 + 
  (45*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (1005*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (4173*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/16 + 
  (201*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (4365*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/16 + 
  (4947*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/32 - 
  (1443*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (201*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (441*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  30*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1] - 18*eps^6*G[{r1, 0}, x]*GI[r2]^2*
   GR[0, 1] + 36*eps^6*G[{r1, 1}, x]*GI[r2]^2*GR[0, 1] - 
  18*eps^6*G[{r2, 0}, x]*GI[r2]^2*GR[0, 1] + 36*eps^6*G[{r2, 1}, x]*GI[r2]^2*
   GR[0, 1] + (20223*eps^6*GI[r2]^4*GR[0, 1])/128 + 
  (103*eps^5*G[{0}, x]*GR[0, 1]^2)/64 - 
  (13673*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/160 - 
  (1367*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/320 - 
  (54*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/5 - (54*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/
   5 - (343*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + 
  (36*eps^6*G[{1, r1}, x]*GR[0, 1]^2)/5 + (36*eps^6*G[{1, r2}, x]*GR[0, 1]^2)/
   5 - (36*eps^6*G[{r1, 0}, x]*GR[0, 1]^2)/5 - 
  (36*eps^6*G[{r2, 0}, x]*GR[0, 1]^2)/5 + (21381*eps^6*GI[r2]^2*GR[0, 1]^2)/
   640 + (23*eps^3*GR[0, 0, 1])/12 + (19*eps^4*G[{0}, x]*GR[0, 0, 1])/8 + 
  (21*eps^4*G[{1}, x]*GR[0, 0, 1])/2 - (64*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/
   3 + (259*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/12 - 
  (64*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/3 - 
  (199*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 - 
  (219*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/8 - (5*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/
   6 - 18*eps^5*G[{0, r1}, x]*GR[0, 0, 1] - 18*eps^5*G[{0, r2}, x]*
   GR[0, 0, 1] - (64*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/3 + 
  (131*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/6 + 
  (35*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/3 + 12*eps^5*G[{1, r1}, x]*
   GR[0, 0, 1] + 12*eps^5*G[{1, r2}, x]*GR[0, 0, 1] + 
  392*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1] - 
  (445*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/2 + 
  264*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1] + 
  (44*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (223*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/12 + 
  (248*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 - 96*eps^6*G[{-1, 0, r1}, x]*
   GR[0, 0, 1] - 96*eps^6*G[{-1, 0, r2}, x]*GR[0, 0, 1] + 
  264*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1] - 129*eps^6*G[{-1, 1, 0}, x]*
   GR[0, 0, 1] + 136*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1] + 
  (1412*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (257*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/4 + 
  (20*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 185*eps^6*G[{0, 0, -1}, x]*
   GR[0, 0, 1] - (5647*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/24 + 
  (137*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/2 + 102*eps^6*G[{0, 0, r1}, x]*
   GR[0, 0, 1] + 102*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] + 
  (20*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 - 9*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] - (67*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 - 
  48*eps^6*G[{0, 1, r1}, x]*GR[0, 0, 1] - 48*eps^6*G[{0, 1, r2}, x]*
   GR[0, 0, 1] - 84*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] - 
  66*eps^6*G[{0, r1, 1}, x]*GR[0, 0, 1] - 36*eps^6*G[{0, r1, r1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] - 
  84*eps^6*G[{0, r2, 0}, x]*GR[0, 0, 1] - 66*eps^6*G[{0, r2, 1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{0, r2, r1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{0, r2, r2}, x]*GR[0, 0, 1] + 264*eps^6*G[{1, -1, -1}, x]*
   GR[0, 0, 1] - 129*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 
  136*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1] - 
  (1318*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (395*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/6 - 
  (385*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 - 120*eps^6*G[{1, 0, r1}, x]*
   GR[0, 0, 1] - 120*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] + 
  136*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1] - 4*eps^6*G[{1, 1, 0}, x]*
   GR[0, 0, 1] + 122*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, 1, r1}, x]*GR[0, 0, 1] + 24*eps^6*G[{1, 1, r2}, x]*
   GR[0, 0, 1] + 56*eps^6*G[{1, r1, 0}, x]*GR[0, 0, 1] + 
  44*eps^6*G[{1, r1, 1}, x]*GR[0, 0, 1] + 24*eps^6*G[{1, r1, r1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{1, r1, r2}, x]*GR[0, 0, 1] + 
  56*eps^6*G[{1, r2, 0}, x]*GR[0, 0, 1] + 44*eps^6*G[{1, r2, 1}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{1, r2, r1}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{1, r2, r2}, x]*GR[0, 0, 1] - 30*eps^6*G[{r1, 0, -1}, x]*
   GR[0, 0, 1] - 32*eps^6*G[{r1, 0, 0}, x]*GR[0, 0, 1] + 
  16*eps^6*G[{r1, 0, 1}, x]*GR[0, 0, 1] - 60*eps^6*G[{r1, 0, r1}, x]*
   GR[0, 0, 1] - 60*eps^6*G[{r1, 0, r2}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{r1, 1, 0}, x]*GR[0, 0, 1] - 30*eps^6*G[{r2, 0, -1}, x]*
   GR[0, 0, 1] - 32*eps^6*G[{r2, 0, 0}, x]*GR[0, 0, 1] + 
  16*eps^6*G[{r2, 0, 1}, x]*GR[0, 0, 1] - 60*eps^6*G[{r2, 0, r1}, x]*
   GR[0, 0, 1] - 60*eps^6*G[{r2, 0, r2}, x]*GR[0, 0, 1] - 
  12*eps^6*G[{r2, 1, 0}, x]*GR[0, 0, 1] - (311*eps^5*GI[r2]^2*GR[0, 0, 1])/
   16 + (137*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/8 - 
  (607*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/16 - 
  (157*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  3*eps^6*G[{r1}, x]*GI[r2]^2*GR[0, 0, 1] + 3*eps^6*G[{r2}, x]*GI[r2]^2*
   GR[0, 0, 1] - (207*eps^5*GR[0, 1]*GR[0, 0, 1])/8 - 
  58*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] - 
  (1697*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/16 - 
  (471*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/4 - 
  12*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1] - 12*eps^6*G[{r2}, x]*GR[0, 1]*
   GR[0, 0, 1] + (11*eps^6*GR[0, 0, 1]^2)/12 + (109*eps^5*GR[0, 0, 0, 0, 1])/
   12 + 81*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] + 
  (2443*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/120 + 
  (405*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1])/2 + 
  9*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1] + 9*eps^6*G[{r2}, x]*
   GR[0, 0, 0, 0, 1], (eps^2*G[{0, 0}, x])/6 + (eps^3*G[{-1, -1, 0}, x])/3 - 
  (8*eps^3*G[{-1, 0, 0}, x])/3 + (eps^3*G[{-1, 1, 0}, x])/3 - 
  (2*eps^3*G[{0, -1, 0}, x])/3 + (13*eps^3*G[{0, 0, 0}, x])/4 - 
  (eps^3*G[{0, 1, 0}, x])/6 + (eps^3*G[{1, -1, 0}, x])/3 - 
  (5*eps^3*G[{1, 0, 0}, x])/3 + (eps^3*G[{1, 1, 0}, x])/3 - 
  8*eps^4*G[{-1, -1, -1, 0}, x] + (95*eps^4*G[{-1, -1, 0, 0}, x])/3 - 
  6*eps^4*G[{-1, -1, 1, 0}, x] + 16*eps^4*G[{-1, 0, -1, 0}, x] - 
  36*eps^4*G[{-1, 0, 0, 0}, x] + 7*eps^4*G[{-1, 0, 1, 0}, x] - 
  6*eps^4*G[{-1, 1, -1, 0}, x] + (47*eps^4*G[{-1, 1, 0, 0}, x])/3 - 
  4*eps^4*G[{-1, 1, 1, 0}, x] + (2*eps^4*G[{0, -1, -1, 0}, x])/3 - 
  (167*eps^4*G[{0, -1, 0, 0}, x])/6 + (5*eps^4*G[{0, -1, 1, 0}, x])/3 - 
  (89*eps^4*G[{0, 0, -1, 0}, x])/6 + (253*eps^4*G[{0, 0, 0, 0}, x])/6 - 
  (53*eps^4*G[{0, 0, 1, 0}, x])/6 + (5*eps^4*G[{0, 1, -1, 0}, x])/3 - 
  (40*eps^4*G[{0, 1, 0, 0}, x])/3 + (8*eps^4*G[{0, 1, 1, 0}, x])/3 - 
  6*eps^4*G[{1, -1, -1, 0}, x] + (47*eps^4*G[{1, -1, 0, 0}, x])/3 - 
  4*eps^4*G[{1, -1, 1, 0}, x] + 12*eps^4*G[{1, 0, -1, 0}, x] - 
  (33*eps^4*G[{1, 0, 0, 0}, x])/2 + 6*eps^4*G[{1, 0, 1, 0}, x] - 
  4*eps^4*G[{1, 1, -1, 0}, x] + (17*eps^4*G[{1, 1, 0, 0}, x])/3 - 
  2*eps^4*G[{1, 1, 1, 0}, x] + (388*eps^5*G[{-1, -1, -1, -1, 0}, x])/3 - 
  (1016*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 + 
  (244*eps^5*G[{-1, -1, -1, 1, 0}, x])/3 - 
  (646*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 + 
  349*eps^5*G[{-1, -1, 0, 0, 0}, x] - (298*eps^5*G[{-1, -1, 0, 1, 0}, x])/3 + 
  (244*eps^5*G[{-1, -1, 1, -1, 0}, x])/3 - 
  (446*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 + (136*eps^5*G[{-1, -1, 1, 1, 0}, x])/
   3 - (356*eps^5*G[{-1, 0, -1, -1, 0}, x])/3 + 
  (809*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 - (206*eps^5*G[{-1, 0, -1, 1, 0}, x])/
   3 + (446*eps^5*G[{-1, 0, 0, -1, 0}, x])/3 - 
  (647*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 + (155*eps^5*G[{-1, 0, 0, 1, 0}, x])/
   3 - (206*eps^5*G[{-1, 0, 1, -1, 0}, x])/3 + 
  (275*eps^5*G[{-1, 0, 1, 0, 0}, x])/3 - (128*eps^5*G[{-1, 0, 1, 1, 0}, x])/
   3 + (244*eps^5*G[{-1, 1, -1, -1, 0}, x])/3 - 
  (446*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 + (136*eps^5*G[{-1, 1, -1, 1, 0}, x])/
   3 - (358*eps^5*G[{-1, 1, 0, -1, 0}, x])/3 + 
  133*eps^5*G[{-1, 1, 0, 0, 0}, x] - (172*eps^5*G[{-1, 1, 0, 1, 0}, x])/3 + 
  (136*eps^5*G[{-1, 1, 1, -1, 0}, x])/3 - (164*eps^5*G[{-1, 1, 1, 0, 0}, x])/
   3 + (64*eps^5*G[{-1, 1, 1, 1, 0}, x])/3 + 
  (16*eps^5*G[{0, -1, -1, -1, 0}, x])/3 + 271*eps^5*G[{0, -1, -1, 0, 0}, x] - 
  (74*eps^5*G[{0, -1, -1, 1, 0}, x])/3 + (533*eps^5*G[{0, -1, 0, -1, 0}, x])/
   3 - (2155*eps^5*G[{0, -1, 0, 0, 0}, x])/6 + 
  (341*eps^5*G[{0, -1, 0, 1, 0}, x])/3 - (74*eps^5*G[{0, -1, 1, -1, 0}, x])/
   3 + 127*eps^5*G[{0, -1, 1, 0, 0}, x] - (80*eps^5*G[{0, -1, 1, 1, 0}, x])/
   3 + (227*eps^5*G[{0, 0, -1, -1, 0}, x])/3 - 
  (640*eps^5*G[{0, 0, -1, 0, 0}, x])/3 + (221*eps^5*G[{0, 0, -1, 1, 0}, x])/
   3 - (542*eps^5*G[{0, 0, 0, -1, 0}, x])/3 + 
  (485*eps^5*G[{0, 0, 0, 0, 0}, x])/4 - (361*eps^5*G[{0, 0, 0, 1, 0}, x])/6 + 
  (221*eps^5*G[{0, 0, 1, -1, 0}, x])/3 - (109*eps^5*G[{0, 0, 1, 0, 0}, x])/
   3 + (152*eps^5*G[{0, 0, 1, 1, 0}, x])/3 - 
  (74*eps^5*G[{0, 1, -1, -1, 0}, x])/3 + 127*eps^5*G[{0, 1, -1, 0, 0}, x] - 
  (80*eps^5*G[{0, 1, -1, 1, 0}, x])/3 + (284*eps^5*G[{0, 1, 0, -1, 0}, x])/
   3 - (733*eps^5*G[{0, 1, 0, 0, 0}, x])/6 + 
  (176*eps^5*G[{0, 1, 0, 1, 0}, x])/3 - (80*eps^5*G[{0, 1, 1, -1, 0}, x])/3 + 
  53*eps^5*G[{0, 1, 1, 0, 0}, x] - (44*eps^5*G[{0, 1, 1, 1, 0}, x])/3 + 
  24*eps^5*G[{0, r1, 0, -1, 0}, x] - 16*eps^5*G[{0, r1, 0, 0, 0}, x] + 
  12*eps^5*G[{0, r1, 0, 1, 0}, x] - 4*eps^5*G[{0, r1, 1, 0, 0}, x] + 
  24*eps^5*G[{0, r2, 0, -1, 0}, x] - 16*eps^5*G[{0, r2, 0, 0, 0}, x] + 
  12*eps^5*G[{0, r2, 0, 1, 0}, x] - 4*eps^5*G[{0, r2, 1, 0, 0}, x] + 
  (244*eps^5*G[{1, -1, -1, -1, 0}, x])/3 - 
  (446*eps^5*G[{1, -1, -1, 0, 0}, x])/3 + (136*eps^5*G[{1, -1, -1, 1, 0}, x])/
   3 - (358*eps^5*G[{1, -1, 0, -1, 0}, x])/3 + 
  133*eps^5*G[{1, -1, 0, 0, 0}, x] - (172*eps^5*G[{1, -1, 0, 1, 0}, x])/3 + 
  (136*eps^5*G[{1, -1, 1, -1, 0}, x])/3 - (164*eps^5*G[{1, -1, 1, 0, 0}, x])/
   3 + (64*eps^5*G[{1, -1, 1, 1, 0}, x])/3 - 
  (344*eps^5*G[{1, 0, -1, -1, 0}, x])/3 + (380*eps^5*G[{1, 0, -1, 0, 0}, x])/
   3 - (176*eps^5*G[{1, 0, -1, 1, 0}, x])/3 + 
  (359*eps^5*G[{1, 0, 0, -1, 0}, x])/3 - (158*eps^5*G[{1, 0, 0, 0, 0}, x])/
   3 + (140*eps^5*G[{1, 0, 0, 1, 0}, x])/3 - 
  (176*eps^5*G[{1, 0, 1, -1, 0}, x])/3 + (83*eps^5*G[{1, 0, 1, 0, 0}, x])/3 - 
  (80*eps^5*G[{1, 0, 1, 1, 0}, x])/3 + (136*eps^5*G[{1, 1, -1, -1, 0}, x])/
   3 - (164*eps^5*G[{1, 1, -1, 0, 0}, x])/3 + 
  (64*eps^5*G[{1, 1, -1, 1, 0}, x])/3 - (142*eps^5*G[{1, 1, 0, -1, 0}, x])/
   3 + 34*eps^5*G[{1, 1, 0, 0, 0}, x] - (64*eps^5*G[{1, 1, 0, 1, 0}, x])/3 + 
  (64*eps^5*G[{1, 1, 1, -1, 0}, x])/3 - (62*eps^5*G[{1, 1, 1, 0, 0}, x])/3 + 
  (28*eps^5*G[{1, 1, 1, 1, 0}, x])/3 - 24*eps^5*G[{r1, 0, -1, 0, 0}, x] - 
  60*eps^5*G[{r1, 0, 0, -1, 0}, x] + 74*eps^5*G[{r1, 0, 0, 0, 0}, x] - 
  48*eps^5*G[{r1, 0, 0, 1, 0}, x] - 16*eps^5*G[{r1, 0, 1, 0, 0}, x] - 
  24*eps^5*G[{r2, 0, -1, 0, 0}, x] - 60*eps^5*G[{r2, 0, 0, -1, 0}, x] + 
  74*eps^5*G[{r2, 0, 0, 0, 0}, x] - 48*eps^5*G[{r2, 0, 0, 1, 0}, x] - 
  16*eps^5*G[{r2, 0, 1, 0, 0}, x] - 1760*eps^6*G[{-1, -1, -1, -1, -1, 0}, 
    x] + (10364*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 - 
  984*eps^6*G[{-1, -1, -1, -1, 1, 0}, x] + 
  2480*eps^6*G[{-1, -1, -1, 0, -1, 0}, x] - 
  3312*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] + 
  1148*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] - 
  984*eps^6*G[{-1, -1, -1, 1, -1, 0}, x] + 
  (4268*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 - 
  496*eps^6*G[{-1, -1, -1, 1, 1, 0}, x] + 
  (5588*eps^6*G[{-1, -1, 0, -1, -1, 0}, x])/3 - 
  2976*eps^6*G[{-1, -1, 0, -1, 0, 0}, x] + 
  (2924*eps^6*G[{-1, -1, 0, -1, 1, 0}, x])/3 - 
  (5786*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 + 
  (6533*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 - 
  (2510*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/3 + 
  (2924*eps^6*G[{-1, -1, 0, 1, -1, 0}, x])/3 - 
  1146*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] + 
  (1520*eps^6*G[{-1, -1, 0, 1, 1, 0}, x])/3 - 
  984*eps^6*G[{-1, -1, 1, -1, -1, 0}, x] + 
  (4268*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 - 
  496*eps^6*G[{-1, -1, 1, -1, 1, 0}, x] + 
  1188*eps^6*G[{-1, -1, 1, 0, -1, 0}, x] - 
  1218*eps^6*G[{-1, -1, 1, 0, 0, 0}, x] + 
  552*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] - 
  496*eps^6*G[{-1, -1, 1, 1, -1, 0}, x] + 
  (1592*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 - 
  224*eps^6*G[{-1, -1, 1, 1, 1, 0}, x] + 
  1168*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  2458*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  740*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  1722*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  2281*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  822*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  740*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] - 
  1030*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] + 
  424*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  552*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  1241*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  298*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  884*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 
  834*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 277*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  298*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  257*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] - 188*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  740*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] - 
  1030*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 
  424*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  778*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  853*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] - 428*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  424*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] - 
  508*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 200*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] - 
  240*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] + 
  160*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] - 
  120*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] + 
  40*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] - 
  240*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] + 
  160*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] - 
  120*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] + 
  40*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] - 
  984*eps^6*G[{-1, 1, -1, -1, -1, 0}, x] + 
  (4268*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 - 
  496*eps^6*G[{-1, 1, -1, -1, 1, 0}, x] + 
  1188*eps^6*G[{-1, 1, -1, 0, -1, 0}, x] - 
  1218*eps^6*G[{-1, 1, -1, 0, 0, 0}, x] + 
  552*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] - 
  496*eps^6*G[{-1, 1, -1, 1, -1, 0}, x] + 
  (1592*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 - 
  224*eps^6*G[{-1, 1, -1, 1, 1, 0}, x] + 
  (3452*eps^6*G[{-1, 1, 0, -1, -1, 0}, x])/3 - 
  1310*eps^6*G[{-1, 1, 0, -1, 0, 0}, x] + 
  (1688*eps^6*G[{-1, 1, 0, -1, 1, 0}, x])/3 - 
  (2750*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 + 
  (2207*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 - 
  (1292*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/3 + 
  (1688*eps^6*G[{-1, 1, 0, 1, -1, 0}, x])/3 - 
  564*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] + (752*eps^6*G[{-1, 1, 0, 1, 1, 0}, x])/
   3 - 496*eps^6*G[{-1, 1, 1, -1, -1, 0}, x] + 
  (1592*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/3 - 
  224*eps^6*G[{-1, 1, 1, -1, 1, 0}, x] + 
  472*eps^6*G[{-1, 1, 1, 0, -1, 0}, x] - 
  420*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] + 208*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] - 
  224*eps^6*G[{-1, 1, 1, 1, -1, 0}, x] + 
  (608*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/3 - 
  96*eps^6*G[{-1, 1, 1, 1, 1, 0}, x] - 48*eps^6*G[{-1, r1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{-1, r1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{-1, r1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{-1, r1, 0, 0, 1, 0}, x] - 32*eps^6*G[{-1, r1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{-1, r2, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{-1, r2, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{-1, r2, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{-1, r2, 0, 0, 1, 0}, x] - 32*eps^6*G[{-1, r2, 0, 1, 0, 0}, x] + 
  (344*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 - 
  (7846*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 + 
  (1076*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 - 
  (5654*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 + 
  3483*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  (3554*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 + 
  (1076*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 - 
  (3394*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 + 
  (848*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 - 
  (4934*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 + 
  (9428*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 - 
  (3410*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 + 
  (7793*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 - 
  (16511*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/6 + 
  (4481*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 - 
  (3410*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 + 
  (4103*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 - 
  (1892*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 + 
  (1076*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 - 
  (3394*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 + 
  (848*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 - 
  (2882*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 + 
  1349*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 
  (1652*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 + 
  (848*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 - 
  (1252*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 + 
  (440*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 - 
  (1978*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 + 
  (5714*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 - 
  (2218*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 + 
  (4126*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 - 
  2098*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  (2605*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 - 
  (2218*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 + 
  (2945*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 - 
  (1432*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 + 
  694*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  (6007*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/6 + 
  311*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  (3365*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/6 + 
  (4537*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/6 - 
  (1613*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/6 + 
  311*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - (1094*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/
   3 + 168*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  (2218*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 + 
  (2945*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 - 
  (1432*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 + 
  (1078*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 - 
  (1843*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/2 + 
  (1192*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 - 
  (1432*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 + 
  (2141*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 - 
  (700*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/3 + 
  432*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 
  288*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 216*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 
  72*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 432*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 
  288*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 216*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 
  72*eps^6*G[{0, 0, r2, 1, 0, 0}, x] + 
  (1076*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 - 
  (3394*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 + 
  (848*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 - 
  (2882*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 + 
  1349*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  (1652*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 + 
  (848*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 - 
  (1252*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 + 
  (440*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 - 
  (2912*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 + 
  (4412*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 - 
  (1736*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 + 
  (3569*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 - 
  (3946*eps^6*G[{0, 1, 0, 0, 0, 0}, x])/3 + 
  (2384*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 - 
  (1736*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 + 
  (2417*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 - 
  (812*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 + 
  (848*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 - 
  (1252*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 + 
  (440*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 - 
  (1214*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 + 
  554*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - (596*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/
   3 + (440*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 - 
  (478*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (200*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 + 
  24*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 16*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 
  12*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 4*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 
  24*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 16*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 
  12*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 4*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  384*eps^6*G[{0, r1, 0, -1, -1, 0}, x] + 
  396*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  168*eps^6*G[{0, r1, 0, -1, 1, 0}, x] + 
  500*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  466*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 324*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 
  168*eps^6*G[{0, r1, 0, 1, -1, 0}, x] + 
  204*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 72*eps^6*G[{0, r1, 0, 1, 1, 0}, x] + 
  56*eps^6*G[{0, r1, 1, 0, -1, 0}, x] - 44*eps^6*G[{0, r1, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{0, r1, 1, 0, 1, 0}, x] + 8*eps^6*G[{0, r1, 1, 1, 0, 0}, x] + 
  48*eps^6*G[{0, r1, r1, 0, -1, 0}, x] - 
  32*eps^6*G[{0, r1, r1, 0, 0, 0}, x] + 24*eps^6*G[{0, r1, r1, 0, 1, 0}, x] - 
  8*eps^6*G[{0, r1, r1, 1, 0, 0}, x] + 48*eps^6*G[{0, r1, r2, 0, -1, 0}, x] - 
  32*eps^6*G[{0, r1, r2, 0, 0, 0}, x] + 24*eps^6*G[{0, r1, r2, 0, 1, 0}, x] - 
  8*eps^6*G[{0, r1, r2, 1, 0, 0}, x] - 
  384*eps^6*G[{0, r2, 0, -1, -1, 0}, x] + 
  396*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  168*eps^6*G[{0, r2, 0, -1, 1, 0}, x] + 
  500*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  466*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 324*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  168*eps^6*G[{0, r2, 0, 1, -1, 0}, x] + 
  204*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 72*eps^6*G[{0, r2, 0, 1, 1, 0}, x] + 
  56*eps^6*G[{0, r2, 1, 0, -1, 0}, x] - 44*eps^6*G[{0, r2, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{0, r2, 1, 0, 1, 0}, x] + 8*eps^6*G[{0, r2, 1, 1, 0, 0}, x] + 
  48*eps^6*G[{0, r2, r1, 0, -1, 0}, x] - 
  32*eps^6*G[{0, r2, r1, 0, 0, 0}, x] + 24*eps^6*G[{0, r2, r1, 0, 1, 0}, x] - 
  8*eps^6*G[{0, r2, r1, 1, 0, 0}, x] + 48*eps^6*G[{0, r2, r2, 0, -1, 0}, x] - 
  32*eps^6*G[{0, r2, r2, 0, 0, 0}, x] + 24*eps^6*G[{0, r2, r2, 0, 1, 0}, x] - 
  8*eps^6*G[{0, r2, r2, 1, 0, 0}, x] - 
  984*eps^6*G[{1, -1, -1, -1, -1, 0}, x] + 
  (4268*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/3 - 
  496*eps^6*G[{1, -1, -1, -1, 1, 0}, x] + 
  1188*eps^6*G[{1, -1, -1, 0, -1, 0}, x] - 
  1218*eps^6*G[{1, -1, -1, 0, 0, 0}, x] + 
  552*eps^6*G[{1, -1, -1, 0, 1, 0}, x] - 
  496*eps^6*G[{1, -1, -1, 1, -1, 0}, x] + 
  (1592*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 - 
  224*eps^6*G[{1, -1, -1, 1, 1, 0}, x] + 
  (3452*eps^6*G[{1, -1, 0, -1, -1, 0}, x])/3 - 
  1310*eps^6*G[{1, -1, 0, -1, 0, 0}, x] + 
  (1688*eps^6*G[{1, -1, 0, -1, 1, 0}, x])/3 - 
  (2750*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 + 
  (2207*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 - 
  (1292*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/3 + 
  (1688*eps^6*G[{1, -1, 0, 1, -1, 0}, x])/3 - 
  564*eps^6*G[{1, -1, 0, 1, 0, 0}, x] + (752*eps^6*G[{1, -1, 0, 1, 1, 0}, x])/
   3 - 496*eps^6*G[{1, -1, 1, -1, -1, 0}, x] + 
  (1592*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/3 - 
  224*eps^6*G[{1, -1, 1, -1, 1, 0}, x] + 
  472*eps^6*G[{1, -1, 1, 0, -1, 0}, x] - 
  420*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 208*eps^6*G[{1, -1, 1, 0, 1, 0}, x] - 
  224*eps^6*G[{1, -1, 1, 1, -1, 0}, x] + 
  (608*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/3 - 
  96*eps^6*G[{1, -1, 1, 1, 1, 0}, x] + 
  1200*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  1168*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 
  592*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  1016*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  730*eps^6*G[{1, 0, -1, 0, 0, 0}, x] - 428*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  592*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  460*eps^6*G[{1, 0, -1, 1, 0, 0}, x] + 264*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 
  1034*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  817*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 424*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + 
  308*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - (277*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/
   2 + 96*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  424*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 379*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 
  172*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 592*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  460*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 264*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 
  346*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 254*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  148*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 264*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  194*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 112*eps^6*G[{1, 0, 1, 1, 1, 0}, x] + 
  24*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 16*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 
  12*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 4*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 
  24*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 16*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 
  12*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 4*eps^6*G[{1, 0, r2, 1, 0, 0}, x] - 
  496*eps^6*G[{1, 1, -1, -1, -1, 0}, x] + 
  (1592*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/3 - 
  224*eps^6*G[{1, 1, -1, -1, 1, 0}, x] + 
  472*eps^6*G[{1, 1, -1, 0, -1, 0}, x] - 
  420*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 208*eps^6*G[{1, 1, -1, 0, 1, 0}, x] - 
  224*eps^6*G[{1, 1, -1, 1, -1, 0}, x] + 
  (608*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/3 - 
  96*eps^6*G[{1, 1, -1, 1, 1, 0}, x] + 
  (1388*eps^6*G[{1, 1, 0, -1, -1, 0}, x])/3 - 
  486*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + (632*eps^6*G[{1, 1, 0, -1, 1, 0}, x])/
   3 - (764*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/3 + 
  (785*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 - 
  (404*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/3 + 
  (632*eps^6*G[{1, 1, 0, 1, -1, 0}, x])/3 - 
  242*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + (272*eps^6*G[{1, 1, 0, 1, 1, 0}, x])/
   3 - 224*eps^6*G[{1, 1, 1, -1, -1, 0}, x] + 
  (608*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 - 
  96*eps^6*G[{1, 1, 1, -1, 1, 0}, x] + 188*eps^6*G[{1, 1, 1, 0, -1, 0}, x] - 
  144*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 80*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 
  96*eps^6*G[{1, 1, 1, 1, -1, 0}, x] + (236*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/
   3 - 40*eps^6*G[{1, 1, 1, 1, 1, 0}, x] - 
  24*eps^6*G[{1, r1, 0, -1, 0, 0}, x] - 60*eps^6*G[{1, r1, 0, 0, -1, 0}, x] + 
  74*eps^6*G[{1, r1, 0, 0, 0, 0}, x] - 48*eps^6*G[{1, r1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{1, r1, 0, 1, 0, 0}, x] - 24*eps^6*G[{1, r2, 0, -1, 0, 0}, x] - 
  60*eps^6*G[{1, r2, 0, 0, -1, 0}, x] + 74*eps^6*G[{1, r2, 0, 0, 0, 0}, x] - 
  48*eps^6*G[{1, r2, 0, 0, 1, 0}, x] - 16*eps^6*G[{1, r2, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, -1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r1, -1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r1, -1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r1, -1, 0, 0, 1, 0}, x] - 32*eps^6*G[{r1, -1, 0, 1, 0, 0}, x] + 
  192*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] + 
  216*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] - 
  300*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] + 
  144*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] + 
  48*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] + 
  1032*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] - 
  824*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] + 
  600*eps^6*G[{r1, 0, 0, -1, 1, 0}, x] - 
  440*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] - 28*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] - 
  156*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] + 
  600*eps^6*G[{r1, 0, 0, 1, -1, 0}, x] - 
  372*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] + 288*eps^6*G[{r1, 0, 0, 1, 1, 0}, x] + 
  48*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] + 
  104*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] - 8*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] - 
  88*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] - 
  240*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] + 
  160*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] - 
  120*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] + 
  40*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] - 
  240*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] + 
  160*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] - 
  120*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] + 
  40*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] - 80*eps^6*G[{r1, 1, 0, -1, 0, 0}, x] - 
  232*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] + 
  320*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] - 192*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] - 
  88*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] - 48*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{r1, r1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r1, r1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r1, r1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r1, r1, 0, 0, 1, 0}, x] - 32*eps^6*G[{r1, r1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, r2, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r1, r2, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r1, r2, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r1, r2, 0, 0, 1, 0}, x] - 32*eps^6*G[{r1, r2, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, -1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r2, -1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r2, -1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r2, -1, 0, 0, 1, 0}, x] - 32*eps^6*G[{r2, -1, 0, 1, 0, 0}, x] + 
  192*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] + 
  216*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] - 
  300*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] + 
  144*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] + 
  48*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] + 
  1032*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] - 
  824*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] + 
  600*eps^6*G[{r2, 0, 0, -1, 1, 0}, x] - 
  440*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] - 28*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] - 
  156*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] + 
  600*eps^6*G[{r2, 0, 0, 1, -1, 0}, x] - 
  372*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] + 288*eps^6*G[{r2, 0, 0, 1, 1, 0}, x] + 
  48*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] + 
  104*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] - 8*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] - 
  88*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] - 
  240*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] + 
  160*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] - 
  120*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] + 
  40*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] - 
  240*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] + 
  160*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] - 
  120*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] + 
  40*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] - 80*eps^6*G[{r2, 1, 0, -1, 0, 0}, x] - 
  232*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] + 
  320*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] - 192*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] - 
  88*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] - 48*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  48*eps^6*G[{r2, r1, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r2, r1, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r2, r1, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r2, r1, 0, 0, 1, 0}, x] - 32*eps^6*G[{r2, r1, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, r2, 0, -1, 0, 0}, x] - 
  120*eps^6*G[{r2, r2, 0, 0, -1, 0}, x] + 
  148*eps^6*G[{r2, r2, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{r2, r2, 0, 0, 1, 0}, x] - 32*eps^6*G[{r2, r2, 0, 1, 0, 0}, x] - 
  (eps^3*G[{-1}, x]*GI[r2]^2)/4 - (eps^3*G[{0}, x]*GI[r2]^2)/4 - 
  (eps^3*G[{1}, x]*GI[r2]^2)/4 + 3*eps^4*G[{-1, -1}, x]*GI[r2]^2 + 
  (3*eps^4*G[{-1, 0}, x]*GI[r2]^2)/2 + (3*eps^4*G[{-1, 1}, x]*GI[r2]^2)/2 - 
  2*eps^4*G[{0, -1}, x]*GI[r2]^2 + (17*eps^4*G[{0, 0}, x]*GI[r2]^2)/8 - 
  (11*eps^4*G[{0, 1}, x]*GI[r2]^2)/4 + (3*eps^4*G[{1, -1}, x]*GI[r2]^2)/2 - 
  25*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 - 
  (25*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2)/2 - 7*eps^5*G[{-1, -1, 1}, x]*
   GI[r2]^2 + 14*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 + 
  34*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 + (25*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2)/
   2 - 7*eps^5*G[{-1, 1, -1}, x]*GI[r2]^2 - 
  (7*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2)/2 + 2*eps^5*G[{-1, 1, 1}, x]*GI[r2]^2 + 
  41*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - (149*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/
   4 + (43*eps^5*G[{0, -1, 1}, x]*GI[r2]^2)/2 - 
  (215*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/4 - 
  (181*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/4 - 
  (83*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/4 + 
  (43*eps^5*G[{0, 1, -1}, x]*GI[r2]^2)/2 - 17*eps^5*G[{0, 1, 0}, x]*
   GI[r2]^2 + 2*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 - 
  7*eps^5*G[{1, -1, -1}, x]*GI[r2]^2 - (7*eps^5*G[{1, -1, 0}, x]*GI[r2]^2)/
   2 + 2*eps^5*G[{1, -1, 1}, x]*GI[r2]^2 + 2*eps^5*G[{1, 0, -1}, x]*
   GI[r2]^2 + (79*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/4 - 
  4*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 2*eps^5*G[{1, 1, -1}, x]*GI[r2]^2 - 
  (7*eps^5*G[{1, 1, 0}, x]*GI[r2]^2)/2 + 2*eps^5*G[{1, 1, 1}, x]*GI[r2]^2 + 
  27*eps^5*G[{r1, 0, 0}, x]*GI[r2]^2 + 27*eps^5*G[{r2, 0, 0}, x]*GI[r2]^2 + 
  156*eps^6*G[{-1, -1, -1, -1}, x]*GI[r2]^2 + 138*eps^6*G[{-1, -1, -1, 0}, x]*
   GI[r2]^2 + 6*eps^6*G[{-1, -1, -1, 1}, x]*GI[r2]^2 - 
  65*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2 - 
  (383*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2)/2 - 
  29*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 + 6*eps^6*G[{-1, -1, 1, -1}, x]*
   GI[r2]^2 + 63*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{-1, -1, 1, 1}, x]*GI[r2]^2 - 234*eps^6*G[{-1, 0, -1, -1}, x]*
   GI[r2]^2 - (117*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2)/2 - 
  81*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 + 33*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 + (495*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/2 + 
  (117*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2)/2 - 81*eps^6*G[{-1, 0, 1, -1}, x]*
   GI[r2]^2 + (117*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2)/2 + 
  18*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 + 6*eps^6*G[{-1, 1, -1, -1}, x]*
   GI[r2]^2 + 63*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{-1, 1, -1, 1}, x]*GI[r2]^2 + 19*eps^6*G[{-1, 1, 0, -1}, x]*
   GI[r2]^2 - (83*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2)/2 + 
  46*eps^6*G[{-1, 1, 0, 1}, x]*GI[r2]^2 - 36*eps^6*G[{-1, 1, 1, -1}, x]*
   GI[r2]^2 + 42*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{-1, 1, 1, 1}, x]*GI[r2]^2 + 54*eps^6*G[{-1, r1, 0, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{-1, r2, 0, 0}, x]*GI[r2]^2 - 
  452*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 
  (727*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2)/2 - 
  155*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 + 
  (943*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2)/2 - 
  (1169*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/4 + 
  (187*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2)/2 - 155*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 + (211*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2)/2 - 
  8*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 + 
  (1229*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2)/2 - 
  271*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 + 
  (323*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2)/2 + 54*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 - (139*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/8 - 
  (75*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/4 + 
  (323*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2)/2 - 
  (653*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2)/2 - 8*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 155*eps^6*G[{0, 1, -1, -1}, x]*GI[r2]^2 + 
  (211*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2)/2 - 8*eps^6*G[{0, 1, -1, 1}, x]*
   GI[r2]^2 + 140*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 
  (1199*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/4 - 28*eps^6*G[{0, 1, 0, 1}, x]*
   GI[r2]^2 - 8*eps^6*G[{0, 1, 1, -1}, x]*GI[r2]^2 - 
  (11*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2)/2 + 10*eps^6*G[{0, 1, 1, 1}, x]*
   GI[r2]^2 - 36*eps^6*G[{0, r1, 0, -1}, x]*GI[r2]^2 - 
  111*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2 - 18*eps^6*G[{0, r1, 0, 1}, x]*
   GI[r2]^2 + 6*eps^6*G[{0, r1, 1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{0, r2, 0, -1}, x]*GI[r2]^2 - 111*eps^6*G[{0, r2, 0, 0}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, r2, 0, 1}, x]*GI[r2]^2 + 
  6*eps^6*G[{0, r2, 1, 0}, x]*GI[r2]^2 + 6*eps^6*G[{1, -1, -1, -1}, x]*
   GI[r2]^2 + 63*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{1, -1, -1, 1}, x]*GI[r2]^2 + 19*eps^6*G[{1, -1, 0, -1}, x]*
   GI[r2]^2 - (83*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2)/2 + 
  46*eps^6*G[{1, -1, 0, 1}, x]*GI[r2]^2 - 36*eps^6*G[{1, -1, 1, -1}, x]*
   GI[r2]^2 + 42*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, -1, 1, 1}, x]*GI[r2]^2 + 12*eps^6*G[{1, 0, -1, -1}, x]*
   GI[r2]^2 - 120*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 + 
  48*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 
  (279*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2)/2 + 87*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - 60*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 + 
  48*eps^6*G[{1, 0, 1, -1}, x]*GI[r2]^2 - 
  (75*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2)/2 + 30*eps^6*G[{1, 0, 1, 1}, x]*
   GI[r2]^2 - 36*eps^6*G[{1, 1, -1, -1}, x]*GI[r2]^2 + 
  42*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 - 24*eps^6*G[{1, 1, -1, 1}, x]*
   GI[r2]^2 + 31*eps^6*G[{1, 1, 0, -1}, x]*GI[r2]^2 + 
  11*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 22*eps^6*G[{1, 1, 0, 1}, x]*
   GI[r2]^2 - 24*eps^6*G[{1, 1, 1, -1}, x]*GI[r2]^2 + 
  21*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 - 12*eps^6*G[{1, 1, 1, 1}, x]*
   GI[r2]^2 + 27*eps^6*G[{1, r1, 0, 0}, x]*GI[r2]^2 + 
  27*eps^6*G[{1, r2, 0, 0}, x]*GI[r2]^2 + 54*eps^6*G[{r1, -1, 0, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{r1, 0, -1, 0}, x]*GI[r2]^2 - 
  126*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2 - 96*eps^6*G[{r1, 0, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{r1, 0, 0, 1}, x]*GI[r2]^2 + 
  78*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2 + 114*eps^6*G[{r1, 1, 0, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{r1, r1, 0, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{r1, r2, 0, 0}, x]*GI[r2]^2 + 54*eps^6*G[{r2, -1, 0, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2 - 
  126*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2 - 96*eps^6*G[{r2, 0, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{r2, 0, 0, 1}, x]*GI[r2]^2 + 
  78*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2 + 114*eps^6*G[{r2, 1, 0, 0}, x]*
   GI[r2]^2 + 54*eps^6*G[{r2, r1, 0, 0}, x]*GI[r2]^2 + 
  54*eps^6*G[{r2, r2, 0, 0}, x]*GI[r2]^2 + (75*eps^4*GI[r2]^4)/16 - 
  (189*eps^5*G[{-1}, x]*GI[r2]^4)/8 - (2697*eps^5*G[{0}, x]*GI[r2]^4)/160 + 
  (63*eps^5*G[{1}, x]*GI[r2]^4)/20 + (27*eps^5*G[{r1}, x]*GI[r2]^4)/20 + 
  (27*eps^5*G[{r2}, x]*GI[r2]^4)/20 + (6321*eps^6*G[{-1, -1}, x]*GI[r2]^4)/
   40 - (234*eps^6*G[{-1, 0}, x]*GI[r2]^4)/5 + 
  (543*eps^6*G[{-1, 1}, x]*GI[r2]^4)/40 + (27*eps^6*G[{-1, r1}, x]*GI[r2]^4)/
   10 + (27*eps^6*G[{-1, r2}, x]*GI[r2]^4)/10 - 
  (11391*eps^6*G[{0, -1}, x]*GI[r2]^4)/80 + 
  (19887*eps^6*G[{0, 0}, x]*GI[r2]^4)/80 - (1923*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   20 - (63*eps^6*G[{0, r1}, x]*GI[r2]^4)/20 - 
  (63*eps^6*G[{0, r2}, x]*GI[r2]^4)/20 + (543*eps^6*G[{1, -1}, x]*GI[r2]^4)/
   40 - (6759*eps^6*G[{1, 0}, x]*GI[r2]^4)/80 + 
  (2487*eps^6*G[{1, 1}, x]*GI[r2]^4)/40 + (27*eps^6*G[{1, r1}, x]*GI[r2]^4)/
   20 + (27*eps^6*G[{1, r2}, x]*GI[r2]^4)/20 + 
  (27*eps^6*G[{r1, -1}, x]*GI[r2]^4)/10 - (531*eps^6*G[{r1, 0}, x]*GI[r2]^4)/
   10 - (351*eps^6*G[{r1, 1}, x]*GI[r2]^4)/10 + 
  (27*eps^6*G[{r1, r1}, x]*GI[r2]^4)/10 + (27*eps^6*G[{r1, r2}, x]*GI[r2]^4)/
   10 + (27*eps^6*G[{r2, -1}, x]*GI[r2]^4)/10 - 
  (531*eps^6*G[{r2, 0}, x]*GI[r2]^4)/10 - (351*eps^6*G[{r2, 1}, x]*GI[r2]^4)/
   10 + (27*eps^6*G[{r2, r1}, x]*GI[r2]^4)/10 + 
  (27*eps^6*G[{r2, r2}, x]*GI[r2]^4)/10 + (270687*eps^6*GI[r2]^6)/2240 - 
  (25*eps^4*G[{0, 0}, x]*GR[0, 1])/4 + (23*eps^5*G[{-1, -1, 0}, x]*GR[0, 1])/
   2 + 4*eps^5*G[{-1, 0, 0}, x]*GR[0, 1] + 
  (23*eps^5*G[{-1, 1, 0}, x]*GR[0, 1])/2 - 27*eps^5*G[{0, -1, 0}, x]*
   GR[0, 1] + (545*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/8 - 
  (167*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/4 + 
  (23*eps^5*G[{1, -1, 0}, x]*GR[0, 1])/2 - 
  (51*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/2 + (23*eps^5*G[{1, 1, 0}, x]*GR[0, 1])/
   2 - 132*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1] + 
  (169*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/2 - 
  63*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1] + 216*eps^6*G[{-1, 0, -1, 0}, x]*
   GR[0, 1] - 90*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] + 
  (387*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1])/2 - 63*eps^6*G[{-1, 1, -1, 0}, x]*
   GR[0, 1] + (217*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1])/2 + 
  6*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] + 191*eps^6*G[{0, -1, -1, 0}, x]*
   GR[0, 1] - (2065*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/4 + 
  (115*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/2 - 
  (1183*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/4 - 
  (469*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/4 - 
  (227*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/4 + 
  (115*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/2 - 192*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] - 112*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 
  63*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1] + 
  (217*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1])/2 + 6*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] + 54*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  (123*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/4 - 13*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] + 6*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] + 
  (15*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/2 + 3*eps^6*G[{1, 1, 1, 0}, x]*
   GR[0, 1] + 264*eps^6*G[{r1, 0, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1] - 24*eps^6*G[{r1, 1, 0, 0}, x]*
   GR[0, 1] + 48*eps^6*G[{r1, 1, 1, 0}, x]*GR[0, 1] + 
  264*eps^6*G[{r2, 0, 0, 0}, x]*GR[0, 1] - 24*eps^6*G[{r2, 0, 1, 0}, x]*
   GR[0, 1] - 24*eps^6*G[{r2, 1, 0, 0}, x]*GR[0, 1] + 
  48*eps^6*G[{r2, 1, 1, 0}, x]*GR[0, 1] - 
  (69*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (339*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (69*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (9*eps^6*G[{-1, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (513*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  (225*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1])/4 + 
  57*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] - 
  (2187*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/16 + 
  (1689*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (225*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1])/4 + 
  60*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 36*eps^6*G[{r1, 0}, x]*GI[r2]^2*
   GR[0, 1] - 72*eps^6*G[{r1, 1}, x]*GI[r2]^2*GR[0, 1] + 
  36*eps^6*G[{r2, 0}, x]*GI[r2]^2*GR[0, 1] - 72*eps^6*G[{r2, 1}, x]*GI[r2]^2*
   GR[0, 1] - (18693*eps^6*GI[r2]^4*GR[0, 1])/160 + 
  (72*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/5 + 
  (1607*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/16 - 
  (36*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/5 - (36*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/
   5 + (72*eps^6*G[{r1, 0}, x]*GR[0, 1]^2)/5 + 
  (72*eps^6*G[{r2, 0}, x]*GR[0, 1]^2)/5 + (eps^3*GR[0, 0, 1])/2 - 
  (19*eps^4*G[{-1}, x]*GR[0, 0, 1])/6 - (5*eps^4*G[{0}, x]*GR[0, 0, 1])/4 - 
  (eps^4*G[{1}, x]*GR[0, 0, 1])/6 + (89*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/3 - 
  (47*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 + 
  (32*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/3 + 
  (53*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/2 + 
  (191*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/12 + 
  (33*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/2 - 12*eps^5*G[{0, r1}, x]*
   GR[0, 0, 1] - 12*eps^5*G[{0, r2}, x]*GR[0, 0, 1] + 
  (32*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/3 - 
  (139*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/6 + 
  (29*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/3 - 
  (1070*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (737*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (536*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1])/3 + 
  233*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] - 
  (475*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 + 74*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] + 120*eps^6*G[{-1, 0, r1}, x]*GR[0, 0, 1] + 
  120*eps^6*G[{-1, 0, r2}, x]*GR[0, 0, 1] - 
  (536*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (455*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (344*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1])/3 - 
  (899*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 - 
  105*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  (230*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (137*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/6 + 199*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + (1505*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/6 - 
  216*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] - 216*eps^6*G[{0, 0, r2}, x]*
   GR[0, 0, 1] - (230*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 - 
  63*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] + 
  (199*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 - 12*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 
  56*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] - 44*eps^6*G[{0, r1, 1}, x]*
   GR[0, 0, 1] - 24*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] - 56*eps^6*G[{0, r2, 0}, x]*
   GR[0, 0, 1] - 44*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{0, r2, r1}, x]*GR[0, 0, 1] - 24*eps^6*G[{0, r2, r2}, x]*
   GR[0, 0, 1] - (536*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (455*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 - 
  (344*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1])/3 + 296*eps^6*G[{1, 0, -1}, x]*
   GR[0, 0, 1] - (701*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/6 + 
  93*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 12*eps^6*G[{1, 0, r1}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] - 
  (344*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (86*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 - 
  (170*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1])/3 + 60*eps^6*G[{r1, 0, -1}, x]*
   GR[0, 0, 1] + 64*eps^6*G[{r1, 0, 0}, x]*GR[0, 0, 1] - 
  32*eps^6*G[{r1, 0, 1}, x]*GR[0, 0, 1] + 120*eps^6*G[{r1, 0, r1}, x]*
   GR[0, 0, 1] + 120*eps^6*G[{r1, 0, r2}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r1, 1, 0}, x]*GR[0, 0, 1] + 60*eps^6*G[{r2, 0, -1}, x]*
   GR[0, 0, 1] + 64*eps^6*G[{r2, 0, 0}, x]*GR[0, 0, 1] - 
  32*eps^6*G[{r2, 0, 1}, x]*GR[0, 0, 1] + 120*eps^6*G[{r2, 0, r1}, x]*
   GR[0, 0, 1] + 120*eps^6*G[{r2, 0, r2}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r2, 1, 0}, x]*GR[0, 0, 1] + (23*eps^5*GI[r2]^2*GR[0, 0, 1])/8 - 
  (19*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  (61*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/8 + 
  (37*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 
  6*eps^6*G[{r1}, x]*GI[r2]^2*GR[0, 0, 1] - 6*eps^6*G[{r2}, x]*GI[r2]^2*
   GR[0, 0, 1] - (35*eps^5*GR[0, 1]*GR[0, 0, 1])/4 + 
  (187*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 
  (87*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/8 - 
  (167*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/4 + 
  24*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1] + 24*eps^6*G[{r2}, x]*GR[0, 1]*
   GR[0, 0, 1] - (469*eps^6*GR[0, 0, 1]^2)/12 + 
  (89*eps^5*GR[0, 0, 0, 0, 1])/3 - (337*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1])/
   2 + (731*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/12 + 
  (85*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1])/2 - 18*eps^6*G[{r1}, x]*
   GR[0, 0, 0, 0, 1] - 18*eps^6*G[{r2}, x]*GR[0, 0, 0, 0, 1], 
 36*eps^5*G[{0, -1, -1, 0, 0}, x] + 30*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  57*eps^5*G[{0, -1, 0, 0, 0}, x] + 24*eps^5*G[{0, -1, 0, 1, 0}, x] + 
  24*eps^5*G[{0, -1, 1, 0, 0}, x] - 18*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  21*eps^5*G[{0, 0, -1, 0, 0}, x] - 56*eps^5*G[{0, 0, 0, -1, 0}, x] - 
  22*eps^5*G[{0, 0, 0, 0, 0}, x] - 40*eps^5*G[{0, 0, 0, 1, 0}, x] - 
  8*eps^5*G[{0, 0, 1, 0, 0}, x] + 24*eps^5*G[{0, 1, -1, 0, 0}, x] + 
  12*eps^5*G[{0, 1, 0, -1, 0}, x] - 26*eps^5*G[{0, 1, 0, 0, 0}, x] + 
  12*eps^5*G[{0, 1, 0, 1, 0}, x] + 12*eps^5*G[{0, 1, 1, 0, 0}, x] + 
  36*eps^5*G[{0, r1, 0, -1, 0}, x] - 24*eps^5*G[{0, r1, 0, 0, 0}, x] + 
  18*eps^5*G[{0, r1, 0, 1, 0}, x] - 6*eps^5*G[{0, r1, 1, 0, 0}, x] + 
  36*eps^5*G[{0, r2, 0, -1, 0}, x] - 24*eps^5*G[{0, r2, 0, 0, 0}, x] + 
  18*eps^5*G[{0, r2, 0, 1, 0}, x] - 6*eps^5*G[{0, r2, 1, 0, 0}, x] + 
  16*eps^5*G[{1, 0, 0, -1, 0}, x] - 4*eps^5*G[{1, 0, 0, 0, 0}, x] + 
  8*eps^5*G[{1, 0, 0, 1, 0}, x] - 8*eps^5*G[{1, 0, 1, 0, 0}, x] - 
  8*eps^5*G[{1, 1, 0, 0, 0}, x] + 72*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] + 
  60*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] - 
  114*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] + 
  48*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 48*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  36*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] - 
  42*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  112*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] - 44*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] - 
  80*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 16*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 
  48*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] + 24*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] - 
  52*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 24*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  24*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] + 72*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] + 36*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] + 36*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] + 32*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  8*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] + 16*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{-1, 1, 0, 1, 0, 0}, x] - 16*eps^6*G[{-1, 1, 1, 0, 0, 0}, x] - 
  456*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  420*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  678*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  288*eps^6*G[{0, -1, -1, 0, 1, 0}, x] - 
  192*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  564*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  774*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 
  336*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  740*eps^6*G[{0, -1, 0, 0, -1, 0}, x] - 
  338*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 436*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  336*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  368*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 144*eps^6*G[{0, -1, 0, 1, 1, 0}, x] - 
  192*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  192*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  284*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 120*eps^6*G[{0, -1, 1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, -1, 1, 1, 0, 0}, x] + 
  216*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  4*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 24*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  14*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 64*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  24*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 
  1120*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  416*eps^6*G[{0, 0, 0, -1, 0, 0}, x] + 560*eps^6*G[{0, 0, 0, -1, 1, 0}, x] - 
  24*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 18*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 
  64*eps^6*G[{0, 0, 0, 0, 1, 0}, x] + 560*eps^6*G[{0, 0, 0, 1, -1, 0}, x] - 
  370*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 240*eps^6*G[{0, 0, 0, 1, 1, 0}, x] - 
  24*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 60*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  160*eps^6*G[{0, 0, 1, 0, 0, 0}, x] - 44*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 
  60*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 324*eps^6*G[{0, 0, r1, 0, -1, 0}, x] + 
  216*eps^6*G[{0, 0, r1, 0, 0, 0}, x] - 162*eps^6*G[{0, 0, r1, 0, 1, 0}, x] + 
  54*eps^6*G[{0, 0, r1, 1, 0, 0}, x] - 324*eps^6*G[{0, 0, r2, 0, -1, 0}, x] + 
  216*eps^6*G[{0, 0, r2, 0, 0, 0}, x] - 162*eps^6*G[{0, 0, r2, 0, 1, 0}, x] + 
  54*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 192*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  192*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  284*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 120*eps^6*G[{0, 1, -1, 0, 1, 0}, x] - 
  48*eps^6*G[{0, 1, -1, 1, 0, 0}, x] - 288*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  348*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 168*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  160*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 180*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 
  102*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 168*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  214*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 72*eps^6*G[{0, 1, 0, 1, 1, 0}, x] - 
  48*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - 72*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 
  134*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 36*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  72*eps^6*G[{0, 1, r1, 0, -1, 0}, x] - 48*eps^6*G[{0, 1, r1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, 1, r1, 0, 1, 0}, x] - 12*eps^6*G[{0, 1, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, 1, r2, 0, -1, 0}, x] - 48*eps^6*G[{0, 1, r2, 0, 0, 0}, x] + 
  36*eps^6*G[{0, 1, r2, 0, 1, 0}, x] - 12*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r1, 0, -1, -1, 0}, x] + 
  414*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r1, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, r1, 0, 0, -1, 0}, x] - 
  144*eps^6*G[{0, r1, 0, 0, 0, 0}, x] + 126*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 
  252*eps^6*G[{0, r1, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r1, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r1, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r1, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r1, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r1, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r1, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r1, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r1, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r1, r2, 1, 0, 0}, x] - 
  576*eps^6*G[{0, r2, 0, -1, -1, 0}, x] + 
  414*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 
  252*eps^6*G[{0, r2, 0, -1, 1, 0}, x] + 
  300*eps^6*G[{0, r2, 0, 0, -1, 0}, x] - 
  144*eps^6*G[{0, r2, 0, 0, 0, 0}, x] + 126*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  252*eps^6*G[{0, r2, 0, 1, -1, 0}, x] + 
  186*eps^6*G[{0, r2, 0, 1, 0, 0}, x] - 108*eps^6*G[{0, r2, 0, 1, 1, 0}, x] + 
  84*eps^6*G[{0, r2, 1, 0, -1, 0}, x] - 66*eps^6*G[{0, r2, 1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, r2, 1, 0, 1, 0}, x] + 12*eps^6*G[{0, r2, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r1, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, r2, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{0, r2, r2, 0, 0, 0}, x] + 36*eps^6*G[{0, r2, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{0, r2, r2, 1, 0, 0}, x] + 32*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  8*eps^6*G[{1, -1, 0, 0, 0, 0}, x] + 16*eps^6*G[{1, -1, 0, 0, 1, 0}, x] - 
  16*eps^6*G[{1, -1, 0, 1, 0, 0}, x] - 16*eps^6*G[{1, -1, 1, 0, 0, 0}, x] + 
  64*eps^6*G[{1, 0, -1, -1, 0, 0}, x] + 48*eps^6*G[{1, 0, -1, 0, -1, 0}, x] - 
  92*eps^6*G[{1, 0, -1, 0, 0, 0}, x] + 40*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  48*eps^6*G[{1, 0, -1, 1, 0, 0}, x] - 272*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  136*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 112*eps^6*G[{1, 0, 0, -1, 1, 0}, x] - 
  16*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 32*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 
  30*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 112*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + 
  82*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 48*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  48*eps^6*G[{1, 0, 1, -1, 0, 0}, x] + 96*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 
  86*eps^6*G[{1, 0, 1, 0, 0, 0}, x] + 52*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 
  24*eps^6*G[{1, 0, 1, 1, 0, 0}, x] + 72*eps^6*G[{1, 0, r1, 0, -1, 0}, x] - 
  48*eps^6*G[{1, 0, r1, 0, 0, 0}, x] + 36*eps^6*G[{1, 0, r1, 0, 1, 0}, x] - 
  12*eps^6*G[{1, 0, r1, 1, 0, 0}, x] + 72*eps^6*G[{1, 0, r2, 0, -1, 0}, x] - 
  48*eps^6*G[{1, 0, r2, 0, 0, 0}, x] + 36*eps^6*G[{1, 0, r2, 0, 1, 0}, x] - 
  12*eps^6*G[{1, 0, r2, 1, 0, 0}, x] - 16*eps^6*G[{1, 1, -1, 0, 0, 0}, x] + 
  96*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 26*eps^6*G[{1, 1, 0, 0, 0, 0}, x] + 
  40*eps^6*G[{1, 1, 0, 0, 1, 0}, x] - 36*eps^6*G[{1, 1, 0, 1, 0, 0}, x] - 
  32*eps^6*G[{1, 1, 1, 0, 0, 0}, x] + 144*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] + 
  120*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] - 
  228*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] + 
  96*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] + 96*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] - 
  72*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] - 
  84*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] - 
  224*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] - 88*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] - 
  160*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] - 32*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] + 
  96*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] + 48*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] - 
  104*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] + 48*eps^6*G[{r1, 0, 1, 0, 1, 0}, x] + 
  48*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] + 
  144*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] - 
  96*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] + 72*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] - 
  24*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] + 
  144*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] - 
  96*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] + 72*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] - 
  24*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] + 64*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] - 
  16*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] + 32*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] - 32*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] + 
  144*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] + 
  120*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] - 
  228*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] + 
  96*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] + 96*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] - 
  72*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] - 
  84*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] - 
  224*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] - 88*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] - 
  160*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] - 32*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] + 
  96*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] + 48*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] - 
  104*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] + 48*eps^6*G[{r2, 0, 1, 0, 1, 0}, x] + 
  48*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] + 
  144*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] - 
  96*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] + 72*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] - 
  24*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] + 
  144*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] - 
  96*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] + 72*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] - 
  24*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] + 64*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] - 
  16*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] + 32*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] - 32*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  (27*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/2 - 
  (27*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/2 + 18*eps^5*G[{0, 0, 0}, x]*
   GI[r2]^2 - 9*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 
  27*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 - 27*eps^6*G[{-1, 0, 0, -1}, x]*
   GI[r2]^2 + 36*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 
  18*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 117*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 + 81*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 - 
  99*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 36*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 
  162*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 - 78*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 + 78*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2 + 
  60*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2 + 21*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  36*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 - 33*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 - 18*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  54*eps^6*G[{0, r1, 0, -1}, x]*GI[r2]^2 + 36*eps^6*G[{0, r1, 0, 0}, x]*
   GI[r2]^2 - 27*eps^6*G[{0, r1, 0, 1}, x]*GI[r2]^2 + 
  9*eps^6*G[{0, r1, 1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{0, r2, 0, -1}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2 - 
  27*eps^6*G[{0, r2, 0, 1}, x]*GI[r2]^2 + 9*eps^6*G[{0, r2, 1, 0}, x]*
   GI[r2]^2 - 24*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2 + 33*eps^6*G[{1, 0, 0, 0}, x]*
   GI[r2]^2 - 12*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 12*eps^6*G[{1, 1, 0, 0}, x]*
   GI[r2]^2 - 54*eps^6*G[{r1, 0, -1, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2 + 72*eps^6*G[{r1, 0, 0, 0}, x]*
   GI[r2]^2 - 36*eps^6*G[{r1, 0, 1, 0}, x]*GI[r2]^2 - 
  54*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2 - 54*eps^6*G[{r2, 0, 0, -1}, x]*
   GI[r2]^2 + 72*eps^6*G[{r2, 0, 0, 0}, x]*GI[r2]^2 - 
  36*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2 + (117*eps^5*G[{0}, x]*GI[r2]^4)/20 + 
  (9*eps^5*G[{1}, x]*GI[r2]^4)/5 + (117*eps^6*G[{-1, 0}, x]*GI[r2]^4)/10 + 
  (18*eps^6*G[{-1, 1}, x]*GI[r2]^4)/5 - (99*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   10 + (459*eps^6*G[{0, 0}, x]*GI[r2]^4)/10 - 
  9*eps^6*G[{0, 1}, x]*GI[r2]^4 + (27*eps^6*G[{0, r1}, x]*GI[r2]^4)/5 + 
  (27*eps^6*G[{0, r2}, x]*GI[r2]^4)/5 + (18*eps^6*G[{1, -1}, x]*GI[r2]^4)/5 - 
  (9*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 + (189*eps^6*G[{1, 1}, x]*GI[r2]^4)/5 + 
  (117*eps^6*G[{r1, 0}, x]*GI[r2]^4)/5 + (36*eps^6*G[{r1, 1}, x]*GI[r2]^4)/
   5 + (117*eps^6*G[{r2, 0}, x]*GI[r2]^4)/5 + 
  (36*eps^6*G[{r2, 1}, x]*GI[r2]^4)/5 + (243*eps^6*GI[r2]^6)/70 + 
  44*eps^5*G[{0, 0, 0}, x]*GR[0, 1] - 4*eps^5*G[{0, 1, 0}, x]*GR[0, 1] - 
  4*eps^5*G[{1, 0, 0}, x]*GR[0, 1] + 8*eps^5*G[{1, 1, 0}, x]*GR[0, 1] + 
  88*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1] - 8*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1] - 284*eps^6*G[{0, -1, 0, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 
  56*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 56*eps^6*G[{0, 0, 0, 0}, x]*
   GR[0, 1] + 92*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1] - 64*eps^6*G[{0, 1, 0, 0}, x]*
   GR[0, 1] - 56*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 
  8*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, -1, 1, 0}, x]*
   GR[0, 1] - 8*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1] + 
  56*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] - 24*eps^6*G[{1, 0, 1, 0}, x]*
   GR[0, 1] + 16*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] + 32*eps^6*G[{1, 1, 1, 0}, x]*
   GR[0, 1] + 176*eps^6*G[{r1, 0, 0, 0}, x]*GR[0, 1] - 
  16*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1] - 16*eps^6*G[{r1, 1, 0, 0}, x]*
   GR[0, 1] + 32*eps^6*G[{r1, 1, 1, 0}, x]*GR[0, 1] + 
  176*eps^6*G[{r2, 0, 0, 0}, x]*GR[0, 1] - 16*eps^6*G[{r2, 0, 1, 0}, x]*
   GR[0, 1] - 16*eps^6*G[{r2, 1, 0, 0}, x]*GR[0, 1] + 
  32*eps^6*G[{r2, 1, 1, 0}, x]*GR[0, 1] + 6*eps^5*G[{0}, x]*GI[r2]^2*
   GR[0, 1] - 12*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1] + 
  12*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1] - 24*eps^6*G[{-1, 1}, x]*GI[r2]^2*
   GR[0, 1] + 12*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] - 
  180*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1] + 78*eps^6*G[{0, 1}, x]*GI[r2]^2*
   GR[0, 1] - 24*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1] + 
  30*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] - 36*eps^6*G[{1, 1}, x]*GI[r2]^2*
   GR[0, 1] + 24*eps^6*G[{r1, 0}, x]*GI[r2]^2*GR[0, 1] - 
  48*eps^6*G[{r1, 1}, x]*GI[r2]^2*GR[0, 1] + 24*eps^6*G[{r2, 0}, x]*GI[r2]^2*
   GR[0, 1] - 48*eps^6*G[{r2, 1}, x]*GI[r2]^2*GR[0, 1] + 
  9*eps^6*GI[r2]^4*GR[0, 1] + (72*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/5 - 
  (54*eps^6*G[{0, r1}, x]*GR[0, 1]^2)/5 - (54*eps^6*G[{0, r2}, x]*GR[0, 1]^2)/
   5 - (36*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/5 + (27*eps^6*GI[r2]^2*GR[0, 1]^2)/
   5 + 6*eps^5*G[{0, -1}, x]*GR[0, 0, 1] + 2*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 
  12*eps^5*G[{0, 1}, x]*GR[0, 0, 1] - 18*eps^5*G[{0, r1}, x]*GR[0, 0, 1] - 
  18*eps^5*G[{0, r2}, x]*GR[0, 0, 1] - 4*eps^5*G[{1, 0}, x]*GR[0, 0, 1] + 
  12*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] + 4*eps^6*G[{-1, 0, 0}, x]*
   GR[0, 0, 1] + 24*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{-1, 0, r1}, x]*GR[0, 0, 1] - 36*eps^6*G[{-1, 0, r2}, x]*
   GR[0, 0, 1] - 8*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1] - 
  96*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1] - 26*eps^6*G[{0, -1, 0}, x]*
   GR[0, 0, 1] - 48*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1] + 
  146*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 64*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 44*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  162*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] + 162*eps^6*G[{0, 0, r2}, x]*
   GR[0, 0, 1] - 48*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1] + 
  36*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 36*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 
  84*eps^6*G[{0, r1, 0}, x]*GR[0, 0, 1] - 66*eps^6*G[{0, r1, 1}, x]*
   GR[0, 0, 1] - 36*eps^6*G[{0, r1, r1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{0, r1, r2}, x]*GR[0, 0, 1] - 84*eps^6*G[{0, r2, 0}, x]*
   GR[0, 0, 1] - 66*eps^6*G[{0, r2, 1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{0, r2, r1}, x]*GR[0, 0, 1] - 36*eps^6*G[{0, r2, r2}, x]*
   GR[0, 0, 1] - 8*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1] - 16*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] - 28*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{1, 0, r1}, x]*GR[0, 0, 1] - 36*eps^6*G[{1, 0, r2}, x]*
   GR[0, 0, 1] - 20*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r1, 0, -1}, x]*GR[0, 0, 1] + 8*eps^6*G[{r1, 0, 0}, x]*
   GR[0, 0, 1] + 48*eps^6*G[{r1, 0, 1}, x]*GR[0, 0, 1] - 
  72*eps^6*G[{r1, 0, r1}, x]*GR[0, 0, 1] - 72*eps^6*G[{r1, 0, r2}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{r1, 1, 0}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{r2, 0, -1}, x]*GR[0, 0, 1] + 8*eps^6*G[{r2, 0, 0}, x]*
   GR[0, 0, 1] + 48*eps^6*G[{r2, 0, 1}, x]*GR[0, 0, 1] - 
  72*eps^6*G[{r2, 0, r1}, x]*GR[0, 0, 1] - 72*eps^6*G[{r2, 0, r2}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{r2, 1, 0}, x]*GR[0, 0, 1] + 
  24*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 3*eps^6*G[{1}, x]*GI[r2]^2*
   GR[0, 0, 1] + 4*eps^5*GR[0, 1]*GR[0, 0, 1] + 
  8*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1] + 68*eps^6*G[{0}, x]*GR[0, 1]*
   GR[0, 0, 1] + 4*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1] + 
  16*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1] + 16*eps^6*G[{r2}, x]*GR[0, 1]*
   GR[0, 0, 1] - 2*eps^6*GR[0, 0, 1]^2 + 2*eps^5*GR[0, 0, 0, 0, 1] + 
  4*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 68*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] + 11*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1] + 
  8*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1] + 8*eps^6*G[{r2}, x]*
   GR[0, 0, 0, 0, 1], -(eps^2*G[{0, 0}, x])/6 + 
  (4*eps^3*G[{-1, 0, 0}, x])/3 - (7*eps^3*G[{0, 0, 0}, x])/12 - 
  (eps^3*G[{0, 1, 0}, x])/2 + (eps^3*G[{1, 0, 0}, x])/3 - 
  (32*eps^4*G[{-1, -1, 0, 0}, x])/3 + (14*eps^4*G[{-1, 0, 0, 0}, x])/3 + 
  4*eps^4*G[{-1, 0, 1, 0}, x] - (8*eps^4*G[{-1, 1, 0, 0}, x])/3 + 
  10*eps^4*G[{0, -1, -1, 0}, x] - (11*eps^4*G[{0, -1, 0, 0}, x])/6 + 
  7*eps^4*G[{0, -1, 1, 0}, x] - (17*eps^4*G[{0, 0, -1, 0}, x])/2 - 
  (23*eps^4*G[{0, 0, 0, 0}, x])/6 - (15*eps^4*G[{0, 0, 1, 0}, x])/2 + 
  7*eps^4*G[{0, 1, -1, 0}, x] - (10*eps^4*G[{0, 1, 0, 0}, x])/3 + 
  3*eps^4*G[{0, 1, 1, 0}, x] - (8*eps^4*G[{1, -1, 0, 0}, x])/3 + 
  (7*eps^4*G[{1, 0, 0, 0}, x])/6 + eps^4*G[{1, 0, 1, 0}, x] - 
  (2*eps^4*G[{1, 1, 0, 0}, x])/3 + (256*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 - 
  (112*eps^5*G[{-1, -1, 0, 0, 0}, x])/3 - 32*eps^5*G[{-1, -1, 0, 1, 0}, x] + 
  (64*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 - 80*eps^5*G[{-1, 0, -1, -1, 0}, x] + 
  (44*eps^5*G[{-1, 0, -1, 0, 0}, x])/3 - 56*eps^5*G[{-1, 0, -1, 1, 0}, x] + 
  68*eps^5*G[{-1, 0, 0, -1, 0}, x] + (92*eps^5*G[{-1, 0, 0, 0, 0}, x])/3 + 
  60*eps^5*G[{-1, 0, 0, 1, 0}, x] - 56*eps^5*G[{-1, 0, 1, -1, 0}, x] + 
  (80*eps^5*G[{-1, 0, 1, 0, 0}, x])/3 - 24*eps^5*G[{-1, 0, 1, 1, 0}, x] + 
  (64*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 - (28*eps^5*G[{-1, 1, 0, 0, 0}, x])/
   3 - 8*eps^5*G[{-1, 1, 0, 1, 0}, x] + (16*eps^5*G[{-1, 1, 1, 0, 0}, x])/3 - 
  160*eps^5*G[{0, -1, -1, -1, 0}, x] + (203*eps^5*G[{0, -1, -1, 0, 0}, x])/
   3 - 82*eps^5*G[{0, -1, -1, 1, 0}, x] + 121*eps^5*G[{0, -1, 0, -1, 0}, x] - 
  (293*eps^5*G[{0, -1, 0, 0, 0}, x])/6 + 78*eps^5*G[{0, -1, 0, 1, 0}, x] - 
  82*eps^5*G[{0, -1, 1, -1, 0}, x] + (134*eps^5*G[{0, -1, 1, 0, 0}, x])/3 - 
  34*eps^5*G[{0, -1, 1, 1, 0}, x] + 171*eps^5*G[{0, 0, -1, -1, 0}, x] - 
  (272*eps^5*G[{0, 0, -1, 0, 0}, x])/3 + 93*eps^5*G[{0, 0, -1, 1, 0}, x] - 
  (136*eps^5*G[{0, 0, 0, -1, 0}, x])/3 - (167*eps^5*G[{0, 0, 0, 0, 0}, x])/
   12 - (245*eps^5*G[{0, 0, 0, 1, 0}, x])/6 + 
  93*eps^5*G[{0, 0, 1, -1, 0}, x] - (233*eps^5*G[{0, 0, 1, 0, 0}, x])/3 + 
  39*eps^5*G[{0, 0, 1, 1, 0}, x] - 82*eps^5*G[{0, 1, -1, -1, 0}, x] + 
  (134*eps^5*G[{0, 1, -1, 0, 0}, x])/3 - 34*eps^5*G[{0, 1, -1, 1, 0}, x] + 
  58*eps^5*G[{0, 1, 0, -1, 0}, x] - (269*eps^5*G[{0, 1, 0, 0, 0}, x])/6 + 
  29*eps^5*G[{0, 1, 0, 1, 0}, x] - 34*eps^5*G[{0, 1, 1, -1, 0}, x] + 
  (62*eps^5*G[{0, 1, 1, 0, 0}, x])/3 - 14*eps^5*G[{0, 1, 1, 1, 0}, x] + 
  (64*eps^5*G[{1, -1, -1, 0, 0}, x])/3 - (28*eps^5*G[{1, -1, 0, 0, 0}, x])/
   3 - 8*eps^5*G[{1, -1, 0, 1, 0}, x] + (16*eps^5*G[{1, -1, 1, 0, 0}, x])/3 - 
  20*eps^5*G[{1, 0, -1, -1, 0}, x] + (11*eps^5*G[{1, 0, -1, 0, 0}, x])/3 - 
  14*eps^5*G[{1, 0, -1, 1, 0}, x] + 17*eps^5*G[{1, 0, 0, -1, 0}, x] + 
  (23*eps^5*G[{1, 0, 0, 0, 0}, x])/3 + 15*eps^5*G[{1, 0, 0, 1, 0}, x] - 
  14*eps^5*G[{1, 0, 1, -1, 0}, x] + (20*eps^5*G[{1, 0, 1, 0, 0}, x])/3 - 
  6*eps^5*G[{1, 0, 1, 1, 0}, x] + (16*eps^5*G[{1, 1, -1, 0, 0}, x])/3 - 
  (7*eps^5*G[{1, 1, 0, 0, 0}, x])/3 - 2*eps^5*G[{1, 1, 0, 1, 0}, x] + 
  (4*eps^5*G[{1, 1, 1, 0, 0}, x])/3 - 
  (2048*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 + 
  (896*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/3 + 
  256*eps^6*G[{-1, -1, -1, 0, 1, 0}, x] - 
  (512*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 + 
  640*eps^6*G[{-1, -1, 0, -1, -1, 0}, x] - 
  (352*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 + 
  448*eps^6*G[{-1, -1, 0, -1, 1, 0}, x] - 
  544*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] - 
  (736*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/3 - 
  480*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] + 
  448*eps^6*G[{-1, -1, 0, 1, -1, 0}, x] - 
  (640*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 + 
  192*eps^6*G[{-1, -1, 0, 1, 1, 0}, x] - 
  (512*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 + 
  (224*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 + 
  64*eps^6*G[{-1, -1, 1, 0, 1, 0}, x] - 
  (128*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 + 
  1280*eps^6*G[{-1, 0, -1, -1, -1, 0}, x] - 
  (1624*eps^6*G[{-1, 0, -1, -1, 0, 0}, x])/3 + 
  656*eps^6*G[{-1, 0, -1, -1, 1, 0}, x] - 
  968*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  (1172*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/3 - 
  624*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] + 
  656*eps^6*G[{-1, 0, -1, 1, -1, 0}, x] - 
  (1072*eps^6*G[{-1, 0, -1, 1, 0, 0}, x])/3 + 
  272*eps^6*G[{-1, 0, -1, 1, 1, 0}, x] - 
  1368*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  (2176*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/3 - 
  744*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  (1088*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/3 + 
  (334*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/3 + 
  (980*eps^6*G[{-1, 0, 0, 0, 1, 0}, x])/3 - 
  744*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 
  (1864*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 - 
  312*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] + 
  656*eps^6*G[{-1, 0, 1, -1, -1, 0}, x] - 
  (1072*eps^6*G[{-1, 0, 1, -1, 0, 0}, x])/3 + 
  272*eps^6*G[{-1, 0, 1, -1, 1, 0}, x] - 
  464*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 
  (1076*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 - 
  232*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] + 
  272*eps^6*G[{-1, 0, 1, 1, -1, 0}, x] - 
  (496*eps^6*G[{-1, 0, 1, 1, 0, 0}, x])/3 + 
  112*eps^6*G[{-1, 0, 1, 1, 1, 0}, x] - 
  (512*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 + 
  (224*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/3 + 
  64*eps^6*G[{-1, 1, -1, 0, 1, 0}, x] - 
  (128*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 + 
  160*eps^6*G[{-1, 1, 0, -1, -1, 0}, x] - 
  (88*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 + 
  112*eps^6*G[{-1, 1, 0, -1, 1, 0}, x] - 
  136*eps^6*G[{-1, 1, 0, 0, -1, 0}, x] - 
  (184*eps^6*G[{-1, 1, 0, 0, 0, 0}, x])/3 - 
  120*eps^6*G[{-1, 1, 0, 0, 1, 0}, x] + 
  112*eps^6*G[{-1, 1, 0, 1, -1, 0}, x] - 
  (160*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 + 
  48*eps^6*G[{-1, 1, 0, 1, 1, 0}, x] - (128*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/
   3 + (56*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/3 + 
  16*eps^6*G[{-1, 1, 1, 0, 1, 0}, x] - (32*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/
   3 + 1960*eps^6*G[{0, -1, -1, -1, -1, 0}, x] - 
  (2998*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 + 
  892*eps^6*G[{0, -1, -1, -1, 1, 0}, x] - 
  1426*eps^6*G[{0, -1, -1, 0, -1, 0}, x] + 
  495*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  788*eps^6*G[{0, -1, -1, 0, 1, 0}, x] + 
  892*eps^6*G[{0, -1, -1, 1, -1, 0}, x] - 
  (1564*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 + 
  364*eps^6*G[{0, -1, -1, 1, 1, 0}, x] - 
  1826*eps^6*G[{0, -1, 0, -1, -1, 0}, x] + 
  (3373*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 - 
  908*eps^6*G[{0, -1, 0, -1, 1, 0}, x] + 
  (3293*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 - 
  (329*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/2 + 
  (1892*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 - 
  908*eps^6*G[{0, -1, 0, 1, -1, 0}, x] + 
  (1870*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 - 
  376*eps^6*G[{0, -1, 0, 1, 1, 0}, x] + 
  892*eps^6*G[{0, -1, 1, -1, -1, 0}, x] - 
  (1564*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 + 
  364*eps^6*G[{0, -1, 1, -1, 1, 0}, x] - 
  628*eps^6*G[{0, -1, 1, 0, -1, 0}, x] + 
  216*eps^6*G[{0, -1, 1, 0, 0, 0}, x] - 296*eps^6*G[{0, -1, 1, 0, 1, 0}, x] + 
  364*eps^6*G[{0, -1, 1, 1, -1, 0}, x] - 
  (688*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 + 
  148*eps^6*G[{0, -1, 1, 1, 1, 0}, x] - 
  2226*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  (3760*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/3 - 
  1038*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  1528*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 
  (1645*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 + 
  760*eps^6*G[{0, 0, -1, 0, 1, 0}, x] - 
  1038*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 
  (1852*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 - 
  426*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + 
  (2842*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/3 - 
  (2701*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/6 + 
  (1507*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 - 
  (1327*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/6 - 
  (89*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/2 - 
  (1057*eps^6*G[{0, 0, 0, 0, 1, 0}, x])/6 + 
  (1507*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/3 - 
  (1124*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 + 
  (631*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 - 
  1038*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 
  (1852*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 - 
  426*eps^6*G[{0, 0, 1, -1, 1, 0}, x] + 912*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  (2801*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/6 + 
  383*eps^6*G[{0, 0, 1, 0, 1, 0}, x] - 426*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 
  (706*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 - 
  174*eps^6*G[{0, 0, 1, 1, 1, 0}, x] + 
  892*eps^6*G[{0, 1, -1, -1, -1, 0}, x] - 
  (1564*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 + 
  364*eps^6*G[{0, 1, -1, -1, 1, 0}, x] - 
  628*eps^6*G[{0, 1, -1, 0, -1, 0}, x] + 
  216*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 296*eps^6*G[{0, 1, -1, 0, 1, 0}, x] + 
  364*eps^6*G[{0, 1, -1, 1, -1, 0}, x] - 
  (688*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 + 
  148*eps^6*G[{0, 1, -1, 1, 1, 0}, x] - 
  728*eps^6*G[{0, 1, 0, -1, -1, 0}, x] + 
  (1381*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 - 
  326*eps^6*G[{0, 1, 0, -1, 1, 0}, x] + 
  (1739*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 - 
  152*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + (815*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/
   3 - 326*eps^6*G[{0, 1, 0, 1, -1, 0}, x] + 
  (544*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 - 
  134*eps^6*G[{0, 1, 0, 1, 1, 0}, x] + 364*eps^6*G[{0, 1, 1, -1, -1, 0}, x] - 
  (688*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 + 
  148*eps^6*G[{0, 1, 1, -1, 1, 0}, x] - 256*eps^6*G[{0, 1, 1, 0, -1, 0}, x] + 
  69*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 114*eps^6*G[{0, 1, 1, 0, 1, 0}, x] + 
  148*eps^6*G[{0, 1, 1, 1, -1, 0}, x] - (292*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/
   3 + 60*eps^6*G[{0, 1, 1, 1, 1, 0}, x] - 
  (512*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/3 + 
  (224*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/3 + 
  64*eps^6*G[{1, -1, -1, 0, 1, 0}, x] - 
  (128*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 + 
  160*eps^6*G[{1, -1, 0, -1, -1, 0}, x] - 
  (88*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 + 
  112*eps^6*G[{1, -1, 0, -1, 1, 0}, x] - 
  136*eps^6*G[{1, -1, 0, 0, -1, 0}, x] - 
  (184*eps^6*G[{1, -1, 0, 0, 0, 0}, x])/3 - 
  120*eps^6*G[{1, -1, 0, 0, 1, 0}, x] + 
  112*eps^6*G[{1, -1, 0, 1, -1, 0}, x] - 
  (160*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 + 
  48*eps^6*G[{1, -1, 0, 1, 1, 0}, x] - (128*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/
   3 + (56*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/3 + 
  16*eps^6*G[{1, -1, 1, 0, 1, 0}, x] - (32*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/
   3 + 320*eps^6*G[{1, 0, -1, -1, -1, 0}, x] - 
  (406*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 + 
  164*eps^6*G[{1, 0, -1, -1, 1, 0}, x] - 
  242*eps^6*G[{1, 0, -1, 0, -1, 0}, x] + 
  (293*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 - 
  156*eps^6*G[{1, 0, -1, 0, 1, 0}, x] + 
  164*eps^6*G[{1, 0, -1, 1, -1, 0}, x] - 
  (268*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 + 
  68*eps^6*G[{1, 0, -1, 1, 1, 0}, x] - 342*eps^6*G[{1, 0, 0, -1, -1, 0}, x] + 
  (544*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 - 
  186*eps^6*G[{1, 0, 0, -1, 1, 0}, x] + (272*eps^6*G[{1, 0, 0, 0, -1, 0}, x])/
   3 + (167*eps^6*G[{1, 0, 0, 0, 0, 0}, x])/6 + 
  (245*eps^6*G[{1, 0, 0, 0, 1, 0}, x])/3 - 
  186*eps^6*G[{1, 0, 0, 1, -1, 0}, x] + (466*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/
   3 - 78*eps^6*G[{1, 0, 0, 1, 1, 0}, x] + 
  164*eps^6*G[{1, 0, 1, -1, -1, 0}, x] - 
  (268*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 + 
  68*eps^6*G[{1, 0, 1, -1, 1, 0}, x] - 116*eps^6*G[{1, 0, 1, 0, -1, 0}, x] + 
  (269*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 - 
  58*eps^6*G[{1, 0, 1, 0, 1, 0}, x] + 68*eps^6*G[{1, 0, 1, 1, -1, 0}, x] - 
  (124*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 + 
  28*eps^6*G[{1, 0, 1, 1, 1, 0}, x] - (128*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/
   3 + (56*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/3 + 
  16*eps^6*G[{1, 1, -1, 0, 1, 0}, x] - (32*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/
   3 + 40*eps^6*G[{1, 1, 0, -1, -1, 0}, x] - 
  (22*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 + 
  28*eps^6*G[{1, 1, 0, -1, 1, 0}, x] - 34*eps^6*G[{1, 1, 0, 0, -1, 0}, x] - 
  (46*eps^6*G[{1, 1, 0, 0, 0, 0}, x])/3 - 30*eps^6*G[{1, 1, 0, 0, 1, 0}, x] + 
  28*eps^6*G[{1, 1, 0, 1, -1, 0}, x] - (40*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/
   3 + 12*eps^6*G[{1, 1, 0, 1, 1, 0}, x] - 
  (32*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 + 
  (14*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/3 + 4*eps^6*G[{1, 1, 1, 0, 1, 0}, x] - 
  (8*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/3 + (3*eps^3*G[{0}, x]*GI[r2]^2)/4 - 
  6*eps^4*G[{-1, 0}, x]*GI[r2]^2 - 3*eps^4*G[{0, -1}, x]*GI[r2]^2 + 
  (39*eps^4*G[{0, 0}, x]*GI[r2]^2)/8 + (3*eps^4*G[{0, 1}, x]*GI[r2]^2)/4 - 
  (3*eps^4*G[{1, 0}, x]*GI[r2]^2)/2 + 48*eps^5*G[{-1, -1, 0}, x]*GI[r2]^2 + 
  24*eps^5*G[{-1, 0, -1}, x]*GI[r2]^2 - 39*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  6*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2 + 12*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2 + 
  3*eps^5*G[{0, -1, -1}, x]*GI[r2]^2 - (105*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/
   4 - (21*eps^5*G[{0, -1, 1}, x]*GI[r2]^2)/2 - 
  (45*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/4 + 
  (109*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/4 + 
  (45*eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/4 - 
  (21*eps^5*G[{0, 1, -1}, x]*GI[r2]^2)/2 - (9*eps^5*G[{0, 1, 1}, x]*GI[r2]^2)/
   2 + 12*eps^5*G[{1, -1, 0}, x]*GI[r2]^2 + 6*eps^5*G[{1, 0, -1}, x]*
   GI[r2]^2 - (39*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/4 - 
  (3*eps^5*G[{1, 0, 1}, x]*GI[r2]^2)/2 + 3*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 - 
  384*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2 - 192*eps^6*G[{-1, -1, 0, -1}, x]*
   GI[r2]^2 + 312*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2 + 
  48*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 - 96*eps^6*G[{-1, -1, 1, 0}, x]*
   GI[r2]^2 - 24*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2 + 
  210*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 84*eps^6*G[{-1, 0, -1, 1}, x]*
   GI[r2]^2 + 90*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 
  218*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2 - 90*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 84*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 + 
  36*eps^6*G[{-1, 0, 1, 1}, x]*GI[r2]^2 - 96*eps^6*G[{-1, 1, -1, 0}, x]*
   GI[r2]^2 - 48*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 + 
  78*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 12*eps^6*G[{-1, 1, 0, 1}, x]*
   GI[r2]^2 - 24*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 + 
  132*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2 + 
  (225*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2)/2 + 
  123*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 
  (15*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2)/2 - 
  (491*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/4 - 117*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 + 123*eps^6*G[{0, -1, 1, -1}, x]*GI[r2]^2 - 
  27*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 + 51*eps^6*G[{0, -1, 1, 1}, x]*
   GI[r2]^2 - (225*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2)/2 + 
  6*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  (279*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2)/2 - 43*eps^6*G[{0, 0, 0, -1}, x]*
   GI[r2]^2 + (787*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/8 + 
  (245*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/4 - 
  (279*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2)/2 + 
  (219*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2)/2 - 
  (117*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2)/2 + 123*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - 27*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 + 
  51*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 57*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + (109*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/4 - 
  (87*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2)/2 + 51*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 - 21*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 + 
  21*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 96*eps^6*G[{1, -1, -1, 0}, x]*
   GI[r2]^2 - 48*eps^6*G[{1, -1, 0, -1}, x]*GI[r2]^2 + 
  78*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 12*eps^6*G[{1, -1, 0, 1}, x]*
   GI[r2]^2 - 24*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{1, 0, -1, -1}, x]*GI[r2]^2 + 
  (105*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2)/2 + 21*eps^6*G[{1, 0, -1, 1}, x]*
   GI[r2]^2 + (45*eps^6*G[{1, 0, 0, -1}, x]*GI[r2]^2)/2 - 
  (109*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 - 
  (45*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2)/2 + 21*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 + 9*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 - 
  24*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 - 12*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 + (39*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2)/2 + 
  3*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 - 6*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 - 
  (27*eps^4*GI[r2]^4)/16 + (27*eps^5*G[{-1}, x]*GI[r2]^4)/2 + 
  (2109*eps^5*G[{0}, x]*GI[r2]^4)/160 + (27*eps^5*G[{1}, x]*GI[r2]^4)/8 - 
  108*eps^6*G[{-1, -1}, x]*GI[r2]^4 - (2109*eps^6*G[{-1, 0}, x]*GI[r2]^4)/
   20 - 27*eps^6*G[{-1, 1}, x]*GI[r2]^4 + (7041*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   80 + (2823*eps^6*G[{0, 0}, x]*GI[r2]^4)/80 + 
  (2847*eps^6*G[{0, 1}, x]*GI[r2]^4)/20 - 27*eps^6*G[{1, -1}, x]*GI[r2]^4 - 
  (2109*eps^6*G[{1, 0}, x]*GI[r2]^4)/80 - (27*eps^6*G[{1, 1}, x]*GI[r2]^4)/
   4 - (53931*eps^6*GI[r2]^6)/2240 + (91*eps^4*G[{0, 0}, x]*GR[0, 1])/12 - 
  (182*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/3 + 
  (637*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/24 + 
  (91*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/4 - (91*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/
   6 + (1456*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (637*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/3 - 182*eps^6*G[{-1, 0, 1, 0}, x]*
   GR[0, 1] + (364*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1])/3 + 
  73*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1] - 
  (4279*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/12 + 
  (67*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/2 - 
  (213*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/4 + 
  (1325*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/12 + 
  (309*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/4 + 
  (67*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/2 - 
  (337*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/3 + 
  (79*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/2 + 
  (364*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1])/3 - 
  (637*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/12 - 
  (91*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1])/2 + 
  (91*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (273*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/8 + 273*eps^6*G[{-1, 0}, x]*
   GI[r2]^2*GR[0, 1] + (9*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/2 - 
  (2493*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/16 - 
  (273*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (273*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/4 + 
  (4041*eps^6*GI[r2]^4*GR[0, 1])/32 - (11523*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/
   80 - (eps^3*GR[0, 0, 1])/3 + (8*eps^4*G[{-1}, x]*GR[0, 0, 1])/3 - 
  (5*eps^4*G[{0}, x]*GR[0, 0, 1])/12 + (2*eps^4*G[{1}, x]*GR[0, 0, 1])/3 - 
  (64*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/3 + 
  (10*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/3 - 
  (16*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/3 - 
  (133*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/6 + 
  (121*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/12 - 
  (115*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/6 - 
  (16*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/3 + (5*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/
   6 - (4*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/3 + 
  (512*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (80*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (128*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (532*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (242*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/3 + 
  (460*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 + 
  (128*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (20*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/3 + 
  (32*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1])/3 + 
  (1159*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 - 
  186*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  (661*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (3029*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/6 + 
  (170*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (2471*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/6 + 
  (661*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 - 132*eps^6*G[{0, 1, 0}, x]*
   GR[0, 0, 1] + (283*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + 
  (128*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (20*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (32*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (133*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (121*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/6 + 
  (115*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 + 
  (32*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (5*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/3 + 
  (8*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1])/3 + (9*eps^5*GI[r2]^2*GR[0, 0, 1])/
   8 - 9*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (263*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/8 - 
  (9*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/4 + 
  (91*eps^5*GR[0, 1]*GR[0, 0, 1])/6 - 
  (364*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/3 + 
  (2567*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/24 - 
  (91*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/3 + (19*eps^6*GR[0, 0, 1]^2)/4 - 
  (89*eps^5*GR[0, 0, 0, 0, 1])/6 + (356*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1])/
   3 - (1319*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/12 + 
  (89*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1])/3, 
 (eps*G[{0}, x])/12 - (eps^2*G[{-1, 0}, x])/6 + (eps^2*G[{0, 0}, x])/24 + 
  (eps^2*G[{1, 0}, x])/12 + (2*eps^3*G[{-1, -1, 0}, x])/3 - 
  (5*eps^3*G[{-1, 0, 0}, x])/12 + (eps^3*G[{-1, 1, 0}, x])/6 - 
  (5*eps^3*G[{0, -1, 0}, x])/12 + (7*eps^3*G[{0, 0, 0}, x])/24 - 
  (eps^3*G[{0, 1, 0}, x])/6 + (eps^3*G[{1, -1, 0}, x])/6 - 
  (eps^3*G[{1, 0, 0}, x])/6 + (eps^3*G[{1, 1, 0}, x])/6 - 
  (38*eps^4*G[{-1, -1, -1, 0}, x])/3 + (61*eps^4*G[{-1, -1, 0, 0}, x])/6 - 
  (23*eps^4*G[{-1, -1, 1, 0}, x])/3 + (61*eps^4*G[{-1, 0, -1, 0}, x])/6 - 
  (115*eps^4*G[{-1, 0, 0, 0}, x])/12 + (17*eps^4*G[{-1, 0, 1, 0}, x])/3 - 
  (23*eps^4*G[{-1, 1, -1, 0}, x])/3 + (17*eps^4*G[{-1, 1, 0, 0}, x])/3 - 
  (11*eps^4*G[{-1, 1, 1, 0}, x])/3 + (61*eps^4*G[{0, -1, -1, 0}, x])/6 - 
  (71*eps^4*G[{0, -1, 0, 0}, x])/12 + (17*eps^4*G[{0, -1, 1, 0}, x])/3 + 
  (eps^4*G[{0, 0, -1, 0}, x])/12 + (47*eps^4*G[{0, 0, 0, 0}, x])/24 + 
  (eps^4*G[{0, 0, 1, 0}, x])/3 + (17*eps^4*G[{0, 1, -1, 0}, x])/3 - 
  (14*eps^4*G[{0, 1, 0, 0}, x])/3 + (8*eps^4*G[{0, 1, 1, 0}, x])/3 - 
  (23*eps^4*G[{1, -1, -1, 0}, x])/3 + (17*eps^4*G[{1, -1, 0, 0}, x])/3 - 
  (11*eps^4*G[{1, -1, 1, 0}, x])/3 + (17*eps^4*G[{1, 0, -1, 0}, x])/3 - 
  (25*eps^4*G[{1, 0, 0, 0}, x])/3 + (8*eps^4*G[{1, 0, 1, 0}, x])/3 - 
  (11*eps^4*G[{1, 1, -1, 0}, x])/3 + (8*eps^4*G[{1, 1, 0, 0}, x])/3 - 
  (5*eps^4*G[{1, 1, 1, 0}, x])/3 + (632*eps^5*G[{-1, -1, -1, -1, 0}, x])/3 - 
  (485*eps^5*G[{-1, -1, -1, 0, 0}, x])/3 + 
  (338*eps^5*G[{-1, -1, -1, 1, 0}, x])/3 - 
  (485*eps^5*G[{-1, -1, 0, -1, 0}, x])/3 + 
  (647*eps^5*G[{-1, -1, 0, 0, 0}, x])/6 - (242*eps^5*G[{-1, -1, 0, 1, 0}, x])/
   3 + (338*eps^5*G[{-1, -1, 1, -1, 0}, x])/3 - 
  (242*eps^5*G[{-1, -1, 1, 0, 0}, x])/3 + (146*eps^5*G[{-1, -1, 1, 1, 0}, x])/
   3 - (485*eps^5*G[{-1, 0, -1, -1, 0}, x])/3 + 
  (775*eps^5*G[{-1, 0, -1, 0, 0}, x])/6 - (242*eps^5*G[{-1, 0, -1, 1, 0}, x])/
   3 + (575*eps^5*G[{-1, 0, 0, -1, 0}, x])/6 - 
  (229*eps^5*G[{-1, 0, 0, 0, 0}, x])/4 + (136*eps^5*G[{-1, 0, 0, 1, 0}, x])/
   3 - (242*eps^5*G[{-1, 0, 1, -1, 0}, x])/3 + 
  (158*eps^5*G[{-1, 0, 1, 0, 0}, x])/3 - (104*eps^5*G[{-1, 0, 1, 1, 0}, x])/
   3 + (338*eps^5*G[{-1, 1, -1, -1, 0}, x])/3 - 
  (242*eps^5*G[{-1, 1, -1, 0, 0}, x])/3 + (146*eps^5*G[{-1, 1, -1, 1, 0}, x])/
   3 - (242*eps^5*G[{-1, 1, 0, -1, 0}, x])/3 + 
  (124*eps^5*G[{-1, 1, 0, 0, 0}, x])/3 - (104*eps^5*G[{-1, 1, 0, 1, 0}, x])/
   3 + (146*eps^5*G[{-1, 1, 1, -1, 0}, x])/3 - 
  (104*eps^5*G[{-1, 1, 1, 0, 0}, x])/3 + (62*eps^5*G[{-1, 1, 1, 1, 0}, x])/
   3 - (485*eps^5*G[{0, -1, -1, -1, 0}, x])/3 + 
  (463*eps^5*G[{0, -1, -1, 0, 0}, x])/6 - (242*eps^5*G[{0, -1, -1, 1, 0}, x])/
   3 + (499*eps^5*G[{0, -1, 0, -1, 0}, x])/6 - 
  (91*eps^5*G[{0, -1, 0, 0, 0}, x])/12 + (89*eps^5*G[{0, -1, 0, 1, 0}, x])/
   3 - (242*eps^5*G[{0, -1, 1, -1, 0}, x])/3 + 
  (101*eps^5*G[{0, -1, 1, 0, 0}, x])/3 - (104*eps^5*G[{0, -1, 1, 1, 0}, x])/
   3 - (29*eps^5*G[{0, 0, -1, -1, 0}, x])/6 + 
  (421*eps^5*G[{0, 0, -1, 0, 0}, x])/12 - (16*eps^5*G[{0, 0, -1, 1, 0}, x])/
   3 + (161*eps^5*G[{0, 0, 0, -1, 0}, x])/12 + 
  (121*eps^5*G[{0, 0, 0, 0, 0}, x])/8 + (53*eps^5*G[{0, 0, 0, 1, 0}, x])/3 - 
  (16*eps^5*G[{0, 0, 1, -1, 0}, x])/3 + (94*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - 
  (7*eps^5*G[{0, 0, 1, 1, 0}, x])/3 - (242*eps^5*G[{0, 1, -1, -1, 0}, x])/3 + 
  (101*eps^5*G[{0, 1, -1, 0, 0}, x])/3 - (104*eps^5*G[{0, 1, -1, 1, 0}, x])/
   3 + (194*eps^5*G[{0, 1, 0, -1, 0}, x])/3 - 
  (37*eps^5*G[{0, 1, 0, 0, 0}, x])/3 + (65*eps^5*G[{0, 1, 0, 1, 0}, x])/3 - 
  (104*eps^5*G[{0, 1, 1, -1, 0}, x])/3 + (47*eps^5*G[{0, 1, 1, 0, 0}, x])/3 - 
  (44*eps^5*G[{0, 1, 1, 1, 0}, x])/3 + (338*eps^5*G[{1, -1, -1, -1, 0}, x])/
   3 - (242*eps^5*G[{1, -1, -1, 0, 0}, x])/3 + 
  (146*eps^5*G[{1, -1, -1, 1, 0}, x])/3 - (242*eps^5*G[{1, -1, 0, -1, 0}, x])/
   3 + (124*eps^5*G[{1, -1, 0, 0, 0}, x])/3 - 
  (104*eps^5*G[{1, -1, 0, 1, 0}, x])/3 + (146*eps^5*G[{1, -1, 1, -1, 0}, x])/
   3 - (104*eps^5*G[{1, -1, 1, 0, 0}, x])/3 + 
  (62*eps^5*G[{1, -1, 1, 1, 0}, x])/3 - (242*eps^5*G[{1, 0, -1, -1, 0}, x])/
   3 + (173*eps^5*G[{1, 0, -1, 0, 0}, x])/3 - 
  (104*eps^5*G[{1, 0, -1, 1, 0}, x])/3 + (292*eps^5*G[{1, 0, 0, -1, 0}, x])/
   3 - 46*eps^5*G[{1, 0, 0, 0, 0}, x] + (121*eps^5*G[{1, 0, 0, 1, 0}, x])/3 - 
  (104*eps^5*G[{1, 0, 1, -1, 0}, x])/3 + (23*eps^5*G[{1, 0, 1, 0, 0}, x])/3 - 
  (44*eps^5*G[{1, 0, 1, 1, 0}, x])/3 + (146*eps^5*G[{1, 1, -1, -1, 0}, x])/
   3 - (104*eps^5*G[{1, 1, -1, 0, 0}, x])/3 + 
  (62*eps^5*G[{1, 1, -1, 1, 0}, x])/3 - (104*eps^5*G[{1, 1, 0, -1, 0}, x])/
   3 + (37*eps^5*G[{1, 1, 0, 0, 0}, x])/3 - (44*eps^5*G[{1, 1, 0, 1, 0}, x])/
   3 + (62*eps^5*G[{1, 1, 1, -1, 0}, x])/3 - (44*eps^5*G[{1, 1, 1, 0, 0}, x])/
   3 + (26*eps^5*G[{1, 1, 1, 1, 0}, x])/3 - 
  (8408*eps^6*G[{-1, -1, -1, -1, -1, 0}, x])/3 + 
  (6218*eps^6*G[{-1, -1, -1, -1, 0, 0}, x])/3 - 
  (4028*eps^6*G[{-1, -1, -1, -1, 1, 0}, x])/3 + 
  (6218*eps^6*G[{-1, -1, -1, 0, -1, 0}, x])/3 - 
  (3835*eps^6*G[{-1, -1, -1, 0, 0, 0}, x])/3 + 
  (2852*eps^6*G[{-1, -1, -1, 0, 1, 0}, x])/3 - 
  (4028*eps^6*G[{-1, -1, -1, 1, -1, 0}, x])/3 + 
  (2852*eps^6*G[{-1, -1, -1, 1, 0, 0}, x])/3 - 
  (1676*eps^6*G[{-1, -1, -1, 1, 1, 0}, x])/3 + 
  (6218*eps^6*G[{-1, -1, 0, -1, -1, 0}, x])/3 - 
  (4559*eps^6*G[{-1, -1, 0, -1, 0, 0}, x])/3 + 
  (2852*eps^6*G[{-1, -1, 0, -1, 1, 0}, x])/3 - 
  (2959*eps^6*G[{-1, -1, 0, 0, -1, 0}, x])/3 + 
  (1109*eps^6*G[{-1, -1, 0, 0, 0, 0}, x])/2 - 
  (1276*eps^6*G[{-1, -1, 0, 0, 1, 0}, x])/3 + 
  (2852*eps^6*G[{-1, -1, 0, 1, -1, 0}, x])/3 - 
  (2072*eps^6*G[{-1, -1, 0, 1, 0, 0}, x])/3 + 
  (1184*eps^6*G[{-1, -1, 0, 1, 1, 0}, x])/3 - 
  (4028*eps^6*G[{-1, -1, 1, -1, -1, 0}, x])/3 + 
  (2852*eps^6*G[{-1, -1, 1, -1, 0, 0}, x])/3 - 
  (1676*eps^6*G[{-1, -1, 1, -1, 1, 0}, x])/3 + 
  (2852*eps^6*G[{-1, -1, 1, 0, -1, 0}, x])/3 - 
  (1732*eps^6*G[{-1, -1, 1, 0, 0, 0}, x])/3 + 
  (1184*eps^6*G[{-1, -1, 1, 0, 1, 0}, x])/3 - 
  (1676*eps^6*G[{-1, -1, 1, 1, -1, 0}, x])/3 + 
  (1184*eps^6*G[{-1, -1, 1, 1, 0, 0}, x])/3 - 
  (692*eps^6*G[{-1, -1, 1, 1, 1, 0}, x])/3 + 
  (6218*eps^6*G[{-1, 0, -1, -1, -1, 0}, x])/3 - 
  (4871*eps^6*G[{-1, 0, -1, -1, 0, 0}, x])/3 + 
  (2852*eps^6*G[{-1, 0, -1, -1, 1, 0}, x])/3 - 
  (4847*eps^6*G[{-1, 0, -1, 0, -1, 0}, x])/3 + 
  (6575*eps^6*G[{-1, 0, -1, 0, 0, 0}, x])/6 - 
  (2234*eps^6*G[{-1, 0, -1, 0, 1, 0}, x])/3 + 
  (2852*eps^6*G[{-1, 0, -1, 1, -1, 0}, x])/3 - 
  (2162*eps^6*G[{-1, 0, -1, 1, 0, 0}, x])/3 + 
  (1184*eps^6*G[{-1, 0, -1, 1, 1, 0}, x])/3 - 
  (3079*eps^6*G[{-1, 0, 0, -1, -1, 0}, x])/3 + 
  (5003*eps^6*G[{-1, 0, 0, -1, 0, 0}, x])/6 - 
  (1420*eps^6*G[{-1, 0, 0, -1, 1, 0}, x])/3 + 
  (1057*eps^6*G[{-1, 0, 0, 0, -1, 0}, x])/2 - 
  (869*eps^6*G[{-1, 0, 0, 0, 0, 0}, x])/4 + 
  256*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  (1420*eps^6*G[{-1, 0, 0, 1, -1, 0}, x])/3 + 
  (1150*eps^6*G[{-1, 0, 0, 1, 0, 0}, x])/3 - 
  (574*eps^6*G[{-1, 0, 0, 1, 1, 0}, x])/3 + 
  (2852*eps^6*G[{-1, 0, 1, -1, -1, 0}, x])/3 - 
  (2162*eps^6*G[{-1, 0, 1, -1, 0, 0}, x])/3 + 
  (1184*eps^6*G[{-1, 0, 1, -1, 1, 0}, x])/3 - 
  (2096*eps^6*G[{-1, 0, 1, 0, -1, 0}, x])/3 + 
  (1456*eps^6*G[{-1, 0, 1, 0, 0, 0}, x])/3 - 
  (926*eps^6*G[{-1, 0, 1, 0, 1, 0}, x])/3 + 
  (1184*eps^6*G[{-1, 0, 1, 1, -1, 0}, x])/3 - 
  (962*eps^6*G[{-1, 0, 1, 1, 0, 0}, x])/3 + 
  (488*eps^6*G[{-1, 0, 1, 1, 1, 0}, x])/3 - 
  144*eps^6*G[{-1, 0, r1, 0, -1, 0}, x] + 
  96*eps^6*G[{-1, 0, r1, 0, 0, 0}, x] - 72*eps^6*G[{-1, 0, r1, 0, 1, 0}, x] + 
  24*eps^6*G[{-1, 0, r1, 1, 0, 0}, x] - 
  144*eps^6*G[{-1, 0, r2, 0, -1, 0}, x] + 
  96*eps^6*G[{-1, 0, r2, 0, 0, 0}, x] - 72*eps^6*G[{-1, 0, r2, 0, 1, 0}, x] + 
  24*eps^6*G[{-1, 0, r2, 1, 0, 0}, x] - 
  (4028*eps^6*G[{-1, 1, -1, -1, -1, 0}, x])/3 + 
  (2852*eps^6*G[{-1, 1, -1, -1, 0, 0}, x])/3 - 
  (1676*eps^6*G[{-1, 1, -1, -1, 1, 0}, x])/3 + 
  (2852*eps^6*G[{-1, 1, -1, 0, -1, 0}, x])/3 - 
  (1732*eps^6*G[{-1, 1, -1, 0, 0, 0}, x])/3 + 
  (1184*eps^6*G[{-1, 1, -1, 0, 1, 0}, x])/3 - 
  (1676*eps^6*G[{-1, 1, -1, 1, -1, 0}, x])/3 + 
  (1184*eps^6*G[{-1, 1, -1, 1, 0, 0}, x])/3 - 
  (692*eps^6*G[{-1, 1, -1, 1, 1, 0}, x])/3 + 
  (2852*eps^6*G[{-1, 1, 0, -1, -1, 0}, x])/3 - 
  (2018*eps^6*G[{-1, 1, 0, -1, 0, 0}, x])/3 + 
  (1184*eps^6*G[{-1, 1, 0, -1, 1, 0}, x])/3 - 
  (1012*eps^6*G[{-1, 1, 0, 0, -1, 0}, x])/3 + 
  190*eps^6*G[{-1, 1, 0, 0, 0, 0}, x] - (382*eps^6*G[{-1, 1, 0, 0, 1, 0}, x])/
   3 + (1184*eps^6*G[{-1, 1, 0, 1, -1, 0}, x])/3 - 
  (962*eps^6*G[{-1, 1, 0, 1, 0, 0}, x])/3 + 
  (488*eps^6*G[{-1, 1, 0, 1, 1, 0}, x])/3 - 
  (1676*eps^6*G[{-1, 1, 1, -1, -1, 0}, x])/3 + 
  (1184*eps^6*G[{-1, 1, 1, -1, 0, 0}, x])/3 - 
  (692*eps^6*G[{-1, 1, 1, -1, 1, 0}, x])/3 + 
  (1184*eps^6*G[{-1, 1, 1, 0, -1, 0}, x])/3 - 
  (742*eps^6*G[{-1, 1, 1, 0, 0, 0}, x])/3 + 
  (488*eps^6*G[{-1, 1, 1, 0, 1, 0}, x])/3 - 
  (692*eps^6*G[{-1, 1, 1, 1, -1, 0}, x])/3 + 
  (488*eps^6*G[{-1, 1, 1, 1, 0, 0}, x])/3 - 
  (284*eps^6*G[{-1, 1, 1, 1, 1, 0}, x])/3 + 
  (6218*eps^6*G[{0, -1, -1, -1, -1, 0}, x])/3 - 
  (3071*eps^6*G[{0, -1, -1, -1, 0, 0}, x])/3 + 
  (2852*eps^6*G[{0, -1, -1, -1, 1, 0}, x])/3 - 
  (3179*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 + 
  (1259*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/6 - 
  (1106*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 + 
  (2852*eps^6*G[{0, -1, -1, 1, -1, 0}, x])/3 - 
  (1442*eps^6*G[{0, -1, -1, 1, 0, 0}, x])/3 + 
  (1184*eps^6*G[{0, -1, -1, 1, 1, 0}, x])/3 - 
  (2663*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 + 
  (1585*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/6 - 
  (938*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 - 
  (913*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/6 - 
  (181*eps^6*G[{0, -1, 0, 0, 0, 0}, x])/4 - 
  (575*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/3 - 
  (938*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 + 
  (389*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 - 
  (380*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 + 
  (2852*eps^6*G[{0, -1, 1, -1, -1, 0}, x])/3 - 
  (1442*eps^6*G[{0, -1, 1, -1, 0, 0}, x])/3 + 
  (1184*eps^6*G[{0, -1, 1, -1, 1, 0}, x])/3 - 
  (1442*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 + 
  (409*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 - 
  (476*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 + 
  (1184*eps^6*G[{0, -1, 1, 1, -1, 0}, x])/3 - 
  (692*eps^6*G[{0, -1, 1, 1, 0, 0}, x])/3 + 
  (488*eps^6*G[{0, -1, 1, 1, 1, 0}, x])/3 + 
  (241*eps^6*G[{0, 0, -1, -1, -1, 0}, x])/3 - 
  (1469*eps^6*G[{0, 0, -1, -1, 0, 0}, x])/6 + 
  (196*eps^6*G[{0, 0, -1, -1, 1, 0}, x])/3 - 
  (1481*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/6 + 
  (1853*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/12 - 
  (439*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  (196*eps^6*G[{0, 0, -1, 1, -1, 0}, x])/3 - 
  (211*eps^6*G[{0, 0, -1, 1, 0, 0}, x])/3 + 
  (82*eps^6*G[{0, 0, -1, 1, 1, 0}, x])/3 - 
  (2965*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/6 + 
  (2333*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/12 - 
  (824*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 + 
  (143*eps^6*G[{0, 0, 0, 0, -1, 0}, x])/4 + 
  (189*eps^6*G[{0, 0, 0, 0, 0, 0}, x])/8 + 
  66*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - (824*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/
   3 + (635*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (359*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  (196*eps^6*G[{0, 0, 1, -1, -1, 0}, x])/3 - 
  (211*eps^6*G[{0, 0, 1, -1, 0, 0}, x])/3 + 
  (82*eps^6*G[{0, 0, 1, -1, 1, 0}, x])/3 - 
  (622*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/3 + 
  (752*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (235*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 + 
  (82*eps^6*G[{0, 0, 1, 1, -1, 0}, x])/3 + 
  (83*eps^6*G[{0, 0, 1, 1, 0, 0}, x])/3 + (34*eps^6*G[{0, 0, 1, 1, 1, 0}, x])/
   3 + 192*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 
  128*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 96*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 
  32*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 192*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 
  128*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 96*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 
  32*eps^6*G[{0, 0, r2, 1, 0, 0}, x] + 
  (2852*eps^6*G[{0, 1, -1, -1, -1, 0}, x])/3 - 
  (1442*eps^6*G[{0, 1, -1, -1, 0, 0}, x])/3 + 
  (1184*eps^6*G[{0, 1, -1, -1, 1, 0}, x])/3 - 
  (1442*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 + 
  (409*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 - 
  (476*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 + 
  (1184*eps^6*G[{0, 1, -1, 1, -1, 0}, x])/3 - 
  (692*eps^6*G[{0, 1, -1, 1, 0, 0}, x])/3 + 
  (488*eps^6*G[{0, 1, -1, 1, 1, 0}, x])/3 - 
  (1976*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/3 + 
  (971*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 - 
  (686*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 + 
  (268*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 - 
  55*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - (47*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/3 - 
  (686*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 + 
  (479*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 - 
  (278*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 + 
  (1184*eps^6*G[{0, 1, 1, -1, -1, 0}, x])/3 - 
  (692*eps^6*G[{0, 1, 1, -1, 0, 0}, x])/3 + 
  (488*eps^6*G[{0, 1, 1, -1, 1, 0}, x])/3 - 
  (530*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/3 + 
  (199*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 - 
  (182*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/3 + 
  (488*eps^6*G[{0, 1, 1, 1, -1, 0}, x])/3 - 
  (374*eps^6*G[{0, 1, 1, 1, 0, 0}, x])/3 + 
  (200*eps^6*G[{0, 1, 1, 1, 1, 0}, x])/3 - 
  24*eps^6*G[{0, 1, r1, 0, -1, 0}, x] + 16*eps^6*G[{0, 1, r1, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 1, r1, 0, 1, 0}, x] + 4*eps^6*G[{0, 1, r1, 1, 0, 0}, x] - 
  24*eps^6*G[{0, 1, r2, 0, -1, 0}, x] + 16*eps^6*G[{0, 1, r2, 0, 0, 0}, x] - 
  12*eps^6*G[{0, 1, r2, 0, 1, 0}, x] + 4*eps^6*G[{0, 1, r2, 1, 0, 0}, x] - 
  (4028*eps^6*G[{1, -1, -1, -1, -1, 0}, x])/3 + 
  (2852*eps^6*G[{1, -1, -1, -1, 0, 0}, x])/3 - 
  (1676*eps^6*G[{1, -1, -1, -1, 1, 0}, x])/3 + 
  (2852*eps^6*G[{1, -1, -1, 0, -1, 0}, x])/3 - 
  (1732*eps^6*G[{1, -1, -1, 0, 0, 0}, x])/3 + 
  (1184*eps^6*G[{1, -1, -1, 0, 1, 0}, x])/3 - 
  (1676*eps^6*G[{1, -1, -1, 1, -1, 0}, x])/3 + 
  (1184*eps^6*G[{1, -1, -1, 1, 0, 0}, x])/3 - 
  (692*eps^6*G[{1, -1, -1, 1, 1, 0}, x])/3 + 
  (2852*eps^6*G[{1, -1, 0, -1, -1, 0}, x])/3 - 
  (2018*eps^6*G[{1, -1, 0, -1, 0, 0}, x])/3 + 
  (1184*eps^6*G[{1, -1, 0, -1, 1, 0}, x])/3 - 
  (1012*eps^6*G[{1, -1, 0, 0, -1, 0}, x])/3 + 
  190*eps^6*G[{1, -1, 0, 0, 0, 0}, x] - (382*eps^6*G[{1, -1, 0, 0, 1, 0}, x])/
   3 + (1184*eps^6*G[{1, -1, 0, 1, -1, 0}, x])/3 - 
  (962*eps^6*G[{1, -1, 0, 1, 0, 0}, x])/3 + 
  (488*eps^6*G[{1, -1, 0, 1, 1, 0}, x])/3 - 
  (1676*eps^6*G[{1, -1, 1, -1, -1, 0}, x])/3 + 
  (1184*eps^6*G[{1, -1, 1, -1, 0, 0}, x])/3 - 
  (692*eps^6*G[{1, -1, 1, -1, 1, 0}, x])/3 + 
  (1184*eps^6*G[{1, -1, 1, 0, -1, 0}, x])/3 - 
  (742*eps^6*G[{1, -1, 1, 0, 0, 0}, x])/3 + 
  (488*eps^6*G[{1, -1, 1, 0, 1, 0}, x])/3 - 
  (692*eps^6*G[{1, -1, 1, 1, -1, 0}, x])/3 + 
  (488*eps^6*G[{1, -1, 1, 1, 0, 0}, x])/3 - 
  (284*eps^6*G[{1, -1, 1, 1, 1, 0}, x])/3 + 
  (2852*eps^6*G[{1, 0, -1, -1, -1, 0}, x])/3 - 
  (2258*eps^6*G[{1, 0, -1, -1, 0, 0}, x])/3 + 
  (1184*eps^6*G[{1, 0, -1, -1, 1, 0}, x])/3 - 
  (2234*eps^6*G[{1, 0, -1, 0, -1, 0}, x])/3 + 
  (1621*eps^6*G[{1, 0, -1, 0, 0, 0}, x])/3 - 
  (1004*eps^6*G[{1, 0, -1, 0, 1, 0}, x])/3 + 
  (1184*eps^6*G[{1, 0, -1, 1, -1, 0}, x])/3 - 
  (980*eps^6*G[{1, 0, -1, 1, 0, 0}, x])/3 + 
  (488*eps^6*G[{1, 0, -1, 1, 1, 0}, x])/3 - 
  (3076*eps^6*G[{1, 0, 0, -1, -1, 0}, x])/3 + 
  (2377*eps^6*G[{1, 0, 0, -1, 0, 0}, x])/3 - 
  (1294*eps^6*G[{1, 0, 0, -1, 1, 0}, x])/3 + 
  522*eps^6*G[{1, 0, 0, 0, -1, 0}, x] - 166*eps^6*G[{1, 0, 0, 0, 0, 0}, x] + 
  239*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - (1294*eps^6*G[{1, 0, 0, 1, -1, 0}, x])/
   3 + (1123*eps^6*G[{1, 0, 0, 1, 0, 0}, x])/3 - 
  (526*eps^6*G[{1, 0, 0, 1, 1, 0}, x])/3 + 
  (1184*eps^6*G[{1, 0, 1, -1, -1, 0}, x])/3 - 
  (980*eps^6*G[{1, 0, 1, -1, 0, 0}, x])/3 + 
  (488*eps^6*G[{1, 0, 1, -1, 1, 0}, x])/3 - 
  (530*eps^6*G[{1, 0, 1, 0, -1, 0}, x])/3 + 
  (487*eps^6*G[{1, 0, 1, 0, 0, 0}, x])/3 - 
  (278*eps^6*G[{1, 0, 1, 0, 1, 0}, x])/3 + 
  (488*eps^6*G[{1, 0, 1, 1, -1, 0}, x])/3 - 
  (470*eps^6*G[{1, 0, 1, 1, 0, 0}, x])/3 + 
  (200*eps^6*G[{1, 0, 1, 1, 1, 0}, x])/3 - 
  72*eps^6*G[{1, 0, r1, 0, -1, 0}, x] + 48*eps^6*G[{1, 0, r1, 0, 0, 0}, x] - 
  36*eps^6*G[{1, 0, r1, 0, 1, 0}, x] + 12*eps^6*G[{1, 0, r1, 1, 0, 0}, x] - 
  72*eps^6*G[{1, 0, r2, 0, -1, 0}, x] + 48*eps^6*G[{1, 0, r2, 0, 0, 0}, x] - 
  36*eps^6*G[{1, 0, r2, 0, 1, 0}, x] + 12*eps^6*G[{1, 0, r2, 1, 0, 0}, x] - 
  (1676*eps^6*G[{1, 1, -1, -1, -1, 0}, x])/3 + 
  (1184*eps^6*G[{1, 1, -1, -1, 0, 0}, x])/3 - 
  (692*eps^6*G[{1, 1, -1, -1, 1, 0}, x])/3 + 
  (1184*eps^6*G[{1, 1, -1, 0, -1, 0}, x])/3 - 
  (742*eps^6*G[{1, 1, -1, 0, 0, 0}, x])/3 + 
  (488*eps^6*G[{1, 1, -1, 0, 1, 0}, x])/3 - 
  (692*eps^6*G[{1, 1, -1, 1, -1, 0}, x])/3 + 
  (488*eps^6*G[{1, 1, -1, 1, 0, 0}, x])/3 - 
  (284*eps^6*G[{1, 1, -1, 1, 1, 0}, x])/3 + 
  (1184*eps^6*G[{1, 1, 0, -1, -1, 0}, x])/3 - 
  (836*eps^6*G[{1, 1, 0, -1, 0, 0}, x])/3 + 
  (488*eps^6*G[{1, 1, 0, -1, 1, 0}, x])/3 - 
  (262*eps^6*G[{1, 1, 0, 0, -1, 0}, x])/3 + 
  59*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - (94*eps^6*G[{1, 1, 0, 0, 1, 0}, x])/3 + 
  (488*eps^6*G[{1, 1, 0, 1, -1, 0}, x])/3 - 
  (446*eps^6*G[{1, 1, 0, 1, 0, 0}, x])/3 + 
  (200*eps^6*G[{1, 1, 0, 1, 1, 0}, x])/3 - 
  (692*eps^6*G[{1, 1, 1, -1, -1, 0}, x])/3 + 
  (488*eps^6*G[{1, 1, 1, -1, 0, 0}, x])/3 - 
  (284*eps^6*G[{1, 1, 1, -1, 1, 0}, x])/3 + 
  (488*eps^6*G[{1, 1, 1, 0, -1, 0}, x])/3 - 
  (334*eps^6*G[{1, 1, 1, 0, 0, 0}, x])/3 + 
  (200*eps^6*G[{1, 1, 1, 0, 1, 0}, x])/3 - 
  (284*eps^6*G[{1, 1, 1, 1, -1, 0}, x])/3 + 
  (200*eps^6*G[{1, 1, 1, 1, 0, 0}, x])/3 - 
  (116*eps^6*G[{1, 1, 1, 1, 1, 0}, x])/3 - 
  72*eps^6*G[{r1, 0, -1, -1, 0, 0}, x] - 
  60*eps^6*G[{r1, 0, -1, 0, -1, 0}, x] + 
  114*eps^6*G[{r1, 0, -1, 0, 0, 0}, x] - 
  48*eps^6*G[{r1, 0, -1, 0, 1, 0}, x] - 48*eps^6*G[{r1, 0, -1, 1, 0, 0}, x] + 
  36*eps^6*G[{r1, 0, 0, -1, -1, 0}, x] + 
  42*eps^6*G[{r1, 0, 0, -1, 0, 0}, x] + 
  112*eps^6*G[{r1, 0, 0, 0, -1, 0}, x] + 44*eps^6*G[{r1, 0, 0, 0, 0, 0}, x] + 
  80*eps^6*G[{r1, 0, 0, 0, 1, 0}, x] + 16*eps^6*G[{r1, 0, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{r1, 0, 1, -1, 0, 0}, x] - 24*eps^6*G[{r1, 0, 1, 0, -1, 0}, x] + 
  52*eps^6*G[{r1, 0, 1, 0, 0, 0}, x] - 24*eps^6*G[{r1, 0, 1, 0, 1, 0}, x] - 
  24*eps^6*G[{r1, 0, 1, 1, 0, 0}, x] - 72*eps^6*G[{r1, 0, r1, 0, -1, 0}, x] + 
  48*eps^6*G[{r1, 0, r1, 0, 0, 0}, x] - 36*eps^6*G[{r1, 0, r1, 0, 1, 0}, x] + 
  12*eps^6*G[{r1, 0, r1, 1, 0, 0}, x] - 
  72*eps^6*G[{r1, 0, r2, 0, -1, 0}, x] + 
  48*eps^6*G[{r1, 0, r2, 0, 0, 0}, x] - 36*eps^6*G[{r1, 0, r2, 0, 1, 0}, x] + 
  12*eps^6*G[{r1, 0, r2, 1, 0, 0}, x] - 32*eps^6*G[{r1, 1, 0, 0, -1, 0}, x] + 
  8*eps^6*G[{r1, 1, 0, 0, 0, 0}, x] - 16*eps^6*G[{r1, 1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{r1, 1, 0, 1, 0, 0}, x] + 16*eps^6*G[{r1, 1, 1, 0, 0, 0}, x] - 
  72*eps^6*G[{r2, 0, -1, -1, 0, 0}, x] - 
  60*eps^6*G[{r2, 0, -1, 0, -1, 0}, x] + 
  114*eps^6*G[{r2, 0, -1, 0, 0, 0}, x] - 
  48*eps^6*G[{r2, 0, -1, 0, 1, 0}, x] - 48*eps^6*G[{r2, 0, -1, 1, 0, 0}, x] + 
  36*eps^6*G[{r2, 0, 0, -1, -1, 0}, x] + 
  42*eps^6*G[{r2, 0, 0, -1, 0, 0}, x] + 
  112*eps^6*G[{r2, 0, 0, 0, -1, 0}, x] + 44*eps^6*G[{r2, 0, 0, 0, 0, 0}, x] + 
  80*eps^6*G[{r2, 0, 0, 0, 1, 0}, x] + 16*eps^6*G[{r2, 0, 0, 1, 0, 0}, x] - 
  48*eps^6*G[{r2, 0, 1, -1, 0, 0}, x] - 24*eps^6*G[{r2, 0, 1, 0, -1, 0}, x] + 
  52*eps^6*G[{r2, 0, 1, 0, 0, 0}, x] - 24*eps^6*G[{r2, 0, 1, 0, 1, 0}, x] - 
  24*eps^6*G[{r2, 0, 1, 1, 0, 0}, x] - 72*eps^6*G[{r2, 0, r1, 0, -1, 0}, x] + 
  48*eps^6*G[{r2, 0, r1, 0, 0, 0}, x] - 36*eps^6*G[{r2, 0, r1, 0, 1, 0}, x] + 
  12*eps^6*G[{r2, 0, r1, 1, 0, 0}, x] - 
  72*eps^6*G[{r2, 0, r2, 0, -1, 0}, x] + 
  48*eps^6*G[{r2, 0, r2, 0, 0, 0}, x] - 36*eps^6*G[{r2, 0, r2, 0, 1, 0}, x] + 
  12*eps^6*G[{r2, 0, r2, 1, 0, 0}, x] - 32*eps^6*G[{r2, 1, 0, 0, -1, 0}, x] + 
  8*eps^6*G[{r2, 1, 0, 0, 0, 0}, x] - 16*eps^6*G[{r2, 1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{r2, 1, 0, 1, 0, 0}, x] + 16*eps^6*G[{r2, 1, 1, 0, 0, 0}, x] - 
  (eps^2*GI[r2]^2)/4 + (eps^3*G[{-1}, x]*GI[r2]^2)/4 - 
  (eps^3*G[{0}, x]*GI[r2]^2)/16 - (eps^3*G[{1}, x]*GI[r2]^2)/8 + 
  2*eps^4*G[{-1, -1}, x]*GI[r2]^2 - (7*eps^4*G[{-1, 0}, x]*GI[r2]^2)/8 - 
  (eps^4*G[{-1, 1}, x]*GI[r2]^2)/4 - (7*eps^4*G[{0, -1}, x]*GI[r2]^2)/8 - 
  (7*eps^4*G[{0, 0}, x]*GI[r2]^2)/16 + (eps^4*G[{0, 1}, x]*GI[r2]^2)/4 - 
  (eps^4*G[{1, -1}, x]*GI[r2]^2)/4 + (eps^4*G[{1, 0}, x]*GI[r2]^2)/4 - 
  (eps^4*G[{1, 1}, x]*GI[r2]^2)/4 - 11*eps^5*G[{-1, -1, -1}, x]*GI[r2]^2 - 
  (eps^5*G[{-1, -1, 0}, x]*GI[r2]^2)/4 + 
  (23*eps^5*G[{-1, -1, 1}, x]*GI[r2]^2)/2 - 
  (eps^5*G[{-1, 0, -1}, x]*GI[r2]^2)/4 + (31*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2)/
   8 - (17*eps^5*G[{-1, 0, 1}, x]*GI[r2]^2)/2 + 
  (23*eps^5*G[{-1, 1, -1}, x]*GI[r2]^2)/2 - 
  (17*eps^5*G[{-1, 1, 0}, x]*GI[r2]^2)/2 + 
  (11*eps^5*G[{-1, 1, 1}, x]*GI[r2]^2)/2 - (eps^5*G[{0, -1, -1}, x]*GI[r2]^2)/
   4 + (143*eps^5*G[{0, -1, 0}, x]*GI[r2]^2)/8 - 
  (17*eps^5*G[{0, -1, 1}, x]*GI[r2]^2)/2 + 
  (35*eps^5*G[{0, 0, -1}, x]*GI[r2]^2)/8 - 
  (263*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/16 - (eps^5*G[{0, 0, 1}, x]*GI[r2]^2)/
   2 - (17*eps^5*G[{0, 1, -1}, x]*GI[r2]^2)/2 + 
  16*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 - 4*eps^5*G[{0, 1, 1}, x]*GI[r2]^2 + 
  (23*eps^5*G[{1, -1, -1}, x]*GI[r2]^2)/2 - 
  (17*eps^5*G[{1, -1, 0}, x]*GI[r2]^2)/2 + 
  (11*eps^5*G[{1, -1, 1}, x]*GI[r2]^2)/2 - 
  (17*eps^5*G[{1, 0, -1}, x]*GI[r2]^2)/2 + 
  (25*eps^5*G[{1, 0, 0}, x]*GI[r2]^2)/2 - 4*eps^5*G[{1, 0, 1}, x]*GI[r2]^2 + 
  (11*eps^5*G[{1, 1, -1}, x]*GI[r2]^2)/2 - 4*eps^5*G[{1, 1, 0}, x]*GI[r2]^2 + 
  (5*eps^5*G[{1, 1, 1}, x]*GI[r2]^2)/2 - 88*eps^6*G[{-1, -1, -1, -1}, x]*
   GI[r2]^2 + (257*eps^6*G[{-1, -1, -1, 0}, x]*GI[r2]^2)/2 - 
  169*eps^6*G[{-1, -1, -1, 1}, x]*GI[r2]^2 + 
  (257*eps^6*G[{-1, -1, 0, -1}, x]*GI[r2]^2)/2 - 
  (407*eps^6*G[{-1, -1, 0, 0}, x]*GI[r2]^2)/4 + 
  121*eps^6*G[{-1, -1, 0, 1}, x]*GI[r2]^2 - 169*eps^6*G[{-1, -1, 1, -1}, x]*
   GI[r2]^2 + 121*eps^6*G[{-1, -1, 1, 0}, x]*GI[r2]^2 - 
  73*eps^6*G[{-1, -1, 1, 1}, x]*GI[r2]^2 + 
  (257*eps^6*G[{-1, 0, -1, -1}, x]*GI[r2]^2)/2 - 
  (379*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2)/4 + 
  121*eps^6*G[{-1, 0, -1, 1}, x]*GI[r2]^2 - 
  (239*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2)/4 + 
  (99*eps^6*G[{-1, 0, 0, 0}, x]*GI[r2]^2)/8 - 68*eps^6*G[{-1, 0, 0, 1}, x]*
   GI[r2]^2 + 121*eps^6*G[{-1, 0, 1, -1}, x]*GI[r2]^2 - 
  61*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 + 52*eps^6*G[{-1, 0, 1, 1}, x]*
   GI[r2]^2 - 169*eps^6*G[{-1, 1, -1, -1}, x]*GI[r2]^2 + 
  121*eps^6*G[{-1, 1, -1, 0}, x]*GI[r2]^2 - 73*eps^6*G[{-1, 1, -1, 1}, x]*
   GI[r2]^2 + 121*eps^6*G[{-1, 1, 0, -1}, x]*GI[r2]^2 - 
  62*eps^6*G[{-1, 1, 0, 0}, x]*GI[r2]^2 + 52*eps^6*G[{-1, 1, 0, 1}, x]*
   GI[r2]^2 - 73*eps^6*G[{-1, 1, 1, -1}, x]*GI[r2]^2 + 
  52*eps^6*G[{-1, 1, 1, 0}, x]*GI[r2]^2 - 31*eps^6*G[{-1, 1, 1, 1}, x]*
   GI[r2]^2 + (257*eps^6*G[{0, -1, -1, -1}, x]*GI[r2]^2)/2 - 
  (967*eps^6*G[{0, -1, -1, 0}, x]*GI[r2]^2)/4 + 
  121*eps^6*G[{0, -1, -1, 1}, x]*GI[r2]^2 - 
  (787*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2)/4 + 
  (1387*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2)/8 - 
  (89*eps^6*G[{0, -1, 0, 1}, x]*GI[r2]^2)/2 + 121*eps^6*G[{0, -1, 1, -1}, x]*
   GI[r2]^2 - (245*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2)/2 + 
  52*eps^6*G[{0, -1, 1, 1}, x]*GI[r2]^2 - 
  (151*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2)/4 + 
  (275*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2)/8 + 8*eps^6*G[{0, 0, -1, 1}, x]*
   GI[r2]^2 + (331*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2)/8 - 
  (1155*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/16 - 
  (53*eps^6*G[{0, 0, 0, 1}, x]*GI[r2]^2)/2 + 8*eps^6*G[{0, 0, 1, -1}, x]*
   GI[r2]^2 - 38*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 + 
  (7*eps^6*G[{0, 0, 1, 1}, x]*GI[r2]^2)/2 + 121*eps^6*G[{0, 1, -1, -1}, x]*
   GI[r2]^2 - (245*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2)/2 + 
  52*eps^6*G[{0, 1, -1, 1}, x]*GI[r2]^2 - 151*eps^6*G[{0, 1, 0, -1}, x]*
   GI[r2]^2 + (181*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 - 
  (65*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2)/2 + 52*eps^6*G[{0, 1, 1, -1}, x]*
   GI[r2]^2 - (83*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2)/2 + 
  22*eps^6*G[{0, 1, 1, 1}, x]*GI[r2]^2 - 169*eps^6*G[{1, -1, -1, -1}, x]*
   GI[r2]^2 + 121*eps^6*G[{1, -1, -1, 0}, x]*GI[r2]^2 - 
  73*eps^6*G[{1, -1, -1, 1}, x]*GI[r2]^2 + 121*eps^6*G[{1, -1, 0, -1}, x]*
   GI[r2]^2 - 62*eps^6*G[{1, -1, 0, 0}, x]*GI[r2]^2 + 
  52*eps^6*G[{1, -1, 0, 1}, x]*GI[r2]^2 - 73*eps^6*G[{1, -1, 1, -1}, x]*
   GI[r2]^2 + 52*eps^6*G[{1, -1, 1, 0}, x]*GI[r2]^2 - 
  31*eps^6*G[{1, -1, 1, 1}, x]*GI[r2]^2 + 121*eps^6*G[{1, 0, -1, -1}, x]*
   GI[r2]^2 - (113*eps^6*G[{1, 0, -1, 0}, x]*GI[r2]^2)/2 + 
  52*eps^6*G[{1, 0, -1, 1}, x]*GI[r2]^2 - 122*eps^6*G[{1, 0, 0, -1}, x]*
   GI[r2]^2 + 33*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - 
  (121*eps^6*G[{1, 0, 0, 1}, x]*GI[r2]^2)/2 + 52*eps^6*G[{1, 0, 1, -1}, x]*
   GI[r2]^2 + (13*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2)/2 + 
  22*eps^6*G[{1, 0, 1, 1}, x]*GI[r2]^2 - 73*eps^6*G[{1, 1, -1, -1}, x]*
   GI[r2]^2 + 52*eps^6*G[{1, 1, -1, 0}, x]*GI[r2]^2 - 
  31*eps^6*G[{1, 1, -1, 1}, x]*GI[r2]^2 + 52*eps^6*G[{1, 1, 0, -1}, x]*
   GI[r2]^2 - (37*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2)/2 + 
  22*eps^6*G[{1, 1, 0, 1}, x]*GI[r2]^2 - 31*eps^6*G[{1, 1, 1, -1}, x]*
   GI[r2]^2 + 22*eps^6*G[{1, 1, 1, 0}, x]*GI[r2]^2 - 
  13*eps^6*G[{1, 1, 1, 1}, x]*GI[r2]^2 + 27*eps^6*G[{r1, 0, -1, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{r1, 0, 0, -1}, x]*GI[r2]^2 - 
  36*eps^6*G[{r1, 0, 0, 0}, x]*GI[r2]^2 + 18*eps^6*G[{r1, 0, 1, 0}, x]*
   GI[r2]^2 + 27*eps^6*G[{r2, 0, -1, 0}, x]*GI[r2]^2 + 
  27*eps^6*G[{r2, 0, 0, -1}, x]*GI[r2]^2 - 36*eps^6*G[{r2, 0, 0, 0}, x]*
   GI[r2]^2 + 18*eps^6*G[{r2, 0, 1, 0}, x]*GI[r2]^2 + 
  (321*eps^4*GI[r2]^4)/320 - (2469*eps^5*G[{-1}, x]*GI[r2]^4)/160 - 
  (2037*eps^5*G[{0}, x]*GI[r2]^4)/320 + (2109*eps^5*G[{1}, x]*GI[r2]^4)/80 + 
  (7233*eps^6*G[{-1, -1}, x]*GI[r2]^4)/80 - 
  (2043*eps^6*G[{-1, 0}, x]*GI[r2]^4)/32 + (339*eps^6*G[{-1, 1}, x]*GI[r2]^4)/
   8 - (2175*eps^6*G[{0, -1}, x]*GI[r2]^4)/32 + 
  (2259*eps^6*G[{0, 0}, x]*GI[r2]^4)/320 - (327*eps^6*G[{0, 1}, x]*GI[r2]^4)/
   10 + (339*eps^6*G[{1, -1}, x]*GI[r2]^4)/8 - 
  (1233*eps^6*G[{1, 0}, x]*GI[r2]^4)/40 + (843*eps^6*G[{1, 1}, x]*GI[r2]^4)/
   20 - (117*eps^6*G[{r1, 0}, x]*GI[r2]^4)/10 - 
  (18*eps^6*G[{r1, 1}, x]*GI[r2]^4)/5 - (117*eps^6*G[{r2, 0}, x]*GI[r2]^4)/
   10 - (18*eps^6*G[{r2, 1}, x]*GI[r2]^4)/5 + (213471*eps^6*GI[r2]^6)/4480 + 
  (5*eps^3*G[{0}, x]*GR[0, 1])/24 - (5*eps^4*G[{-1, 0}, x]*GR[0, 1])/12 - 
  (91*eps^4*G[{0, 0}, x]*GR[0, 1])/48 + (101*eps^4*G[{1, 0}, x]*GR[0, 1])/
   24 + (53*eps^5*G[{-1, -1, 0}, x]*GR[0, 1])/3 - 
  (313*eps^5*G[{-1, 0, 0}, x]*GR[0, 1])/24 + 
  (101*eps^5*G[{-1, 1, 0}, x]*GR[0, 1])/12 - 
  (313*eps^5*G[{0, -1, 0}, x]*GR[0, 1])/24 - 
  (1021*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/48 - 
  (101*eps^5*G[{0, 1, 0}, x]*GR[0, 1])/12 + 
  (101*eps^5*G[{1, -1, 0}, x]*GR[0, 1])/12 - 
  (101*eps^5*G[{1, 0, 0}, x]*GR[0, 1])/12 + 
  (101*eps^5*G[{1, 1, 0}, x]*GR[0, 1])/12 - 
  (335*eps^6*G[{-1, -1, -1, 0}, x]*GR[0, 1])/3 + 
  (497*eps^6*G[{-1, -1, 0, 0}, x]*GR[0, 1])/12 + 
  (173*eps^6*G[{-1, -1, 1, 0}, x]*GR[0, 1])/6 + 
  (497*eps^6*G[{-1, 0, -1, 0}, x]*GR[0, 1])/12 - 
  (2303*eps^6*G[{-1, 0, 0, 0}, x]*GR[0, 1])/24 - 
  (155*eps^6*G[{-1, 0, 1, 0}, x]*GR[0, 1])/6 + 
  (173*eps^6*G[{-1, 1, -1, 0}, x]*GR[0, 1])/6 - 
  (155*eps^6*G[{-1, 1, 0, 0}, x]*GR[0, 1])/6 + 
  (137*eps^6*G[{-1, 1, 1, 0}, x]*GR[0, 1])/6 + 
  (497*eps^6*G[{0, -1, -1, 0}, x]*GR[0, 1])/12 + 
  (7805*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1])/24 - 
  (155*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1])/6 + 
  (293*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1])/24 - 
  (1973*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1])/48 - 
  (403*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1])/6 - 
  (155*eps^6*G[{0, 1, -1, 0}, x]*GR[0, 1])/6 + 
  (409*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1])/3 - 
  (16*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1])/3 + 
  (173*eps^6*G[{1, -1, -1, 0}, x]*GR[0, 1])/6 - 
  (155*eps^6*G[{1, -1, 0, 0}, x]*GR[0, 1])/6 + 
  (137*eps^6*G[{1, -1, 1, 0}, x]*GR[0, 1])/6 - 
  (155*eps^6*G[{1, 0, -1, 0}, x]*GR[0, 1])/6 - 
  (221*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1])/6 - 
  (64*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1])/3 + 
  (137*eps^6*G[{1, 1, -1, 0}, x]*GR[0, 1])/6 - 
  (64*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1])/3 + 
  (119*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1])/6 - 88*eps^6*G[{r1, 0, 0, 0}, x]*
   GR[0, 1] + 8*eps^6*G[{r1, 0, 1, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{r1, 1, 0, 0}, x]*GR[0, 1] - 16*eps^6*G[{r1, 1, 1, 0}, x]*
   GR[0, 1] - 88*eps^6*G[{r2, 0, 0, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{r2, 0, 1, 0}, x]*GR[0, 1] + 8*eps^6*G[{r2, 1, 0, 0}, x]*
   GR[0, 1] - 16*eps^6*G[{r2, 1, 1, 0}, x]*GR[0, 1] - 
  (53*eps^4*GI[r2]^2*GR[0, 1])/8 + (5*eps^5*G[{-1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (91*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1])/32 - 
  (101*eps^5*G[{1}, x]*GI[r2]^2*GR[0, 1])/16 - 127*eps^6*G[{-1, -1}, x]*
   GI[r2]^2*GR[0, 1] + (1117*eps^6*G[{-1, 0}, x]*GI[r2]^2*GR[0, 1])/16 - 
  (101*eps^6*G[{-1, 1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (1117*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1])/16 + 
  (3517*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/32 - 
  (91*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (101*eps^6*G[{1, -1}, x]*GI[r2]^2*GR[0, 1])/8 + 
  (101*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1])/8 - 
  (101*eps^6*G[{1, 1}, x]*GI[r2]^2*GR[0, 1])/8 - 
  12*eps^6*G[{r1, 0}, x]*GI[r2]^2*GR[0, 1] + 24*eps^6*G[{r1, 1}, x]*GI[r2]^2*
   GR[0, 1] - 12*eps^6*G[{r2, 0}, x]*GI[r2]^2*GR[0, 1] + 
  24*eps^6*G[{r2, 1}, x]*GI[r2]^2*GR[0, 1] - (123099*eps^6*GI[r2]^4*GR[0, 1])/
   640 - (3837*eps^5*G[{0}, x]*GR[0, 1]^2)/160 + 
  (3837*eps^6*G[{-1, 0}, x]*GR[0, 1]^2)/80 + 
  (10371*eps^6*G[{0, 0}, x]*GR[0, 1]^2)/320 - 
  (3609*eps^6*G[{1, 0}, x]*GR[0, 1]^2)/32 + (32823*eps^6*GI[r2]^2*GR[0, 1]^2)/
   160 + (7*eps^3*GR[0, 0, 1])/24 - (29*eps^4*G[{-1}, x]*GR[0, 0, 1])/12 + 
  (5*eps^4*G[{0}, x]*GR[0, 0, 1])/4 - (23*eps^4*G[{1}, x]*GR[0, 0, 1])/12 + 
  (271*eps^5*G[{-1, -1}, x]*GR[0, 0, 1])/6 - 
  (27*eps^5*G[{-1, 0}, x]*GR[0, 0, 1])/2 + 
  (181*eps^5*G[{-1, 1}, x]*GR[0, 0, 1])/6 - 
  (137*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 + 
  (45*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/8 - 
  (283*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/6 + 
  (181*eps^5*G[{1, -1}, x]*GR[0, 0, 1])/6 - 
  (91*eps^5*G[{1, 0}, x]*GR[0, 0, 1])/4 + (79*eps^5*G[{1, 1}, x]*GR[0, 0, 1])/
   6 - (2021*eps^6*G[{-1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  248*eps^6*G[{-1, -1, 0}, x]*GR[0, 0, 1] - 
  (1103*eps^6*G[{-1, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (1490*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (1115*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1])/12 + 
  (737*eps^6*G[{-1, 0, 1}, x]*GR[0, 0, 1])/3 + 72*eps^6*G[{-1, 0, r1}, x]*
   GR[0, 0, 1] + 72*eps^6*G[{-1, 0, r2}, x]*GR[0, 0, 1] - 
  (1103*eps^6*G[{-1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (213*eps^6*G[{-1, 1, 0}, x]*GR[0, 0, 1])/2 - 
  (461*eps^6*G[{-1, 1, 1}, x]*GR[0, 0, 1])/3 + 
  (1874*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (541*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/4 + 
  (926*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (235*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/6 - 
  (575*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/24 + 
  (229*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 - 96*eps^6*G[{0, 0, r1}, x]*
   GR[0, 0, 1] - 96*eps^6*G[{0, 0, r2}, x]*GR[0, 0, 1] + 
  (926*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (269*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/2 + 
  (329*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + 12*eps^6*G[{0, 1, r1}, x]*
   GR[0, 0, 1] + 12*eps^6*G[{0, 1, r2}, x]*GR[0, 0, 1] - 
  (1103*eps^6*G[{1, -1, -1}, x]*GR[0, 0, 1])/3 + 
  (213*eps^6*G[{1, -1, 0}, x]*GR[0, 0, 1])/2 - 
  (461*eps^6*G[{1, -1, 1}, x]*GR[0, 0, 1])/3 + 
  (734*eps^6*G[{1, 0, -1}, x]*GR[0, 0, 1])/3 - 
  (835*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1])/6 + 
  (17*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1])/3 + 36*eps^6*G[{1, 0, r1}, x]*
   GR[0, 0, 1] + 36*eps^6*G[{1, 0, r2}, x]*GR[0, 0, 1] - 
  (461*eps^6*G[{1, 1, -1}, x]*GR[0, 0, 1])/3 + 
  (69*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1])/2 - 
  (191*eps^6*G[{1, 1, 1}, x]*GR[0, 0, 1])/3 - 12*eps^6*G[{r1, 0, -1}, x]*
   GR[0, 0, 1] - 4*eps^6*G[{r1, 0, 0}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{r1, 0, 1}, x]*GR[0, 0, 1] + 36*eps^6*G[{r1, 0, r1}, x]*
   GR[0, 0, 1] + 36*eps^6*G[{r1, 0, r2}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{r1, 1, 0}, x]*GR[0, 0, 1] - 12*eps^6*G[{r2, 0, -1}, x]*
   GR[0, 0, 1] - 4*eps^6*G[{r2, 0, 0}, x]*GR[0, 0, 1] - 
  24*eps^6*G[{r2, 0, 1}, x]*GR[0, 0, 1] + 36*eps^6*G[{r2, 0, r1}, x]*
   GR[0, 0, 1] + 36*eps^6*G[{r2, 0, r2}, x]*GR[0, 0, 1] + 
  8*eps^6*G[{r2, 1, 0}, x]*GR[0, 0, 1] + 13*eps^5*GI[r2]^2*GR[0, 0, 1] + 
  (57*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1])/4 - 
  (303*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/16 + 
  (345*eps^6*G[{1}, x]*GI[r2]^2*GR[0, 0, 1])/8 + 
  (323*eps^5*GR[0, 1]*GR[0, 0, 1])/48 - 
  (1585*eps^6*G[{-1}, x]*GR[0, 1]*GR[0, 0, 1])/24 - 
  (679*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/8 + 
  (173*eps^6*G[{1}, x]*GR[0, 1]*GR[0, 0, 1])/24 - 
  8*eps^6*G[{r1}, x]*GR[0, 1]*GR[0, 0, 1] - 8*eps^6*G[{r2}, x]*GR[0, 1]*
   GR[0, 0, 1] + (559*eps^6*GR[0, 0, 1]^2)/12 - 
  (827*eps^5*GR[0, 0, 0, 0, 1])/24 - (727*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1])/
   12 + (7253*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/60 + 
  (407*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1])/12 - 
  4*eps^6*G[{r1}, x]*GR[0, 0, 0, 0, 1] - 4*eps^6*G[{r2}, x]*
   GR[0, 0, 0, 0, 1], -4*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  4*eps^6*G[{0, 0, 0, 1, 0, 0}, x] - 4*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 
  eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 2*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 
  8*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 6*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  10*eps^6*G[{0, 1, 0, 1, 0, 0}, x] + 4*eps^6*G[{0, 1, 1, 0, -1, 0}, x] - 
  3*eps^6*G[{0, 1, 1, 0, 0, 0}, x] - 2*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  8*eps^6*G[{1, 0, 0, -1, 0, 0}, x] - 6*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 
  10*eps^6*G[{1, 0, 0, 1, 0, 0}, x] + 4*eps^6*G[{1, 0, 1, 0, -1, 0}, x] - 
  3*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 2*eps^6*G[{1, 0, 1, 1, 0, 0}, x] - 
  16*eps^6*G[{1, 1, 0, -1, 0, 0}, x] + 8*eps^6*G[{1, 1, 0, 0, -1, 0}, x] + 
  11*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - 18*eps^6*G[{1, 1, 0, 1, 0, 0}, x] + 
  4*eps^6*G[{1, 1, 1, 0, 0, 0}, x] - 3*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  (9*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2)/2 + 3*eps^6*G[{0, 1, 1, 0}, x]*
   GI[r2]^2 - (9*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2)/2 + 
  3*eps^6*G[{1, 0, 1, 0}, x]*GI[r2]^2 + 6*eps^6*G[{1, 1, 0, 0}, x]*GI[r2]^2 + 
  (27*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - (9*eps^6*G[{0, 1}, x]*GI[r2]^4)/2 - 
  (9*eps^6*G[{1, 0}, x]*GI[r2]^4)/2 + (9*eps^6*G[{1, 1}, x]*GI[r2]^4)/2 + 
  (387*eps^6*GI[r2]^6)/56 + 8*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] + 
  2*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] - 6*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  2*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] - 6*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  2*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 2*eps^6*G[{1, 1, 0, 0}, x]*GR[0, 1] - 
  4*eps^6*G[{1, 1, 1, 0}, x]*GR[0, 1] + 3*eps^6*G[{0, 0}, x]*GI[r2]^2*
   GR[0, 1] - 3*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 
  3*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + 6*eps^6*G[{1, 1}, x]*GI[r2]^2*
   GR[0, 1] + (117*eps^6*GI[r2]^4*GR[0, 1])/20 - 
  eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 4*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  7*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 4*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1] + 
  7*eps^6*G[{1, 0, 0}, x]*GR[0, 0, 1] - 4*eps^6*G[{1, 0, 1}, x]*GR[0, 0, 1] - 
  10*eps^6*G[{1, 1, 0}, x]*GR[0, 0, 1] + 
  (3*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 - 2*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] - (3*eps^6*GR[0, 0, 1]^2)/2 - 
  9*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1] - 8*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 -32*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 32*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  64*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - 32*eps^6*G[{0, -1, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{0, -1, 0, 1, 0, 0}, x] + 96*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  72*eps^6*G[{0, 0, -1, 0, -1, 0}, x] - 144*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 
  56*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 64*eps^6*G[{0, 0, -1, 1, 0, 0}, x] - 
  84*eps^6*G[{0, 0, 0, -1, -1, 0}, x] + 34*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 
  24*eps^6*G[{0, 0, 0, -1, 1, 0}, x] + 8*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 
  4*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 24*eps^6*G[{0, 0, 0, 1, -1, 0}, x] + 
  32*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 64*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 
  32*eps^6*G[{0, 0, 1, 0, -1, 0}, x] - 80*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 
  32*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 32*eps^6*G[{0, 0, 1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, 0, r1, 0, -1, 0}, x] - 48*eps^6*G[{0, 0, r1, 0, 0, 0}, x] + 
  36*eps^6*G[{0, 0, r1, 0, 1, 0}, x] - 12*eps^6*G[{0, 0, r1, 1, 0, 0}, x] + 
  72*eps^6*G[{0, 0, r2, 0, -1, 0}, x] - 48*eps^6*G[{0, 0, r2, 0, 0, 0}, x] + 
  36*eps^6*G[{0, 0, r2, 0, 1, 0}, x] - 12*eps^6*G[{0, 0, r2, 1, 0, 0}, x] - 
  16*eps^6*G[{0, 1, 0, -1, 0, 0}, x] + 56*eps^6*G[{0, 1, 0, 0, -1, 0}, x] - 
  20*eps^6*G[{0, 1, 0, 0, 0, 0}, x] + 32*eps^6*G[{0, 1, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{0, 1, 0, 1, 0, 0}, x] - 36*eps^6*G[{0, r1, 0, -1, 0, 0}, x] - 
  90*eps^6*G[{0, r1, 0, 0, -1, 0}, x] + 111*eps^6*G[{0, r1, 0, 0, 0, 0}, x] - 
  72*eps^6*G[{0, r1, 0, 0, 1, 0}, x] - 24*eps^6*G[{0, r1, 0, 1, 0, 0}, x] - 
  36*eps^6*G[{0, r2, 0, -1, 0, 0}, x] - 90*eps^6*G[{0, r2, 0, 0, -1, 0}, x] + 
  111*eps^6*G[{0, r2, 0, 0, 0, 0}, x] - 72*eps^6*G[{0, r2, 0, 0, 1, 0}, x] - 
  24*eps^6*G[{0, r2, 0, 1, 0, 0}, x] + 24*eps^6*G[{0, -1, 0, 0}, x]*
   GI[r2]^2 - 30*eps^6*G[{0, 0, -1, 0}, x]*GI[r2]^2 - 
  27*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 18*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 24*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 
  6*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  (81*eps^6*G[{0, r1, 0, 0}, x]*GI[r2]^2)/2 + 
  (81*eps^6*G[{0, r2, 0, 0}, x]*GI[r2]^2)/2 + 
  (81*eps^6*G[{0, 0}, x]*GI[r2]^4)/10 - (27*eps^6*G[{0, 1}, x]*GI[r2]^4)/10 + 
  (81*eps^6*G[{0, r1}, x]*GI[r2]^4)/40 + (81*eps^6*G[{0, r2}, x]*GI[r2]^4)/
   40 + (1539*eps^6*GI[r2]^6)/140 - 8*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] + 
  12*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1] + 2*eps^6*G[{0, 0, 0}, x]*
   GR[0, 0, 1] + 32*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] - 
  36*eps^6*G[{0, 0, r1}, x]*GR[0, 0, 1] - 36*eps^6*G[{0, 0, r2}, x]*
   GR[0, 0, 1] - 16*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 
  3*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 6*eps^6*GR[0, 0, 1]^2 + 
  22*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1], -(eps^3*G[{0, 0, 0}, x]) + 
  6*eps^4*G[{-1, 0, 0, 0}, x] - 2*eps^4*G[{0, 0, -1, 0}, x] + 
  2*eps^4*G[{0, 0, 0, 0}, x] - 4*eps^4*G[{0, 0, 1, 0}, x] - 
  4*eps^4*G[{0, 1, 0, 0}, x] - 36*eps^5*G[{-1, -1, 0, 0, 0}, x] + 
  12*eps^5*G[{-1, 0, 0, -1, 0}, x] - 12*eps^5*G[{-1, 0, 0, 0, 0}, x] + 
  24*eps^5*G[{-1, 0, 0, 1, 0}, x] + 24*eps^5*G[{-1, 0, 1, 0, 0}, x] + 
  40*eps^5*G[{0, -1, -1, 0, 0}, x] + (52*eps^5*G[{0, -1, 0, -1, 0}, x])/3 - 
  (100*eps^5*G[{0, -1, 0, 0, 0}, x])/3 + (40*eps^5*G[{0, -1, 0, 1, 0}, x])/
   3 + 32*eps^5*G[{0, -1, 1, 0, 0}, x] + (76*eps^5*G[{0, 0, -1, -1, 0}, x])/
   3 - (166*eps^5*G[{0, 0, -1, 0, 0}, x])/3 + 
  (40*eps^5*G[{0, 0, -1, 1, 0}, x])/3 - (110*eps^5*G[{0, 0, 0, -1, 0}, x])/
   3 - 27*eps^5*G[{0, 0, 0, 0, 0}, x] - (62*eps^5*G[{0, 0, 0, 1, 0}, x])/3 + 
  (40*eps^5*G[{0, 0, 1, -1, 0}, x])/3 - (112*eps^5*G[{0, 0, 1, 0, 0}, x])/3 - 
  (8*eps^5*G[{0, 0, 1, 1, 0}, x])/3 + 32*eps^5*G[{0, 1, -1, 0, 0}, x] + 
  (16*eps^5*G[{0, 1, 0, -1, 0}, x])/3 - (58*eps^5*G[{0, 1, 0, 0, 0}, x])/3 - 
  (20*eps^5*G[{0, 1, 0, 1, 0}, x])/3 + 8*eps^5*G[{0, 1, 1, 0, 0}, x] + 
  216*eps^6*G[{-1, -1, -1, 0, 0, 0}, x] - 
  72*eps^6*G[{-1, -1, 0, 0, -1, 0}, x] + 
  72*eps^6*G[{-1, -1, 0, 0, 0, 0}, x] - 
  144*eps^6*G[{-1, -1, 0, 0, 1, 0}, x] - 
  144*eps^6*G[{-1, -1, 0, 1, 0, 0}, x] - 
  240*eps^6*G[{-1, 0, -1, -1, 0, 0}, x] - 
  104*eps^6*G[{-1, 0, -1, 0, -1, 0}, x] + 
  200*eps^6*G[{-1, 0, -1, 0, 0, 0}, x] - 
  80*eps^6*G[{-1, 0, -1, 0, 1, 0}, x] - 
  192*eps^6*G[{-1, 0, -1, 1, 0, 0}, x] - 
  152*eps^6*G[{-1, 0, 0, -1, -1, 0}, x] + 
  332*eps^6*G[{-1, 0, 0, -1, 0, 0}, x] - 
  80*eps^6*G[{-1, 0, 0, -1, 1, 0}, x] + 
  220*eps^6*G[{-1, 0, 0, 0, -1, 0}, x] + 
  162*eps^6*G[{-1, 0, 0, 0, 0, 0}, x] + 124*eps^6*G[{-1, 0, 0, 0, 1, 0}, x] - 
  80*eps^6*G[{-1, 0, 0, 1, -1, 0}, x] + 224*eps^6*G[{-1, 0, 0, 1, 0, 0}, x] + 
  16*eps^6*G[{-1, 0, 0, 1, 1, 0}, x] - 192*eps^6*G[{-1, 0, 1, -1, 0, 0}, x] - 
  32*eps^6*G[{-1, 0, 1, 0, -1, 0}, x] + 116*eps^6*G[{-1, 0, 1, 0, 0, 0}, x] + 
  40*eps^6*G[{-1, 0, 1, 0, 1, 0}, x] - 48*eps^6*G[{-1, 0, 1, 1, 0, 0}, x] - 
  528*eps^6*G[{0, -1, -1, -1, 0, 0}, x] - 
  (440*eps^6*G[{0, -1, -1, 0, -1, 0}, x])/3 + 
  (1088*eps^6*G[{0, -1, -1, 0, 0, 0}, x])/3 - 
  (32*eps^6*G[{0, -1, -1, 0, 1, 0}, x])/3 - 
  256*eps^6*G[{0, -1, -1, 1, 0, 0}, x] - 
  (56*eps^6*G[{0, -1, 0, -1, -1, 0}, x])/3 + 
  (1148*eps^6*G[{0, -1, 0, -1, 0, 0}, x])/3 + 
  (112*eps^6*G[{0, -1, 0, -1, 1, 0}, x])/3 + 
  (364*eps^6*G[{0, -1, 0, 0, -1, 0}, x])/3 - 
  96*eps^6*G[{0, -1, 0, 0, 0, 0}, x] - (8*eps^6*G[{0, -1, 0, 0, 1, 0}, x])/
   3 + (112*eps^6*G[{0, -1, 0, 1, -1, 0}, x])/3 + 
  (536*eps^6*G[{0, -1, 0, 1, 0, 0}, x])/3 + 
  (208*eps^6*G[{0, -1, 0, 1, 1, 0}, x])/3 - 
  256*eps^6*G[{0, -1, 1, -1, 0, 0}, x] - 
  (128*eps^6*G[{0, -1, 1, 0, -1, 0}, x])/3 + 
  (464*eps^6*G[{0, -1, 1, 0, 0, 0}, x])/3 + 
  (160*eps^6*G[{0, -1, 1, 0, 1, 0}, x])/3 - 
  64*eps^6*G[{0, -1, 1, 1, 0, 0}, x] - 40*eps^6*G[{0, 0, -1, -1, -1, 0}, x] + 
  508*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 
  48*eps^6*G[{0, 0, -1, -1, 1, 0}, x] + 
  (428*eps^6*G[{0, 0, -1, 0, -1, 0}, x])/3 - 
  (772*eps^6*G[{0, 0, -1, 0, 0, 0}, x])/3 - 
  (136*eps^6*G[{0, 0, -1, 0, 1, 0}, x])/3 + 
  48*eps^6*G[{0, 0, -1, 1, -1, 0}, x] + 192*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 
  80*eps^6*G[{0, 0, -1, 1, 1, 0}, x] + (92*eps^6*G[{0, 0, 0, -1, -1, 0}, x])/
   3 - (712*eps^6*G[{0, 0, 0, -1, 0, 0}, x])/3 - 
  (268*eps^6*G[{0, 0, 0, -1, 1, 0}, x])/3 - 
  34*eps^6*G[{0, 0, 0, 0, -1, 0}, x] + 112*eps^6*G[{0, 0, 0, 0, 0, 0}, x] - 
  96*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - (268*eps^6*G[{0, 0, 0, 1, -1, 0}, x])/
   3 - (820*eps^6*G[{0, 0, 0, 1, 0, 0}, x])/3 - 
  (388*eps^6*G[{0, 0, 0, 1, 1, 0}, x])/3 + 
  48*eps^6*G[{0, 0, 1, -1, -1, 0}, x] + 192*eps^6*G[{0, 0, 1, -1, 0, 0}, x] + 
  80*eps^6*G[{0, 0, 1, -1, 1, 0}, x] - (64*eps^6*G[{0, 0, 1, 0, -1, 0}, x])/
   3 - (832*eps^6*G[{0, 0, 1, 0, 0, 0}, x])/3 - 
  (352*eps^6*G[{0, 0, 1, 0, 1, 0}, x])/3 + 
  80*eps^6*G[{0, 0, 1, 1, -1, 0}, x] + 48*eps^6*G[{0, 0, 1, 1, 1, 0}, x] - 
  256*eps^6*G[{0, 1, -1, -1, 0, 0}, x] - 
  (128*eps^6*G[{0, 1, -1, 0, -1, 0}, x])/3 + 
  (464*eps^6*G[{0, 1, -1, 0, 0, 0}, x])/3 + 
  (160*eps^6*G[{0, 1, -1, 0, 1, 0}, x])/3 - 
  64*eps^6*G[{0, 1, -1, 1, 0, 0}, x] + (304*eps^6*G[{0, 1, 0, -1, -1, 0}, x])/
   3 + (188*eps^6*G[{0, 1, 0, -1, 0, 0}, x])/3 + 
  (280*eps^6*G[{0, 1, 0, -1, 1, 0}, x])/3 - 
  (212*eps^6*G[{0, 1, 0, 0, -1, 0}, x])/3 - 
  152*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - (308*eps^6*G[{0, 1, 0, 0, 1, 0}, x])/
   3 + (280*eps^6*G[{0, 1, 0, 1, -1, 0}, x])/3 - 
  (88*eps^6*G[{0, 1, 0, 1, 0, 0}, x])/3 + 
  (136*eps^6*G[{0, 1, 0, 1, 1, 0}, x])/3 - 
  64*eps^6*G[{0, 1, 1, -1, 0, 0}, x] - (32*eps^6*G[{0, 1, 1, 0, -1, 0}, x])/
   3 + (116*eps^6*G[{0, 1, 1, 0, 0, 0}, x])/3 + 
  (40*eps^6*G[{0, 1, 1, 0, 1, 0}, x])/3 - 16*eps^6*G[{0, 1, 1, 1, 0, 0}, x] + 
  (9*eps^4*G[{0, 0}, x]*GI[r2]^2)/2 - 27*eps^5*G[{-1, 0, 0}, x]*GI[r2]^2 - 
  7*eps^5*G[{0, -1, 0}, x]*GI[r2]^2 - eps^5*G[{0, 0, -1}, x]*GI[r2]^2 + 
  (7*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 + 14*eps^5*G[{0, 0, 1}, x]*GI[r2]^2 + 
  14*eps^5*G[{0, 1, 0}, x]*GI[r2]^2 + 162*eps^6*G[{-1, -1, 0, 0}, x]*
   GI[r2]^2 + 42*eps^6*G[{-1, 0, -1, 0}, x]*GI[r2]^2 + 
  6*eps^6*G[{-1, 0, 0, -1}, x]*GI[r2]^2 - 21*eps^6*G[{-1, 0, 0, 0}, x]*
   GI[r2]^2 - 84*eps^6*G[{-1, 0, 0, 1}, x]*GI[r2]^2 - 
  84*eps^6*G[{-1, 0, 1, 0}, x]*GI[r2]^2 - 94*eps^6*G[{0, -1, -1, 0}, x]*
   GI[r2]^2 - 70*eps^6*G[{0, -1, 0, -1}, x]*GI[r2]^2 + 
  95*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 76*eps^6*G[{0, -1, 0, 1}, x]*
   GI[r2]^2 - 112*eps^6*G[{0, -1, 1, 0}, x]*GI[r2]^2 - 
  102*eps^6*G[{0, 0, -1, -1}, x]*GI[r2]^2 + 175*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 - 84*eps^6*G[{0, 0, -1, 1}, x]*GI[r2]^2 + 
  157*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 + 
  (237*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 + 127*eps^6*G[{0, 0, 0, 1}, x]*
   GI[r2]^2 - 84*eps^6*G[{0, 0, 1, -1}, x]*GI[r2]^2 + 
  160*eps^6*G[{0, 0, 1, 0}, x]*GI[r2]^2 - 12*eps^6*G[{0, 0, 1, 1}, x]*
   GI[r2]^2 - 112*eps^6*G[{0, 1, -1, 0}, x]*GI[r2]^2 - 
  64*eps^6*G[{0, 1, 0, -1}, x]*GI[r2]^2 + 101*eps^6*G[{0, 1, 0, 0}, x]*
   GI[r2]^2 + 2*eps^6*G[{0, 1, 0, 1}, x]*GI[r2]^2 - 
  28*eps^6*G[{0, 1, 1, 0}, x]*GI[r2]^2 - (45*eps^5*G[{0}, x]*GI[r2]^4)/4 + 
  (135*eps^6*G[{-1, 0}, x]*GI[r2]^4)/2 + (126*eps^6*G[{0, -1}, x]*GI[r2]^4)/
   5 + (1461*eps^6*G[{0, 0}, x]*GI[r2]^4)/40 - 
  (63*eps^6*G[{0, 1}, x]*GI[r2]^4)/2 + (5067*eps^6*GI[r2]^6)/280 + 
  (75*eps^5*G[{0, 0, 0}, x]*GR[0, 1])/2 - 225*eps^6*G[{-1, 0, 0, 0}, x]*
   GR[0, 1] + 75*eps^6*G[{0, 0, -1, 0}, x]*GR[0, 1] - 
  75*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] + 150*eps^6*G[{0, 0, 1, 0}, x]*
   GR[0, 1] + 150*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] - 
  (675*eps^6*G[{0, 0}, x]*GI[r2]^2*GR[0, 1])/4 - 
  eps^4*G[{0}, x]*GR[0, 0, 1] + 6*eps^5*G[{-1, 0}, x]*GR[0, 0, 1] - 
  (4*eps^5*G[{0, -1}, x]*GR[0, 0, 1])/3 + (5*eps^5*G[{0, 0}, x]*GR[0, 0, 1])/
   3 - (16*eps^5*G[{0, 1}, x]*GR[0, 0, 1])/3 - 36*eps^6*G[{-1, -1, 0}, x]*
   GR[0, 0, 1] + 8*eps^6*G[{-1, 0, -1}, x]*GR[0, 0, 1] - 
  10*eps^6*G[{-1, 0, 0}, x]*GR[0, 0, 1] + 32*eps^6*G[{-1, 0, 1}, x]*
   GR[0, 0, 1] + (176*eps^6*G[{0, -1, -1}, x]*GR[0, 0, 1])/3 - 
  (106*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1])/3 + 
  (128*eps^6*G[{0, -1, 1}, x]*GR[0, 0, 1])/3 - 
  (212*eps^6*G[{0, 0, -1}, x]*GR[0, 0, 1])/3 + 
  (107*eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1])/3 - 
  (164*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1])/3 + 
  (128*eps^6*G[{0, 1, -1}, x]*GR[0, 0, 1])/3 - 
  (70*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1])/3 + 
  (32*eps^6*G[{0, 1, 1}, x]*GR[0, 0, 1])/3 + (7*eps^5*GI[r2]^2*GR[0, 0, 1])/
   2 - 21*eps^6*G[{-1}, x]*GI[r2]^2*GR[0, 0, 1] + 
  (5*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1])/2 + 
  (75*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1])/2 + (8*eps^6*GR[0, 0, 1]^2)/3 + 
  2*eps^5*GR[0, 0, 0, 0, 1] - 12*eps^6*G[{-1}, x]*GR[0, 0, 0, 0, 1] - 
  (65*eps^6*G[{0}, x]*GR[0, 0, 0, 0, 1])/3, 12*eps^5*G[{0, -1, 0, 0, 0}, x] + 
  4*eps^5*G[{0, 0, -1, 0, 0}, x] - 6*eps^5*G[{0, 0, 0, -1, 0}, x] + 
  4*eps^5*G[{0, 0, 1, 0, 0}, x] + 2*eps^5*G[{0, 1, 0, 0, 0}, x] - 
  16*eps^5*G[{1, 0, 0, 0, 0}, x] - 96*eps^6*G[{0, -1, -1, 0, 0, 0}, x] - 
  24*eps^6*G[{0, -1, 0, -1, 0, 0}, x] - 4*eps^6*G[{0, -1, 0, 0, -1, 0}, x] + 
  56*eps^6*G[{0, -1, 0, 0, 0, 0}, x] + 16*eps^6*G[{0, -1, 0, 0, 1, 0}, x] + 
  16*eps^6*G[{0, -1, 0, 1, 0, 0}, x] - 20*eps^6*G[{0, -1, 1, 0, 0, 0}, x] + 
  24*eps^6*G[{0, 0, -1, -1, 0, 0}, x] + 12*eps^6*G[{0, 0, -1, 0, -1, 0}, x] + 
  16*eps^6*G[{0, 0, -1, 0, 0, 0}, x] + 16*eps^6*G[{0, 0, -1, 0, 1, 0}, x] + 
  32*eps^6*G[{0, 0, -1, 1, 0, 0}, x] + 48*eps^6*G[{0, 0, 0, -1, -1, 0}, x] - 
  48*eps^6*G[{0, 0, 0, -1, 0, 0}, x] - 30*eps^6*G[{0, 0, 0, 0, -1, 0}, x] - 
  8*eps^6*G[{0, 0, 0, 0, 1, 0}, x] - 24*eps^6*G[{0, 0, 0, 1, 0, 0}, x] + 
  32*eps^6*G[{0, 0, 1, -1, 0, 0}, x] - 24*eps^6*G[{0, 0, 1, 0, -1, 0}, x] + 
  12*eps^6*G[{0, 0, 1, 0, 0, 0}, x] + 8*eps^6*G[{0, 0, 1, 0, 1, 0}, x] + 
  32*eps^6*G[{0, 0, 1, 1, 0, 0}, x] - 20*eps^6*G[{0, 1, -1, 0, 0, 0}, x] - 
  16*eps^6*G[{0, 1, 0, -1, 0, 0}, x] - 4*eps^6*G[{0, 1, 0, 0, -1, 0}, x] + 
  38*eps^6*G[{0, 1, 0, 0, 0, 0}, x] - 4*eps^6*G[{0, 1, 1, 0, 0, 0}, x] + 
  32*eps^6*G[{1, 0, 0, -1, 0, 0}, x] + 32*eps^6*G[{1, 0, 0, 0, -1, 0}, x] + 
  36*eps^6*G[{1, 0, 0, 0, 0, 0}, x] - 24*eps^6*G[{1, 0, 0, 0, 1, 0}, x] - 
  32*eps^6*G[{1, 0, 0, 1, 0, 0}, x] - 48*eps^6*G[{1, 0, 1, 0, 0, 0}, x] - 
  32*eps^6*G[{1, 1, 0, 0, 0, 0}, x] - (9*eps^5*G[{0, 0, 0}, x]*GI[r2]^2)/2 - 
  27*eps^6*G[{0, -1, 0, 0}, x]*GI[r2]^2 - 15*eps^6*G[{0, 0, -1, 0}, x]*
   GI[r2]^2 + 36*eps^6*G[{0, 0, 0, -1}, x]*GI[r2]^2 - 
  (21*eps^6*G[{0, 0, 0, 0}, x]*GI[r2]^2)/2 - 30*eps^6*G[{0, 0, 1, 0}, x]*
   GI[r2]^2 - 3*eps^6*G[{0, 1, 0, 0}, x]*GI[r2]^2 + 
  60*eps^6*G[{1, 0, 0, 0}, x]*GI[r2]^2 - (207*eps^5*G[{0}, x]*GI[r2]^4)/40 - 
  (207*eps^6*G[{0, -1}, x]*GI[r2]^4)/20 - (153*eps^6*G[{0, 0}, x]*GI[r2]^4)/
   20 + (81*eps^6*G[{0, 1}, x]*GI[r2]^4)/5 + 
  (108*eps^6*G[{1, 0}, x]*GI[r2]^4)/5 + (891*eps^6*GI[r2]^6)/40 - 
  6*eps^5*G[{0, 0, 0}, x]*GR[0, 1] + 4*eps^5*G[{0, 1, 0}, x]*GR[0, 1] + 
  8*eps^5*G[{1, 0, 0}, x]*GR[0, 1] - 4*eps^6*G[{0, -1, 0, 0}, x]*GR[0, 1] + 
  8*eps^6*G[{0, -1, 1, 0}, x]*GR[0, 1] - 12*eps^6*G[{0, 0, -1, 0}, x]*
   GR[0, 1] - 14*eps^6*G[{0, 0, 0, 0}, x]*GR[0, 1] - 
  24*eps^6*G[{0, 0, 1, 0}, x]*GR[0, 1] + 8*eps^6*G[{0, 1, -1, 0}, x]*
   GR[0, 1] - 20*eps^6*G[{0, 1, 0, 0}, x]*GR[0, 1] + 
  16*eps^6*G[{0, 1, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, 0, -1, 0}, x]*
   GR[0, 1] - 28*eps^6*G[{1, 0, 0, 0}, x]*GR[0, 1] + 
  24*eps^6*G[{1, 0, 1, 0}, x]*GR[0, 1] + 16*eps^6*G[{1, 1, 0, 0}, x]*
   GR[0, 1] - 6*eps^5*G[{0}, x]*GI[r2]^2*GR[0, 1] - 
  12*eps^6*G[{0, -1}, x]*GI[r2]^2*GR[0, 1] + 27*eps^6*G[{0, 0}, x]*GI[r2]^2*
   GR[0, 1] - 18*eps^6*G[{0, 1}, x]*GI[r2]^2*GR[0, 1] - 
  24*eps^6*G[{1, 0}, x]*GI[r2]^2*GR[0, 1] + (126*eps^6*GI[r2]^4*GR[0, 1])/5 + 
  8*eps^5*G[{0, 0}, x]*GR[0, 0, 1] + 4*eps^6*G[{0, -1, 0}, x]*GR[0, 0, 1] - 
  eps^6*G[{0, 0, 0}, x]*GR[0, 0, 1] + 44*eps^6*G[{0, 0, 1}, x]*GR[0, 0, 1] + 
  10*eps^6*G[{0, 1, 0}, x]*GR[0, 0, 1] - 8*eps^6*G[{1, 0, 0}, x]*
   GR[0, 0, 1] - 12*eps^6*G[{0}, x]*GI[r2]^2*GR[0, 0, 1] - 
  2*eps^6*G[{0}, x]*GR[0, 1]*GR[0, 0, 1] + 8*eps^6*G[{1}, x]*GR[0, 1]*
   GR[0, 0, 1] + 10*eps^6*GR[0, 0, 1]^2 - 60*eps^6*G[{0}, x]*
   GR[0, 0, 0, 0, 1] - 4*eps^6*G[{1}, x]*GR[0, 0, 0, 0, 1], 
 (-11*eps^4*GR[0, 1]^2)/5 + (3679*eps^6*GR[0, 1]^3)/70 + eps^3*GR[0, 0, 1] - 
  (3*eps^5*GR[0, 1]*GR[0, 0, 1])/2 - 17*eps^6*GR[0, 0, 1]^2 + 
  38*eps^5*GR[0, 0, 0, 0, 1]}
